Polygons pulled from an adsorbing surface

We consider self-avoiding lattice polygons, in the hypercubic lattice, as a model of a ring polymer adsorbed at a surface and either being desorbed by the action of a force, or pushed towards the surface. We show that, when there is no interaction with the surface, then the response of the polygon to the applied force is identical (in the thermodynamic limit) for two ways in which we apply the force. When the polygon is attracted to the surface then, when the dimension is at least 3, we have a complete characterization of the critical force--temperature curve in terms of the behaviour, (a) when there is no force, and, (b) when there is no surface interaction. For the 2-dimensional case we have upper and lower bounds on the free energy. We use both Monte Carlo and exact enumeration and series analysis methods to investigate the form of the phase diagram in two dimensions. We find evidence for the existence of a \emph{mixed phase} where the free energy depends on the strength of the interaction with the adsorbing line and on the applied force.

==> figureBFACF.tex <==

\centering\hfil
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear

\color{Tan}
\setplotarea x from 10 to 150, y from 10 to 80
\grid 14 7
%
%\axis bottom invisible ticks in andacross from 0 to 160 by 10 /
%\axis left invisible ticks in andacross from 0 to 90 by 10 /

\color{cyan}
\setplotsymbol ({\Large.})
\plot 30 60 30 70 40 70 40 60 / \plot 120 60 130 60 /
\plot 30 20 40 20 40 30 / \plot 120 20 120 30 130 30 /

\color{black}
\setplotsymbol ({\large.})
\arrow <10pt> [.2,.67] from 70 70 to 90 70
\arrow <10pt> [.2,.67] from 90 60 to 70 60
\arrow <10pt> [.2,.67] from 70 25 to 90 25
\arrow <10pt> [.2,.67] from 90 25 to 70 25


\setplotsymbol ({\small$\bullet$})
\color{RoyalBlue}
\plot 20 60 30 60 40 60 50 60  /
\plot 110 60 120 60 120 70 130 70 130 60 140 60 /

\plot 20 20 30 20 30 30 40 30 50 30  /
\plot 110 20 120 20 130 20 130 30 140 30 /

\color{Blue}
\multiput {\LARGE$\bullet$} at  
20 60 30 60 40 60 50 60 110 60 120 60 120 70 130 70 130 60 140 60 
 20 20 30 20 30 30 40 30 50 30  110 20 120 20 130 20 130 30 140 30  /

\color{black}
\put {\LARGE $\mathbf{{+}2}$} at 80 75
\put {\LARGE $\mathbf{{-}2}$} at 80 55
\put {\LARGE $\mathbf{0}$} at 80 30 
\normalcolor

\endpicture



==> figureCa-N.tex <==
\beginpicture
\setcoordinatesystem units <45pt,85pt> 
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.2 to 1.6

\setplotsymbol ({$\cdot$})

%\setquadratic

%CVisits
% a=3
\color{Yellow}
% N=40
 \plot -1.000 0.1278 -0.950 0.1294 -0.900 0.1311 -0.850 0.1328 -0.800 0.1347 -0.750 0.1366 -0.700 0.1387 -0.650 0.1408 -0.600 0.1431 -0.550 0.1455 -0.500 0.1479 -0.450 0.1505 -0.400 0.1532 -0.350 0.1560 -0.300 0.1589 -0.250 0.1620 -0.200 0.1651 -0.150 0.1684 -0.100 0.1718 -0.050 0.1752 0.000 0.1787 0.050 0.1823 0.100 0.1858 0.150 0.1894 0.200 0.1930 0.250 0.1965 0.300 0.1998 0.350 0.2031 0.400 0.2061 0.450 0.2088 0.500 0.2113 0.550 0.2133 0.600 0.2150 0.650 0.2161 0.700 0.2168 0.750 0.2169 0.800 0.2164 0.850 0.2153 0.900 0.2136 0.950 0.2113 1.000 0.2084 1.050 0.2050 1.100 0.2010 1.150 0.1965 1.200 0.1916 1.250 0.1862 1.300 0.1806 1.350 0.1747 1.400 0.1686 1.450 0.1624 1.500 0.1561 1.550 0.1498 1.600 0.1435 1.650 0.1372 1.700 0.1310 1.750 0.1250 1.800 0.1192 1.850 0.1135 1.900 0.1080 1.950 0.1027 2.000 0.0977 2.050 0.0929 2.100 0.0883 2.150 0.0839 2.200 0.0798 2.250 0.0759 2.300 0.0722 2.350 0.0687 2.400 0.0655 2.450 0.0624 2.500 0.0595 2.550 0.0567 2.600 0.0542 2.650 0.0517 2.700 0.0495 2.750 0.0473 2.800 0.0453 2.850 0.0434 2.900 0.0416 2.950 0.0399 3.000 0.0383 / 

% a=3
\color{Goldenrod}
% N=50
 \plot -1.000 0.1252 -0.950 0.1264 -0.900 0.1276 -0.850 0.1290 -0.800 0.1305 -0.750 0.1321 -0.700 0.1339 -0.650 0.1358 -0.600 0.1379 -0.550 0.1401 -0.500 0.1425 -0.450 0.1451 -0.400 0.1479 -0.350 0.1509 -0.300 0.1542 -0.250 0.1577 -0.200 0.1614 -0.150 0.1654 -0.100 0.1696 -0.050 0.1741 0.000 0.1789 0.050 0.1840 0.100 0.1893 0.150 0.1948 0.200 0.2004 0.250 0.2062 0.300 0.2120 0.350 0.2178 0.400 0.2235 0.450 0.2289 0.500 0.2339 0.550 0.2385 0.600 0.2424 0.650 0.2455 0.700 0.2479 0.750 0.2492 0.800 0.2496 0.850 0.2489 0.900 0.2471 0.950 0.2443 1.000 0.2404 1.050 0.2356 1.100 0.2299 1.150 0.2234 1.200 0.2162 1.250 0.2084 1.300 0.2002 1.350 0.1916 1.400 0.1828 1.450 0.1740 1.500 0.1651 1.550 0.1563 1.600 0.1477 1.650 0.1394 1.700 0.1314 1.750 0.1237 1.800 0.1164 1.850 0.1096 1.900 0.1031 1.950 0.0971 2.000 0.0914 2.050 0.0862 2.100 0.0813 2.150 0.0768 2.200 0.0727 2.250 0.0688 2.300 0.0653 2.350 0.0620 2.400 0.0589 2.450 0.0561 2.500 0.0534 2.550 0.0510 2.600 0.0487 2.650 0.0466 2.700 0.0446 2.750 0.0427 2.800 0.0409 2.850 0.0393 2.900 0.0377 2.950 0.0362 3.000 0.0348 / 

% a=3
\color{Dandelion}
% N=60
 \plot -1.000 0.1289 -0.950 0.1290 -0.900 0.1292 -0.850 0.1296 -0.800 0.1303 -0.750 0.1311 -0.700 0.1323 -0.650 0.1336 -0.600 0.1353 -0.550 0.1373 -0.500 0.1397 -0.450 0.1425 -0.400 0.1456 -0.350 0.1492 -0.300 0.1533 -0.250 0.1578 -0.200 0.1628 -0.150 0.1683 -0.100 0.1744 -0.050 0.1809 0.000 0.1878 0.050 0.1950 0.100 0.2025 0.150 0.2101 0.200 0.2176 0.250 0.2249 0.300 0.2317 0.350 0.2379 0.400 0.2433 0.450 0.2478 0.500 0.2512 0.550 0.2535 0.600 0.2548 0.650 0.2551 0.700 0.2545 0.750 0.2533 0.800 0.2515 0.850 0.2493 0.900 0.2467 0.950 0.2437 1.000 0.2404 1.050 0.2366 1.100 0.2322 1.150 0.2270 1.200 0.2210 1.250 0.2140 1.300 0.2060 1.350 0.1971 1.400 0.1874 1.450 0.1771 1.500 0.1664 1.550 0.1556 1.600 0.1449 1.650 0.1345 1.700 0.1246 1.750 0.1153 1.800 0.1066 1.850 0.0987 1.900 0.0915 1.950 0.0849 2.000 0.0790 2.050 0.0738 2.100 0.0690 2.150 0.0648 2.200 0.0609 2.250 0.0575 2.300 0.0544 2.350 0.0515 2.400 0.0489 2.450 0.0465 2.500 0.0443 2.550 0.0423 2.600 0.0404 2.650 0.0386 2.700 0.0370 2.750 0.0354 2.800 0.0340 2.850 0.0326 2.900 0.0313 2.950 0.0300 3.000 0.0289 / 

% a=3
\color{YellowOrange}
% N=70
 \plot -1.000 0.1416 -0.950 0.1406 -0.900 0.1399 -0.850 0.1395 -0.800 0.1394 -0.750 0.1396 -0.700 0.1402 -0.650 0.1412 -0.600 0.1427 -0.550 0.1447 -0.500 0.1473 -0.450 0.1505 -0.400 0.1543 -0.350 0.1588 -0.300 0.1640 -0.250 0.1700 -0.200 0.1766 -0.150 0.1840 -0.100 0.1919 -0.050 0.2004 0.000 0.2091 0.050 0.2179 0.100 0.2265 0.150 0.2345 0.200 0.2415 0.250 0.2473 0.300 0.2515 0.350 0.2540 0.400 0.2548 0.450 0.2539 0.500 0.2517 0.550 0.2486 0.600 0.2451 0.650 0.2416 0.700 0.2385 0.750 0.2364 0.800 0.2353 0.850 0.2355 0.900 0.2369 0.950 0.2392 1.000 0.2419 1.050 0.2446 1.100 0.2464 1.150 0.2467 1.200 0.2448 1.250 0.2402 1.300 0.2328 1.350 0.2227 1.400 0.2102 1.450 0.1959 1.500 0.1806 1.550 0.1650 1.600 0.1496 1.650 0.1350 1.700 0.1215 1.750 0.1092 1.800 0.0982 1.850 0.0886 1.900 0.0802 1.950 0.0729 2.000 0.0666 2.050 0.0612 2.100 0.0565 2.150 0.0524 2.200 0.0489 2.250 0.0459 2.300 0.0432 2.350 0.0409 2.400 0.0388 2.450 0.0369 2.500 0.0352 2.550 0.0337 2.600 0.0324 2.650 0.0311 2.700 0.0300 2.750 0.0289 2.800 0.0279 2.850 0.0269 2.900 0.0261 2.950 0.0252 3.000 0.0244 / 

% a=3
\color{Orange}
% N=80
 \plot -1.000 0.1630 -0.950 0.1620 -0.900 0.1612 -0.850 0.1606 -0.800 0.1604 -0.750 0.1607 -0.700 0.1614 -0.650 0.1626 -0.600 0.1645 -0.550 0.1670 -0.500 0.1703 -0.450 0.1745 -0.400 0.1795 -0.350 0.1855 -0.300 0.1924 -0.250 0.2002 -0.200 0.2089 -0.150 0.2182 -0.100 0.2279 -0.050 0.2376 0.000 0.2468 0.050 0.2549 0.100 0.2613 0.150 0.2654 0.200 0.2668 0.250 0.2653 0.300 0.2612 0.350 0.2548 0.400 0.2467 0.450 0.2379 0.500 0.2290 0.550 0.2209 0.600 0.2143 0.650 0.2096 0.700 0.2073 0.750 0.2078 0.800 0.2110 0.850 0.2170 0.900 0.2255 0.950 0.2360 1.000 0.2473 1.050 0.2582 1.100 0.2671 1.150 0.2722 1.200 0.2722 1.250 0.2663 1.300 0.2546 1.350 0.2378 1.400 0.2175 1.450 0.1955 1.500 0.1732 1.550 0.1521 1.600 0.1328 1.650 0.1160 1.700 0.1015 1.750 0.0894 1.800 0.0794 1.850 0.0711 1.900 0.0644 1.950 0.0589 2.000 0.0543 2.050 0.0506 2.100 0.0474 2.150 0.0447 2.200 0.0424 2.250 0.0404 2.300 0.0386 2.350 0.0370 2.400 0.0355 2.450 0.0341 2.500 0.0328 2.550 0.0315 2.600 0.0303 2.650 0.0292 2.700 0.0281 2.750 0.0270 2.800 0.0259 2.850 0.0249 2.900 0.0239 2.950 0.0229 3.000 0.0219 / 

% a=3
\color{BurntOrange}
% N=90
 \plot -1.000 0.1824 -0.950 0.1818 -0.900 0.1815 -0.850 0.1816 -0.800 0.1822 -0.750 0.1832 -0.700 0.1849 -0.650 0.1873 -0.600 0.1905 -0.550 0.1947 -0.500 0.1999 -0.450 0.2062 -0.400 0.2137 -0.350 0.2225 -0.300 0.2326 -0.250 0.2438 -0.200 0.2559 -0.150 0.2684 -0.100 0.2806 -0.050 0.2918 0.000 0.3007 0.050 0.3065 0.100 0.3082 0.150 0.3053 0.200 0.2979 0.250 0.2866 0.300 0.2726 0.350 0.2571 0.400 0.2416 0.450 0.2272 0.500 0.2149 0.550 0.2051 0.600 0.1985 0.650 0.1954 0.700 0.1960 0.750 0.2005 0.800 0.2091 0.850 0.2216 0.900 0.2375 0.950 0.2554 1.000 0.2735 1.050 0.2887 1.100 0.2979 1.150 0.2986 1.200 0.2894 1.250 0.2710 1.300 0.2458 1.350 0.2171 1.400 0.1881 1.450 0.1612 1.500 0.1377 1.550 0.1181 1.600 0.1023 1.650 0.0898 1.700 0.0800 1.750 0.0722 1.800 0.0661 1.850 0.0611 1.900 0.0570 1.950 0.0535 2.000 0.0504 2.050 0.0477 2.100 0.0452 2.150 0.0429 2.200 0.0408 2.250 0.0387 2.300 0.0368 2.350 0.0350 2.400 0.0332 2.450 0.0315 2.500 0.0300 2.550 0.0284 2.600 0.0270 2.650 0.0257 2.700 0.0244 2.750 0.0232 2.800 0.0220 2.850 0.0210 2.900 0.0199 2.950 0.0190 3.000 0.0181 / 

% a=3
\color{RedOrange}
% N=100
 \plot -1.000 0.1645 -0.950 0.1632 -0.900 0.1625 -0.850 0.1625 -0.800 0.1632 -0.750 0.1648 -0.700 0.1673 -0.650 0.1710 -0.600 0.1760 -0.550 0.1824 -0.500 0.1904 -0.450 0.2002 -0.400 0.2120 -0.350 0.2259 -0.300 0.2418 -0.250 0.2595 -0.200 0.2785 -0.150 0.2978 -0.100 0.3161 -0.050 0.3316 0.000 0.3426 0.050 0.3473 0.100 0.3449 0.150 0.3356 0.200 0.3205 0.250 0.3014 0.300 0.2806 0.350 0.2601 0.400 0.2415 0.450 0.2256 0.500 0.2132 0.550 0.2045 0.600 0.2000 0.650 0.2000 0.700 0.2048 0.750 0.2149 0.800 0.2305 0.850 0.2509 0.900 0.2742 0.950 0.2969 1.000 0.3137 1.050 0.3194 1.100 0.3107 1.150 0.2883 1.200 0.2566 1.250 0.2213 1.300 0.1875 1.350 0.1582 1.400 0.1345 1.450 0.1159 1.500 0.1016 1.550 0.0907 1.600 0.0821 1.650 0.0753 1.700 0.0696 1.750 0.0648 1.800 0.0606 1.850 0.0567 1.900 0.0532 1.950 0.0500 2.000 0.0470 2.050 0.0441 2.100 0.0415 2.150 0.0390 2.200 0.0367 2.250 0.0345 2.300 0.0325 2.350 0.0307 2.400 0.0289 2.450 0.0274 2.500 0.0259 2.550 0.0245 2.600 0.0233 2.650 0.0221 2.700 0.0210 2.750 0.0200 2.800 0.0191 2.850 0.0182 2.900 0.0174 2.950 0.0167 3.000 0.0159 / 

% a=3
\color{Red}
% N=110
 \plot -1.000 0.1467 -0.950 0.1437 -0.900 0.1414 -0.850 0.1400 -0.800 0.1394 -0.750 0.1399 -0.700 0.1416 -0.650 0.1447 -0.600 0.1494 -0.550 0.1560 -0.500 0.1647 -0.450 0.1758 -0.400 0.1896 -0.350 0.2063 -0.300 0.2257 -0.250 0.2476 -0.200 0.2710 -0.150 0.2943 -0.100 0.3154 -0.050 0.3318 0.000 0.3412 0.050 0.3421 0.100 0.3346 0.150 0.3202 0.200 0.3013 0.250 0.2806 0.300 0.2604 0.350 0.2423 0.400 0.2274 0.450 0.2161 0.500 0.2089 0.550 0.2063 0.600 0.2090 0.650 0.2177 0.700 0.2332 0.750 0.2558 0.800 0.2842 0.850 0.3142 0.900 0.3385 0.950 0.3485 1.000 0.3385 1.050 0.3098 1.100 0.2697 1.150 0.2270 1.200 0.1885 1.250 0.1570 1.300 0.1327 1.350 0.1145 1.400 0.1008 1.450 0.0903 1.500 0.0820 1.550 0.0752 1.600 0.0695 1.650 0.0645 1.700 0.0600 1.750 0.0560 1.800 0.0524 1.850 0.0491 1.900 0.0460 1.950 0.0433 2.000 0.0407 2.050 0.0384 2.100 0.0362 2.150 0.0342 2.200 0.0324 2.250 0.0306 2.300 0.0290 2.350 0.0275 2.400 0.0260 2.450 0.0247 2.500 0.0234 2.550 0.0222 2.600 0.0211 2.650 0.0201 2.700 0.0191 2.750 0.0181 2.800 0.0173 2.850 0.0165 2.900 0.0157 2.950 0.0150 3.000 0.0144 / 

% a=3
\color{BrickRed}
% N=120
 \plot -1.000 0.1522 -0.950 0.1479 -0.900 0.1443 -0.850 0.1416 -0.800 0.1399 -0.750 0.1394 -0.700 0.1402 -0.650 0.1425 -0.600 0.1466 -0.550 0.1527 -0.500 0.1610 -0.450 0.1720 -0.400 0.1856 -0.350 0.2018 -0.300 0.2201 -0.250 0.2395 -0.200 0.2583 -0.150 0.2744 -0.100 0.2855 -0.050 0.2900 0.000 0.2874 0.050 0.2786 0.100 0.2654 0.150 0.2502 0.200 0.2350 0.250 0.2211 0.300 0.2094 0.350 0.2006 0.400 0.1949 0.450 0.1927 0.500 0.1949 0.550 0.2024 0.600 0.2169 0.650 0.2399 0.700 0.2727 0.750 0.3137 0.800 0.3565 0.850 0.3883 0.900 0.3948 0.950 0.3694 1.000 0.3198 1.050 0.2615 1.100 0.2082 1.150 0.1662 1.200 0.1356 1.250 0.1142 1.300 0.0992 1.350 0.0885 1.400 0.0805 1.450 0.0742 1.500 0.0690 1.550 0.0645 1.600 0.0604 1.650 0.0567 1.700 0.0533 1.750 0.0501 1.800 0.0470 1.850 0.0441 1.900 0.0413 1.950 0.0386 2.000 0.0360 2.050 0.0335 2.100 0.0312 2.150 0.0290 2.200 0.0269 2.250 0.0250 2.300 0.0233 2.350 0.0217 2.400 0.0202 2.450 0.0188 2.500 0.0176 2.550 0.0165 2.600 0.0155 2.650 0.0146 2.700 0.0138 2.750 0.0131 2.800 0.0124 2.850 0.0118 2.900 0.0113 2.950 0.0108 3.000 0.0104 / 

% a=3
\color{Bittersweet}
% N=130
 \plot -1.000 0.1865 -0.950 0.1812 -0.900 0.1769 -0.850 0.1738 -0.800 0.1719 -0.750 0.1713 -0.700 0.1722 -0.650 0.1748 -0.600 0.1793 -0.550 0.1856 -0.500 0.1940 -0.450 0.2042 -0.400 0.2157 -0.350 0.2275 -0.300 0.2382 -0.250 0.2460 -0.200 0.2493 -0.150 0.2473 -0.100 0.2401 -0.050 0.2290 0.000 0.2158 0.050 0.2024 0.100 0.1900 0.150 0.1794 0.200 0.1709 0.250 0.1646 0.300 0.1605 0.350 0.1589 0.400 0.1600 0.450 0.1646 0.500 0.1740 0.550 0.1902 0.600 0.2163 0.650 0.2557 0.700 0.3094 0.750 0.3712 0.800 0.4214 0.850 0.4323 0.900 0.3916 0.950 0.3176 1.000 0.2413 1.050 0.1816 1.100 0.1412 1.150 0.1156 1.200 0.0994 1.250 0.0886 1.300 0.0807 1.350 0.0743 1.400 0.0688 1.450 0.0637 1.500 0.0589 1.550 0.0543 1.600 0.0499 1.650 0.0458 1.700 0.0419 1.750 0.0383 1.800 0.0350 1.850 0.0319 1.900 0.0291 1.950 0.0266 2.000 0.0244 2.050 0.0224 2.100 0.0206 2.150 0.0190 2.200 0.0176 2.250 0.0163 2.300 0.0152 2.350 0.0143 2.400 0.0134 2.450 0.0127 2.500 0.0120 2.550 0.0115 2.600 0.0110 2.650 0.0105 2.700 0.0101 2.750 0.0098 2.800 0.0095 2.850 0.0092 2.900 0.0089 2.950 0.0087 3.000 0.0084 / 

% a=3
\color{Maroon}
% N=140
 \plot -1.000 0.2649 -0.950 0.2561 -0.900 0.2490 -0.850 0.2438 -0.800 0.2407 -0.750 0.2398 -0.700 0.2413 -0.650 0.2451 -0.600 0.2513 -0.550 0.2594 -0.500 0.2686 -0.450 0.2774 -0.400 0.2838 -0.350 0.2856 -0.300 0.2808 -0.250 0.2693 -0.200 0.2521 -0.150 0.2317 -0.100 0.2111 -0.050 0.1921 0.000 0.1761 0.050 0.1633 0.100 0.1535 0.150 0.1463 0.200 0.1414 0.250 0.1385 0.300 0.1376 0.350 0.1387 0.400 0.1425 0.450 0.1502 0.500 0.1640 0.550 0.1881 0.600 0.2285 0.650 0.2914 0.700 0.3743 0.750 0.4501 0.800 0.4692 0.850 0.4097 0.900 0.3107 0.950 0.2218 1.000 0.1613 1.050 0.1244 1.100 0.1019 1.150 0.0873 1.200 0.0766 1.250 0.0682 1.300 0.0611 1.350 0.0549 1.400 0.0495 1.450 0.0447 1.500 0.0405 1.550 0.0368 1.600 0.0335 1.650 0.0306 1.700 0.0279 1.750 0.0256 1.800 0.0234 1.850 0.0215 1.900 0.0198 1.950 0.0183 2.000 0.0170 2.050 0.0158 2.100 0.0148 2.150 0.0139 2.200 0.0131 2.250 0.0124 2.300 0.0119 2.350 0.0113 2.400 0.0109 2.450 0.0105 2.500 0.0101 2.550 0.0098 2.600 0.0095 2.650 0.0092 2.700 0.0090 2.750 0.0087 2.800 0.0085 2.850 0.0083 2.900 0.0081 2.950 0.0079 3.000 0.0077 / 

% a=3
\color{Mahogany}
% N=150
 \plot -1.000 0.3437 -0.950 0.3332 -0.900 0.3239 -0.850 0.3165 -0.800 0.3120 -0.750 0.3110 -0.700 0.3141 -0.650 0.3215 -0.600 0.3327 -0.550 0.3463 -0.500 0.3591 -0.450 0.3668 -0.400 0.3649 -0.350 0.3508 -0.300 0.3253 -0.250 0.2926 -0.200 0.2580 -0.150 0.2260 -0.100 0.1990 -0.050 0.1778 0.000 0.1618 0.050 0.1502 0.100 0.1420 0.150 0.1363 0.200 0.1326 0.250 0.1306 0.300 0.1303 0.350 0.1319 0.400 0.1365 0.450 0.1464 0.500 0.1662 0.550 0.2047 0.600 0.2748 0.650 0.3826 0.700 0.4953 0.750 0.5283 0.800 0.4439 0.850 0.3134 0.900 0.2090 0.950 0.1445 1.000 0.1076 1.050 0.0858 1.100 0.0719 1.150 0.0622 1.200 0.0550 1.250 0.0492 1.300 0.0445 1.350 0.0405 1.400 0.0369 1.450 0.0337 1.500 0.0308 1.550 0.0281 1.600 0.0256 1.650 0.0234 1.700 0.0214 1.750 0.0196 1.800 0.0181 1.850 0.0168 1.900 0.0156 1.950 0.0146 2.000 0.0138 2.050 0.0130 2.100 0.0124 2.150 0.0118 2.200 0.0114 2.250 0.0109 2.300 0.0105 2.350 0.0101 2.400 0.0097 2.450 0.0094 2.500 0.0090 2.550 0.0086 2.600 0.0082 2.650 0.0077 2.700 0.0073 2.750 0.0068 2.800 0.0063 2.850 0.0058 2.900 0.0054 2.950 0.0050 3.000 0.0046 / 

% a=3
\color{RawSienna}
% N=160
 \plot -1.000 0.3891 -0.950 0.3895 -0.900 0.3888 -0.850 0.3885 -0.800 0.3901 -0.750 0.3954 -0.700 0.4056 -0.650 0.4212 -0.600 0.4405 -0.550 0.4590 -0.500 0.4696 -0.450 0.4645 -0.400 0.4401 -0.350 0.3986 -0.300 0.3479 -0.250 0.2968 -0.200 0.2516 -0.150 0.2153 -0.100 0.1877 -0.050 0.1677 0.000 0.1535 0.050 0.1436 0.100 0.1368 0.150 0.1322 0.200 0.1292 0.250 0.1276 0.300 0.1275 0.350 0.1296 0.400 0.1359 0.450 0.1509 0.500 0.1849 0.550 0.2565 0.600 0.3842 0.650 0.5359 0.700 0.5872 0.750 0.4755 0.800 0.3125 0.850 0.1944 0.900 0.1281 0.950 0.0932 1.000 0.0740 1.050 0.0626 1.100 0.0550 1.150 0.0493 1.200 0.0446 1.250 0.0405 1.300 0.0367 1.350 0.0332 1.400 0.0300 1.450 0.0271 1.500 0.0245 1.550 0.0222 1.600 0.0203 1.650 0.0186 1.700 0.0172 1.750 0.0160 1.800 0.0150 1.850 0.0141 1.900 0.0132 1.950 0.0124 2.000 0.0117 2.050 0.0109 2.100 0.0101 2.150 0.0093 2.200 0.0086 2.250 0.0078 2.300 0.0072 2.350 0.0066 2.400 0.0061 2.450 0.0057 2.500 0.0053 2.550 0.0050 2.600 0.0048 2.650 0.0046 2.700 0.0045 2.750 0.0044 2.800 0.0043 2.850 0.0042 2.900 0.0041 2.950 0.0040 3.000 0.0040 / 

% a=3
\color{Brown}
% N=170
 \plot -1.000 0.3384 -0.950 0.3646 -0.900 0.3924 -0.850 0.4227 -0.800 0.4571 -0.750 0.4968 -0.700 0.5424 -0.650 0.5912 -0.600 0.6355 -0.550 0.6624 -0.500 0.6580 -0.450 0.6158 -0.400 0.5428 -0.350 0.4555 -0.300 0.3710 -0.250 0.2997 -0.200 0.2447 -0.150 0.2048 -0.100 0.1769 -0.050 0.1577 0.000 0.1445 0.050 0.1356 0.100 0.1295 0.150 0.1253 0.200 0.1227 0.250 0.1215 0.300 0.1221 0.350 0.1258 0.400 0.1367 0.450 0.1646 0.500 0.2309 0.550 0.3670 0.600 0.5576 0.650 0.6453 0.700 0.5152 0.750 0.3182 0.800 0.1853 0.850 0.1174 0.900 0.0847 0.950 0.0680 1.000 0.0581 1.050 0.0513 1.100 0.0459 1.150 0.0411 1.200 0.0368 1.250 0.0328 1.300 0.0293 1.350 0.0261 1.400 0.0234 1.450 0.0211 1.500 0.0190 1.550 0.0172 1.600 0.0155 1.650 0.0140 1.700 0.0126 1.750 0.0114 1.800 0.0102 1.850 0.0093 1.900 0.0084 1.950 0.0078 2.000 0.0073 2.050 0.0068 2.100 0.0065 2.150 0.0063 2.200 0.0061 2.250 0.0059 2.300 0.0058 2.350 0.0057 2.400 0.0056 2.450 0.0056 2.500 0.0055 2.550 0.0054 2.600 0.0054 2.650 0.0054 2.700 0.0053 2.750 0.0053 2.800 0.0052 2.850 0.0052 2.900 0.0052 2.950 0.0051 3.000 0.0051 / 

% a=3
\color{Sepia}
% N=180
 \plot -1.000 0.2041 -0.950 0.2302 -0.900 0.2629 -0.850 0.3048 -0.800 0.3595 -0.750 0.4312 -0.700 0.5224 -0.650 0.6299 -0.600 0.7388 -0.550 0.8200 -0.500 0.8413 -0.450 0.7885 -0.400 0.6788 -0.350 0.5478 -0.300 0.4264 -0.250 0.3295 -0.200 0.2587 -0.150 0.2096 -0.100 0.1764 -0.050 0.1540 0.000 0.1389 0.050 0.1286 0.100 0.1215 0.150 0.1167 0.200 0.1136 0.250 0.1123 0.300 0.1135 0.350 0.1199 0.400 0.1387 0.450 0.1894 0.500 0.3118 0.550 0.5333 0.600 0.7124 0.650 0.6092 0.700 0.3637 0.750 0.1956 0.800 0.1160 0.850 0.0811 0.900 0.0643 0.950 0.0544 1.000 0.0474 1.050 0.0415 1.100 0.0363 1.150 0.0318 1.200 0.0277 1.250 0.0241 1.300 0.0210 1.350 0.0183 1.400 0.0159 1.450 0.0140 1.500 0.0124 1.550 0.0111 1.600 0.0101 1.650 0.0094 1.700 0.0088 1.750 0.0084 1.800 0.0081 1.850 0.0079 1.900 0.0077 1.950 0.0076 2.000 0.0075 2.050 0.0074 2.100 0.0073 2.150 0.0073 2.200 0.0072 2.250 0.0072 2.300 0.0071 2.350 0.0071 2.400 0.0071 2.450 0.0070 2.500 0.0070 2.550 0.0070 2.600 0.0070 2.650 0.0069 2.700 0.0069 2.750 0.0068 2.800 0.0068 2.850 0.0068 2.900 0.0067 2.950 0.0067 3.000 0.0066 / 

% a=3
\color{Black}
% N=190
 \plot -1.000 0.1505 -0.950 0.1657 -0.900 0.1865 -0.850 0.2160 -0.800 0.2587 -0.750 0.3212 -0.700 0.4103 -0.650 0.5296 -0.600 0.6716 -0.550 0.8083 -0.500 0.8943 -0.450 0.8918 -0.400 0.8011 -0.350 0.6602 -0.300 0.5143 -0.250 0.3911 -0.200 0.2986 -0.150 0.2335 -0.100 0.1891 -0.050 0.1591 0.000 0.1388 0.050 0.1249 0.100 0.1153 0.150 0.1086 0.200 0.1042 0.250 0.1021 0.300 0.1034 0.350 0.1120 0.400 0.1402 0.450 0.2210 0.500 0.4167 0.550 0.7087 0.600 0.7698 0.650 0.4958 0.700 0.2476 0.750 0.1303 0.800 0.0833 0.850 0.0627 0.900 0.0512 0.950 0.0430 1.000 0.0362 1.050 0.0304 1.100 0.0254 1.150 0.0214 1.200 0.0182 1.250 0.0158 1.300 0.0140 1.350 0.0127 1.400 0.0118 1.450 0.0111 1.500 0.0107 1.550 0.0103 1.600 0.0101 1.650 0.0099 1.700 0.0097 1.750 0.0096 1.800 0.0095 1.850 0.0095 1.900 0.0094 1.950 0.0094 2.000 0.0093 2.050 0.0093 2.100 0.0093 2.150 0.0093 2.200 0.0092 2.250 0.0092 2.300 0.0092 2.350 0.0092 2.400 0.0092 2.450 0.0091 2.500 0.0091 2.550 0.0091 2.600 0.0090 2.650 0.0089 2.700 0.0089 2.750 0.0088 2.800 0.0087 2.850 0.0085 2.900 0.0084 2.950 0.0082 3.000 0.0079 / 

% a=3
\color{Blue}
% N=200
 \plot -1.000 0.1462 -0.950 0.1555 -0.900 0.1677 -0.850 0.1848 -0.800 0.2099 -0.750 0.2482 -0.700 0.3066 -0.650 0.3926 -0.600 0.5100 -0.550 0.6512 -0.500 0.7876 -0.450 0.8736 -0.400 0.8719 -0.350 0.7832 -0.300 0.6449 -0.250 0.5012 -0.200 0.3792 -0.150 0.2871 -0.100 0.2219 -0.050 0.1772 0.000 0.1469 0.050 0.1263 0.100 0.1121 0.150 0.1023 0.200 0.0957 0.250 0.0920 0.300 0.0924 0.350 0.1023 0.400 0.1389 0.450 0.2514 0.500 0.5226 0.550 0.8412 0.600 0.7376 0.650 0.3831 0.700 0.1745 0.750 0.0938 0.800 0.0626 0.850 0.0472 0.900 0.0371 0.950 0.0297 1.000 0.0243 1.050 0.0205 1.100 0.0179 1.150 0.0161 1.200 0.0149 1.250 0.0141 1.300 0.0136 1.350 0.0132 1.400 0.0130 1.450 0.0128 1.500 0.0126 1.550 0.0125 1.600 0.0124 1.650 0.0123 1.700 0.0122 1.750 0.0122 1.800 0.0121 1.850 0.0120 1.900 0.0120 1.950 0.0119 2.000 0.0118 2.050 0.0118 2.100 0.0117 2.150 0.0116 2.200 0.0115 2.250 0.0114 2.300 0.0113 2.350 0.0112 2.400 0.0111 2.450 0.0109 2.500 0.0106 2.550 0.0104 2.600 0.0100 2.650 0.0096 2.700 0.0091 2.750 0.0086 2.800 0.0080 2.850 0.0075 2.900 0.0069 2.950 0.0064 3.000 0.0059 / 

\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=3$} at 2.0 0.6


\multiput {} at -1 -0.2 3 1.5 /
\color{black}
\setplotarea x from -1 to 3, y from 0 to 1.6
\axis top /
\axis right /
\axis bottom 
 shiftedto y=0
 ticks withvalues {} {0} {1} {2} {3} / quantity 5 /
\axis left 
 shiftedto x=0
 label {{$\C{V}_n$\hspace{15mm}}} /
\axis left 
  ticks out withvalues {0} {0.4} {} {1.2 } {1.6}   / quantity 5 /
\normalcolor



%% Second figure
\setcoordinatesystem units <45pt,85pt> point at 0 2.0
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.2 to 1.6

%\setquadratic

%SpesHeatVisits
% a=4
\color{Yellow}
% N=40
 \plot -1.000 0.0932 -0.950 0.0941 -0.900 0.0950 -0.850 0.0960 -0.800 0.0970 -0.750 0.0980 -0.700 0.0992 -0.650 0.1004 -0.600 0.1016 -0.550 0.1030 -0.500 0.1044 -0.450 0.1059 -0.400 0.1075 -0.350 0.1092 -0.300 0.1110 -0.250 0.1129 -0.200 0.1149 -0.150 0.1170 -0.100 0.1193 -0.050 0.1217 0.000 0.1242 0.050 0.1269 0.100 0.1297 0.150 0.1326 0.200 0.1356 0.250 0.1388 0.300 0.1421 0.350 0.1455 0.400 0.1490 0.450 0.1526 0.500 0.1562 0.550 0.1599 0.600 0.1637 0.650 0.1674 0.700 0.1711 0.750 0.1748 0.800 0.1784 0.850 0.1819 0.900 0.1852 0.950 0.1882 1.000 0.1911 1.050 0.1936 1.100 0.1958 1.150 0.1976 1.200 0.1989 1.250 0.1998 1.300 0.2002 1.350 0.2000 1.400 0.1993 1.450 0.1980 1.500 0.1961 1.550 0.1937 1.600 0.1907 1.650 0.1872 1.700 0.1833 1.750 0.1788 1.800 0.1740 1.850 0.1689 1.900 0.1635 1.950 0.1578 2.000 0.1521 2.050 0.1462 2.100 0.1402 2.150 0.1343 2.200 0.1284 2.250 0.1227 2.300 0.1170 2.350 0.1115 2.400 0.1062 2.450 0.1011 2.500 0.0962 2.550 0.0915 2.600 0.0870 2.650 0.0828 2.700 0.0788 2.750 0.0750 2.800 0.0714 2.850 0.0680 2.900 0.0648 2.950 0.0618 3.000 0.0590 / 

% a=4
\color{Goldenrod}
% N=50
 \plot -1.000 0.0954 -0.950 0.0956 -0.900 0.0959 -0.850 0.0962 -0.800 0.0966 -0.750 0.0971 -0.700 0.0976 -0.650 0.0981 -0.600 0.0988 -0.550 0.0995 -0.500 0.1004 -0.450 0.1013 -0.400 0.1024 -0.350 0.1036 -0.300 0.1049 -0.250 0.1063 -0.200 0.1079 -0.150 0.1097 -0.100 0.1116 -0.050 0.1138 0.000 0.1161 0.050 0.1186 0.100 0.1213 0.150 0.1243 0.200 0.1274 0.250 0.1309 0.300 0.1345 0.350 0.1384 0.400 0.1426 0.450 0.1470 0.500 0.1517 0.550 0.1566 0.600 0.1617 0.650 0.1670 0.700 0.1724 0.750 0.1780 0.800 0.1836 0.850 0.1892 0.900 0.1947 0.950 0.2001 1.000 0.2052 1.050 0.2100 1.100 0.2144 1.150 0.2183 1.200 0.2215 1.250 0.2241 1.300 0.2258 1.350 0.2267 1.400 0.2267 1.450 0.2257 1.500 0.2237 1.550 0.2207 1.600 0.2167 1.650 0.2118 1.700 0.2060 1.750 0.1996 1.800 0.1924 1.850 0.1848 1.900 0.1769 1.950 0.1687 2.000 0.1604 2.050 0.1521 2.100 0.1440 2.150 0.1361 2.200 0.1284 2.250 0.1211 2.300 0.1142 2.350 0.1076 2.400 0.1015 2.450 0.0957 2.500 0.0904 2.550 0.0854 2.600 0.0807 2.650 0.0764 2.700 0.0724 2.750 0.0688 2.800 0.0653 2.850 0.0621 2.900 0.0592 2.950 0.0564 3.000 0.0538 / 

% a=4
\color{Dandelion}
% N=60
 \plot -1.000 0.1114 -0.950 0.1107 -0.900 0.1100 -0.850 0.1093 -0.800 0.1086 -0.750 0.1079 -0.700 0.1073 -0.650 0.1068 -0.600 0.1063 -0.550 0.1060 -0.500 0.1059 -0.450 0.1059 -0.400 0.1061 -0.350 0.1065 -0.300 0.1072 -0.250 0.1081 -0.200 0.1093 -0.150 0.1108 -0.100 0.1126 -0.050 0.1148 0.000 0.1173 0.050 0.1203 0.100 0.1236 0.150 0.1274 0.200 0.1317 0.250 0.1364 0.300 0.1415 0.350 0.1470 0.400 0.1529 0.450 0.1591 0.500 0.1655 0.550 0.1719 0.600 0.1784 0.650 0.1846 0.700 0.1905 0.750 0.1959 0.800 0.2007 0.850 0.2049 0.900 0.2085 0.950 0.2115 1.000 0.2140 1.050 0.2162 1.100 0.2182 1.150 0.2202 1.200 0.2222 1.250 0.2244 1.300 0.2267 1.350 0.2289 1.400 0.2309 1.450 0.2325 1.500 0.2332 1.550 0.2328 1.600 0.2309 1.650 0.2275 1.700 0.2224 1.750 0.2155 1.800 0.2072 1.850 0.1975 1.900 0.1869 1.950 0.1757 2.000 0.1642 2.050 0.1528 2.100 0.1417 2.150 0.1311 2.200 0.1212 2.250 0.1120 2.300 0.1036 2.350 0.0959 2.400 0.0890 2.450 0.0828 2.500 0.0772 2.550 0.0723 2.600 0.0678 2.650 0.0637 2.700 0.0601 2.750 0.0568 2.800 0.0538 2.850 0.0510 2.900 0.0485 2.950 0.0462 3.000 0.0441 / 

% a=4
\color{YellowOrange}
% N=70
 \plot -1.000 0.1304 -0.950 0.1296 -0.900 0.1287 -0.850 0.1276 -0.800 0.1264 -0.750 0.1251 -0.700 0.1238 -0.650 0.1225 -0.600 0.1213 -0.550 0.1202 -0.500 0.1193 -0.450 0.1186 -0.400 0.1181 -0.350 0.1179 -0.300 0.1181 -0.250 0.1187 -0.200 0.1196 -0.150 0.1211 -0.100 0.1230 -0.050 0.1255 0.000 0.1286 0.050 0.1323 0.100 0.1366 0.150 0.1416 0.200 0.1473 0.250 0.1535 0.300 0.1603 0.350 0.1674 0.400 0.1747 0.450 0.1819 0.500 0.1886 0.550 0.1945 0.600 0.1993 0.650 0.2027 0.700 0.2046 0.750 0.2050 0.800 0.2040 0.850 0.2020 0.900 0.1995 0.950 0.1969 1.000 0.1949 1.050 0.1938 1.100 0.1940 1.150 0.1960 1.200 0.1999 1.250 0.2057 1.300 0.2133 1.350 0.2224 1.400 0.2325 1.450 0.2429 1.500 0.2526 1.550 0.2608 1.600 0.2662 1.650 0.2681 1.700 0.2657 1.750 0.2590 1.800 0.2481 1.850 0.2337 1.900 0.2168 1.950 0.1983 2.000 0.1795 2.050 0.1611 2.100 0.1438 2.150 0.1280 2.200 0.1140 2.250 0.1018 2.300 0.0912 2.350 0.0822 2.400 0.0746 2.450 0.0682 2.500 0.0628 2.550 0.0582 2.600 0.0543 2.650 0.0510 2.700 0.0482 2.750 0.0457 2.800 0.0435 2.850 0.0416 2.900 0.0399 2.950 0.0384 3.000 0.0370 / 

% a=4
\color{Orange}
% N=80
 \plot -1.000 0.1432 -0.950 0.1437 -0.900 0.1439 -0.850 0.1438 -0.800 0.1435 -0.750 0.1430 -0.700 0.1424 -0.650 0.1416 -0.600 0.1408 -0.550 0.1400 -0.500 0.1394 -0.450 0.1389 -0.400 0.1387 -0.350 0.1387 -0.300 0.1392 -0.250 0.1402 -0.200 0.1417 -0.150 0.1439 -0.100 0.1468 -0.050 0.1505 0.000 0.1551 0.050 0.1606 0.100 0.1671 0.150 0.1746 0.200 0.1829 0.250 0.1918 0.300 0.2009 0.350 0.2098 0.400 0.2177 0.450 0.2238 0.500 0.2276 0.550 0.2285 0.600 0.2264 0.650 0.2213 0.700 0.2140 0.750 0.2052 0.800 0.1959 0.850 0.1869 0.900 0.1791 0.950 0.1731 1.000 0.1694 1.050 0.1682 1.100 0.1699 1.150 0.1747 1.200 0.1827 1.250 0.1941 1.300 0.2086 1.350 0.2259 1.400 0.2451 1.450 0.2647 1.500 0.2827 1.550 0.2968 1.600 0.3047 1.650 0.3046 1.700 0.2958 1.750 0.2791 1.800 0.2562 1.850 0.2298 1.900 0.2022 1.950 0.1757 2.000 0.1517 2.050 0.1308 2.100 0.1132 2.150 0.0989 2.200 0.0873 2.250 0.0781 2.300 0.0708 2.350 0.0650 2.400 0.0603 2.450 0.0565 2.500 0.0534 2.550 0.0508 2.600 0.0485 2.650 0.0464 2.700 0.0446 2.750 0.0429 2.800 0.0413 2.850 0.0398 2.900 0.0383 2.950 0.0368 3.000 0.0354 / 

% a=4
\color{BurntOrange}
% N=90
 \plot -1.000 0.1384 -0.950 0.1393 -0.900 0.1399 -0.850 0.1402 -0.800 0.1402 -0.750 0.1400 -0.700 0.1395 -0.650 0.1389 -0.600 0.1382 -0.550 0.1376 -0.500 0.1370 -0.450 0.1367 -0.400 0.1366 -0.350 0.1369 -0.300 0.1377 -0.250 0.1391 -0.200 0.1413 -0.150 0.1444 -0.100 0.1486 -0.050 0.1539 0.000 0.1607 0.050 0.1690 0.100 0.1790 0.150 0.1905 0.200 0.2035 0.250 0.2172 0.300 0.2309 0.350 0.2434 0.400 0.2530 0.450 0.2585 0.500 0.2589 0.550 0.2541 0.600 0.2447 0.650 0.2321 0.700 0.2180 0.750 0.2039 0.800 0.1911 0.850 0.1803 0.900 0.1722 0.950 0.1671 1.000 0.1653 1.050 0.1670 1.100 0.1727 1.150 0.1827 1.200 0.1975 1.250 0.2172 1.300 0.2413 1.350 0.2685 1.400 0.2959 1.450 0.3194 1.500 0.3342 1.550 0.3362 1.600 0.3239 1.650 0.2992 1.700 0.2662 1.750 0.2303 1.800 0.1958 1.850 0.1655 1.900 0.1406 1.950 0.1209 2.000 0.1057 2.050 0.0941 2.100 0.0853 2.150 0.0785 2.200 0.0731 2.250 0.0687 2.300 0.0650 2.350 0.0617 2.400 0.0587 2.450 0.0559 2.500 0.0533 2.550 0.0507 2.600 0.0482 2.650 0.0458 2.700 0.0435 2.750 0.0412 2.800 0.0390 2.850 0.0369 2.900 0.0349 2.950 0.0330 3.000 0.0312 / 

% a=4
\color{RedOrange}
% N=100
 \plot -1.000 0.1427 -0.950 0.1431 -0.900 0.1431 -0.850 0.1425 -0.800 0.1414 -0.750 0.1400 -0.700 0.1383 -0.650 0.1363 -0.600 0.1342 -0.550 0.1321 -0.500 0.1301 -0.450 0.1283 -0.400 0.1269 -0.350 0.1259 -0.300 0.1255 -0.250 0.1258 -0.200 0.1270 -0.150 0.1292 -0.100 0.1328 -0.050 0.1380 0.000 0.1449 0.050 0.1539 0.100 0.1651 0.150 0.1784 0.200 0.1935 0.250 0.2094 0.300 0.2248 0.350 0.2377 0.400 0.2464 0.450 0.2496 0.500 0.2470 0.550 0.2394 0.600 0.2284 0.650 0.2158 0.700 0.2033 0.750 0.1920 0.800 0.1829 0.850 0.1764 0.900 0.1732 0.950 0.1736 1.000 0.1784 1.050 0.1885 1.100 0.2047 1.150 0.2278 1.200 0.2575 1.250 0.2918 1.300 0.3255 1.350 0.3514 1.400 0.3613 1.450 0.3509 1.500 0.3221 1.550 0.2821 1.600 0.2393 1.650 0.2003 1.700 0.1681 1.750 0.1433 1.800 0.1248 1.850 0.1111 1.900 0.1010 1.950 0.0933 2.000 0.0870 2.050 0.0818 2.100 0.0772 2.150 0.0729 2.200 0.0688 2.250 0.0649 2.300 0.0612 2.350 0.0575 2.400 0.0541 2.450 0.0507 2.500 0.0476 2.550 0.0446 2.600 0.0418 2.650 0.0392 2.700 0.0368 2.750 0.0346 2.800 0.0325 2.850 0.0306 2.900 0.0289 2.950 0.0273 3.000 0.0258 / 

% a=4
\color{Red}
% N=110
 \plot -1.000 0.1688 -0.950 0.1687 -0.900 0.1678 -0.850 0.1663 -0.800 0.1642 -0.750 0.1616 -0.700 0.1586 -0.650 0.1553 -0.600 0.1518 -0.550 0.1484 -0.500 0.1450 -0.450 0.1419 -0.400 0.1391 -0.350 0.1369 -0.300 0.1353 -0.250 0.1345 -0.200 0.1347 -0.150 0.1362 -0.100 0.1392 -0.050 0.1439 0.000 0.1507 0.050 0.1597 0.100 0.1707 0.150 0.1834 0.200 0.1967 0.250 0.2091 0.300 0.2187 0.350 0.2239 0.400 0.2242 0.450 0.2196 0.500 0.2116 0.550 0.2017 0.600 0.1915 0.650 0.1821 0.700 0.1746 0.750 0.1693 0.800 0.1670 0.850 0.1682 0.900 0.1738 0.950 0.1852 1.000 0.2039 1.050 0.2314 1.100 0.2684 1.150 0.3129 1.200 0.3580 1.250 0.3921 1.300 0.4026 1.350 0.3838 1.400 0.3411 1.450 0.2874 1.500 0.2353 1.550 0.1919 1.600 0.1589 1.650 0.1352 1.700 0.1183 1.750 0.1062 1.800 0.0972 1.850 0.0901 1.900 0.0842 1.950 0.0790 2.000 0.0743 2.050 0.0700 2.100 0.0660 2.150 0.0622 2.200 0.0586 2.250 0.0552 2.300 0.0520 2.350 0.0490 2.400 0.0461 2.450 0.0433 2.500 0.0407 2.550 0.0383 2.600 0.0359 2.650 0.0337 2.700 0.0317 2.750 0.0298 2.800 0.0280 2.850 0.0263 2.900 0.0248 2.950 0.0235 3.000 0.0222 / 

% a=4
\color{BrickRed}
% N=120
 \plot -1.000 0.2011 -0.950 0.2022 -0.900 0.2025 -0.850 0.2020 -0.800 0.2007 -0.750 0.1987 -0.700 0.1962 -0.650 0.1932 -0.600 0.1900 -0.550 0.1867 -0.500 0.1834 -0.450 0.1803 -0.400 0.1776 -0.350 0.1755 -0.300 0.1742 -0.250 0.1738 -0.200 0.1747 -0.150 0.1771 -0.100 0.1811 -0.050 0.1868 0.000 0.1940 0.050 0.2019 0.100 0.2094 0.150 0.2150 0.200 0.2172 0.250 0.2153 0.300 0.2093 0.350 0.2003 0.400 0.1900 0.450 0.1796 0.500 0.1702 0.550 0.1625 0.600 0.1567 0.650 0.1528 0.700 0.1511 0.750 0.1518 0.800 0.1556 0.850 0.1638 0.900 0.1783 0.950 0.2019 1.000 0.2378 1.050 0.2884 1.100 0.3512 1.150 0.4136 1.200 0.4523 1.250 0.4454 1.300 0.3928 1.350 0.3171 1.400 0.2440 1.450 0.1873 1.500 0.1484 1.550 0.1234 1.600 0.1077 1.650 0.0976 1.700 0.0907 1.750 0.0857 1.800 0.0815 1.850 0.0778 1.900 0.0743 1.950 0.0708 2.000 0.0672 2.050 0.0635 2.100 0.0597 2.150 0.0558 2.200 0.0519 2.250 0.0480 2.300 0.0443 2.350 0.0407 2.400 0.0374 2.450 0.0343 2.500 0.0315 2.550 0.0289 2.600 0.0267 2.650 0.0247 2.700 0.0229 2.750 0.0213 2.800 0.0200 2.850 0.0188 2.900 0.0177 2.950 0.0167 3.000 0.0159 / 

% a=4
\color{Bittersweet}
% N=130
 \plot -1.000 0.2466 -0.950 0.2494 -0.900 0.2508 -0.850 0.2508 -0.800 0.2496 -0.750 0.2474 -0.700 0.2442 -0.650 0.2405 -0.600 0.2365 -0.550 0.2326 -0.500 0.2290 -0.450 0.2260 -0.400 0.2241 -0.350 0.2236 -0.300 0.2247 -0.250 0.2279 -0.200 0.2332 -0.150 0.2404 -0.100 0.2488 -0.050 0.2571 0.000 0.2630 0.050 0.2642 0.100 0.2591 0.150 0.2477 0.200 0.2315 0.250 0.2131 0.300 0.1951 0.350 0.1793 0.400 0.1665 0.450 0.1568 0.500 0.1499 0.550 0.1454 0.600 0.1431 0.650 0.1426 0.700 0.1442 0.750 0.1486 0.800 0.1570 0.850 0.1722 0.900 0.1985 0.950 0.2424 1.000 0.3097 1.050 0.3970 1.100 0.4775 1.150 0.5041 1.200 0.4529 1.250 0.3552 1.300 0.2601 1.350 0.1917 1.400 0.1497 1.450 0.1258 1.500 0.1122 1.550 0.1040 1.600 0.0982 1.650 0.0932 1.700 0.0882 1.750 0.0829 1.800 0.0773 1.850 0.0714 1.900 0.0654 1.950 0.0595 2.000 0.0538 2.050 0.0484 2.100 0.0434 2.150 0.0389 2.200 0.0350 2.250 0.0315 2.300 0.0285 2.350 0.0259 2.400 0.0236 2.450 0.0217 2.500 0.0201 2.550 0.0187 2.600 0.0175 2.650 0.0165 2.700 0.0156 2.750 0.0148 2.800 0.0142 2.850 0.0136 2.900 0.0130 2.950 0.0126 3.000 0.0121 / 

% a=4
\color{Maroon}
% N=140
 \plot -1.000 0.2099 -0.950 0.2231 -0.900 0.2355 -0.850 0.2467 -0.800 0.2564 -0.750 0.2642 -0.700 0.2700 -0.650 0.2737 -0.600 0.2756 -0.550 0.2761 -0.500 0.2756 -0.450 0.2751 -0.400 0.2755 -0.350 0.2778 -0.300 0.2831 -0.250 0.2922 -0.200 0.3053 -0.150 0.3215 -0.100 0.3380 -0.050 0.3505 0.000 0.3541 0.050 0.3452 0.100 0.3240 0.150 0.2944 0.200 0.2619 0.250 0.2313 0.300 0.2055 0.350 0.1854 0.400 0.1708 0.450 0.1607 0.500 0.1543 0.550 0.1507 0.600 0.1495 0.650 0.1503 0.700 0.1538 0.750 0.1612 0.800 0.1755 0.850 0.2028 0.900 0.2526 0.950 0.3354 1.000 0.4477 1.050 0.5462 1.100 0.5597 1.150 0.4734 1.200 0.3514 1.250 0.2522 1.300 0.1890 1.350 0.1523 1.400 0.1304 1.450 0.1160 1.500 0.1048 1.550 0.0951 1.600 0.0861 1.650 0.0776 1.700 0.0696 1.750 0.0622 1.800 0.0555 1.850 0.0494 1.900 0.0439 1.950 0.0391 2.000 0.0350 2.050 0.0314 2.100 0.0283 2.150 0.0256 2.200 0.0234 2.250 0.0215 2.300 0.0199 2.350 0.0185 2.400 0.0173 2.450 0.0163 2.500 0.0155 2.550 0.0148 2.600 0.0141 2.650 0.0136 2.700 0.0131 2.750 0.0126 2.800 0.0123 2.850 0.0119 2.900 0.0116 2.950 0.0113 3.000 0.0110 / 

% a=4
\color{Mahogany}
% N=150
 \plot -1.000 0.1261 -0.950 0.1363 -0.900 0.1473 -0.850 0.1590 -0.800 0.1713 -0.750 0.1839 -0.700 0.1965 -0.650 0.2089 -0.600 0.2208 -0.550 0.2321 -0.500 0.2428 -0.450 0.2535 -0.400 0.2649 -0.350 0.2781 -0.300 0.2948 -0.250 0.3163 -0.200 0.3435 -0.150 0.3753 -0.100 0.4078 -0.050 0.4335 0.000 0.4440 0.050 0.4337 0.100 0.4035 0.150 0.3603 0.200 0.3135 0.250 0.2703 0.300 0.2347 0.350 0.2075 0.400 0.1880 0.450 0.1747 0.500 0.1662 0.550 0.1613 0.600 0.1595 0.650 0.1605 0.700 0.1655 0.750 0.1771 0.800 0.2017 0.850 0.2508 0.900 0.3400 0.950 0.4716 1.000 0.5953 1.050 0.6147 1.100 0.5095 1.150 0.3667 1.200 0.2563 1.250 0.1881 1.300 0.1482 1.350 0.1235 1.400 0.1066 1.450 0.0935 1.500 0.0827 1.550 0.0732 1.600 0.0648 1.650 0.0573 1.700 0.0506 1.750 0.0447 1.800 0.0395 1.850 0.0351 1.900 0.0313 1.950 0.0281 2.000 0.0254 2.050 0.0231 2.100 0.0213 2.150 0.0197 2.200 0.0184 2.250 0.0173 2.300 0.0164 2.350 0.0156 2.400 0.0149 2.450 0.0143 2.500 0.0137 2.550 0.0131 2.600 0.0125 2.650 0.0119 2.700 0.0112 2.750 0.0105 2.800 0.0098 2.850 0.0091 2.900 0.0084 2.950 0.0077 3.000 0.0070 / 

% a=4
\color{RawSienna}
% N=160
 \plot -1.000 0.0903 -0.950 0.0957 -0.900 0.1018 -0.850 0.1088 -0.800 0.1167 -0.750 0.1257 -0.700 0.1356 -0.650 0.1466 -0.600 0.1588 -0.550 0.1721 -0.500 0.1869 -0.450 0.2035 -0.400 0.2227 -0.350 0.2456 -0.300 0.2738 -0.250 0.3093 -0.200 0.3534 -0.150 0.4054 -0.100 0.4605 -0.050 0.5087 0.000 0.5366 0.050 0.5344 0.100 0.5018 0.150 0.4483 0.200 0.3874 0.250 0.3301 0.300 0.2821 0.350 0.2451 0.400 0.2179 0.450 0.1989 0.500 0.1861 0.550 0.1782 0.600 0.1746 0.650 0.1754 0.700 0.1830 0.750 0.2029 0.800 0.2475 0.850 0.3369 0.900 0.4836 0.950 0.6387 1.000 0.6746 1.050 0.5497 1.100 0.3788 1.150 0.2527 1.200 0.1790 1.250 0.1378 1.300 0.1132 1.350 0.0966 1.400 0.0839 1.450 0.0732 1.500 0.0639 1.550 0.0557 1.600 0.0486 1.650 0.0424 1.700 0.0372 1.750 0.0328 1.800 0.0292 1.850 0.0262 1.900 0.0237 1.950 0.0217 2.000 0.0199 2.050 0.0183 2.100 0.0168 2.150 0.0154 2.200 0.0140 2.250 0.0127 2.300 0.0115 2.350 0.0104 2.400 0.0094 2.450 0.0086 2.500 0.0079 2.550 0.0074 2.600 0.0069 2.650 0.0065 2.700 0.0063 2.750 0.0060 2.800 0.0058 2.850 0.0057 2.900 0.0055 2.950 0.0054 3.000 0.0053 / 

% a=4
\color{Brown}
% N=170
 \plot -1.000 0.0616 -0.950 0.0637 -0.900 0.0662 -0.850 0.0691 -0.800 0.0725 -0.750 0.0765 -0.700 0.0813 -0.650 0.0870 -0.600 0.0938 -0.550 0.1019 -0.500 0.1119 -0.450 0.1244 -0.400 0.1403 -0.350 0.1612 -0.300 0.1893 -0.250 0.2274 -0.200 0.2787 -0.150 0.3450 -0.100 0.4245 -0.050 0.5077 0.000 0.5776 0.050 0.6152 0.100 0.6102 0.150 0.5676 0.200 0.5034 0.250 0.4343 0.300 0.3716 0.350 0.3200 0.400 0.2801 0.450 0.2504 0.500 0.2289 0.550 0.2141 0.600 0.2054 0.650 0.2039 0.700 0.2140 0.750 0.2474 0.800 0.3280 0.850 0.4841 0.900 0.6859 0.950 0.7690 1.000 0.6293 1.050 0.4144 1.100 0.2608 1.150 0.1767 1.200 0.1327 1.250 0.1074 1.300 0.0902 1.350 0.0768 1.400 0.0656 1.450 0.0559 1.500 0.0476 1.550 0.0405 1.600 0.0346 1.650 0.0296 1.700 0.0253 1.750 0.0218 1.800 0.0188 1.850 0.0163 1.900 0.0143 1.950 0.0127 2.000 0.0114 2.050 0.0105 2.100 0.0097 2.150 0.0092 2.200 0.0087 2.250 0.0084 2.300 0.0082 2.350 0.0080 2.400 0.0078 2.450 0.0077 2.500 0.0076 2.550 0.0075 2.600 0.0075 2.650 0.0074 2.700 0.0074 2.750 0.0073 2.800 0.0073 2.850 0.0072 2.900 0.0072 2.950 0.0071 3.000 0.0071 / 

% a=4
\color{Sepia}
% N=180
 \plot -1.000 0.0705 -0.950 0.0715 -0.900 0.0726 -0.850 0.0739 -0.800 0.0755 -0.750 0.0774 -0.700 0.0796 -0.650 0.0823 -0.600 0.0856 -0.550 0.0897 -0.500 0.0949 -0.450 0.1016 -0.400 0.1107 -0.350 0.1231 -0.300 0.1408 -0.250 0.1662 -0.200 0.2027 -0.150 0.2540 -0.100 0.3221 -0.050 0.4049 0.000 0.4927 0.050 0.5678 0.100 0.6113 0.150 0.6133 0.200 0.5786 0.250 0.5218 0.300 0.4586 0.350 0.3995 0.400 0.3495 0.450 0.3095 0.500 0.2787 0.550 0.2558 0.600 0.2408 0.650 0.2358 0.700 0.2492 0.750 0.3028 0.800 0.4388 0.850 0.6819 0.900 0.8863 0.950 0.7983 1.000 0.5247 1.050 0.3101 1.100 0.1954 1.150 0.1381 1.200 0.1059 1.250 0.0842 1.300 0.0674 1.350 0.0537 1.400 0.0425 1.450 0.0337 1.500 0.0271 1.550 0.0221 1.600 0.0186 1.650 0.0161 1.700 0.0144 1.750 0.0132 1.800 0.0124 1.850 0.0118 1.900 0.0114 1.950 0.0111 2.000 0.0109 2.050 0.0107 2.100 0.0106 2.150 0.0105 2.200 0.0105 2.250 0.0104 2.300 0.0104 2.350 0.0103 2.400 0.0103 2.450 0.0103 2.500 0.0102 2.550 0.0102 2.600 0.0101 2.650 0.0101 2.700 0.0100 2.750 0.0099 2.800 0.0099 2.850 0.0098 2.900 0.0097 2.950 0.0096 3.000 0.0096 / 

% a=4
\color{Black}
% N=190
 \plot -1.000 0.0781 -0.950 0.0799 -0.900 0.0819 -0.850 0.0842 -0.800 0.0867 -0.750 0.0896 -0.700 0.0929 -0.650 0.0966 -0.600 0.1009 -0.550 0.1057 -0.500 0.1113 -0.450 0.1179 -0.400 0.1257 -0.350 0.1355 -0.300 0.1483 -0.250 0.1657 -0.200 0.1901 -0.150 0.2246 -0.100 0.2724 -0.050 0.3354 0.000 0.4115 0.050 0.4917 0.100 0.5600 0.150 0.5997 0.200 0.6018 0.250 0.5704 0.300 0.5183 0.350 0.4596 0.400 0.4040 0.450 0.3562 0.500 0.3174 0.550 0.2874 0.600 0.2665 0.650 0.2581 0.700 0.2752 0.750 0.3525 0.800 0.5558 0.850 0.8854 0.900 1.0329 0.950 0.7736 1.000 0.4418 1.050 0.2453 1.100 0.1491 1.150 0.0987 1.200 0.0684 1.250 0.0488 1.300 0.0361 1.350 0.0280 1.400 0.0229 1.450 0.0198 1.500 0.0179 1.550 0.0166 1.600 0.0158 1.650 0.0153 1.700 0.0149 1.750 0.0146 1.800 0.0144 1.850 0.0143 1.900 0.0142 1.950 0.0141 2.000 0.0140 2.050 0.0139 2.100 0.0139 2.150 0.0138 2.200 0.0137 2.250 0.0136 2.300 0.0135 2.350 0.0134 2.400 0.0133 2.450 0.0131 2.500 0.0130 2.550 0.0128 2.600 0.0127 2.650 0.0126 2.700 0.0124 2.750 0.0123 2.800 0.0121 2.850 0.0119 2.900 0.0117 2.950 0.0115 3.000 0.0113 / 

% a=4
\color{Blue}
% N=200
 \plot -1.000 0.0655 -0.950 0.0677 -0.900 0.0703 -0.850 0.0734 -0.800 0.0769 -0.750 0.0809 -0.700 0.0856 -0.650 0.0909 -0.600 0.0969 -0.550 0.1036 -0.500 0.1112 -0.450 0.1196 -0.400 0.1289 -0.350 0.1394 -0.300 0.1515 -0.250 0.1659 -0.200 0.1838 -0.150 0.2074 -0.100 0.2393 -0.050 0.2829 0.000 0.3403 0.050 0.4105 0.100 0.4864 0.150 0.5538 0.200 0.5960 0.250 0.6026 0.300 0.5757 0.350 0.5268 0.400 0.4698 0.450 0.4148 0.500 0.3670 0.550 0.3282 0.600 0.2999 0.650 0.2867 0.700 0.3061 0.750 0.4091 0.800 0.6945 0.850 1.1223 0.900 1.1545 0.950 0.6974 1.000 0.3259 1.050 0.1550 1.100 0.0842 1.150 0.0530 1.200 0.0379 1.250 0.0300 1.300 0.0257 1.350 0.0233 1.400 0.0219 1.450 0.0210 1.500 0.0203 1.550 0.0199 1.600 0.0196 1.650 0.0193 1.700 0.0190 1.750 0.0187 1.800 0.0184 1.850 0.0181 1.900 0.0178 1.950 0.0175 2.000 0.0172 2.050 0.0168 2.100 0.0165 2.150 0.0162 2.200 0.0159 2.250 0.0156 2.300 0.0153 2.350 0.0151 2.400 0.0149 2.450 0.0146 2.500 0.0144 2.550 0.0142 2.600 0.0139 2.650 0.0135 2.700 0.0131 2.750 0.0125 2.800 0.0119 2.850 0.0112 2.900 0.0105 2.950 0.0098 3.000 0.0090 / 



\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=4$} at 2.0 0.6


\multiput {} at -1 -0.2 3 1.5 /
\color{black}
\setplotarea x from -1 to 3, y from 0 to 1.6
\axis top /
\axis right /
\axis bottom 
 shiftedto y=0
 ticks withvalues {} {0} {1} {2} {3} / quantity 5 /
\axis left 
 shiftedto x=0
 label {{$\C{V}_n$\hspace{15mm}}} /
\axis left 
  ticks out withvalues {0} {0.4} {} {1.2 } {1.6}   / quantity 5 /
\normalcolor


%% Third figure
\setcoordinatesystem units <45pt,85pt> point at 0 4.0
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.2 to 1.6

%\setquadratic

%SpesHeatVisits
% a=5
\color{Yellow}
% N=40
 \plot -1.000 0.0766 -0.950 0.0772 -0.900 0.0778 -0.850 0.0784 -0.800 0.0790 -0.750 0.0797 -0.700 0.0803 -0.650 0.0811 -0.600 0.0818 -0.550 0.0827 -0.500 0.0835 -0.450 0.0844 -0.400 0.0854 -0.350 0.0865 -0.300 0.0876 -0.250 0.0887 -0.200 0.0900 -0.150 0.0914 -0.100 0.0928 -0.050 0.0944 0.000 0.0960 0.050 0.0978 0.100 0.0996 0.150 0.1016 0.200 0.1037 0.250 0.1060 0.300 0.1083 0.350 0.1108 0.400 0.1134 0.450 0.1161 0.500 0.1189 0.550 0.1219 0.600 0.1249 0.650 0.1281 0.700 0.1313 0.750 0.1346 0.800 0.1380 0.850 0.1414 0.900 0.1448 0.950 0.1483 1.000 0.1518 1.050 0.1553 1.100 0.1587 1.150 0.1621 1.200 0.1654 1.250 0.1686 1.300 0.1717 1.350 0.1745 1.400 0.1772 1.450 0.1797 1.500 0.1818 1.550 0.1836 1.600 0.1850 1.650 0.1861 1.700 0.1866 1.750 0.1867 1.800 0.1863 1.850 0.1853 1.900 0.1838 1.950 0.1817 2.000 0.1791 2.050 0.1760 2.100 0.1724 2.150 0.1684 2.200 0.1640 2.250 0.1592 2.300 0.1542 2.350 0.1489 2.400 0.1435 2.450 0.1379 2.500 0.1324 2.550 0.1268 2.600 0.1213 2.650 0.1158 2.700 0.1105 2.750 0.1054 2.800 0.1004 2.850 0.0956 2.900 0.0911 2.950 0.0867 3.000 0.0826 / 

% a=5
\color{Goldenrod}
% N=50
 \plot -1.000 0.0834 -0.950 0.0835 -0.900 0.0835 -0.850 0.0835 -0.800 0.0836 -0.750 0.0836 -0.700 0.0837 -0.650 0.0838 -0.600 0.0840 -0.550 0.0841 -0.500 0.0843 -0.450 0.0846 -0.400 0.0849 -0.350 0.0854 -0.300 0.0858 -0.250 0.0864 -0.200 0.0871 -0.150 0.0878 -0.100 0.0887 -0.050 0.0897 0.000 0.0908 0.050 0.0921 0.100 0.0935 0.150 0.0951 0.200 0.0968 0.250 0.0987 0.300 0.1008 0.350 0.1030 0.400 0.1055 0.450 0.1082 0.500 0.1111 0.550 0.1141 0.600 0.1174 0.650 0.1209 0.700 0.1247 0.750 0.1286 0.800 0.1327 0.850 0.1370 0.900 0.1415 0.950 0.1461 1.000 0.1509 1.050 0.1558 1.100 0.1608 1.150 0.1658 1.200 0.1708 1.250 0.1758 1.300 0.1807 1.350 0.1855 1.400 0.1901 1.450 0.1945 1.500 0.1985 1.550 0.2021 1.600 0.2052 1.650 0.2078 1.700 0.2096 1.750 0.2106 1.800 0.2108 1.850 0.2101 1.900 0.2084 1.950 0.2057 2.000 0.2021 2.050 0.1976 2.100 0.1923 2.150 0.1862 2.200 0.1796 2.250 0.1725 2.300 0.1651 2.350 0.1575 2.400 0.1499 2.450 0.1423 2.500 0.1348 2.550 0.1275 2.600 0.1206 2.650 0.1139 2.700 0.1076 2.750 0.1017 2.800 0.0961 2.850 0.0908 2.900 0.0860 2.950 0.0814 3.000 0.0772 / 

% a=5
\color{Dandelion}
% N=60
 \plot -1.000 0.1007 -0.950 0.1006 -0.900 0.1004 -0.850 0.1001 -0.800 0.0996 -0.750 0.0991 -0.700 0.0985 -0.650 0.0978 -0.600 0.0971 -0.550 0.0963 -0.500 0.0956 -0.450 0.0949 -0.400 0.0942 -0.350 0.0936 -0.300 0.0931 -0.250 0.0927 -0.200 0.0924 -0.150 0.0923 -0.100 0.0924 -0.050 0.0928 0.000 0.0933 0.050 0.0941 0.100 0.0952 0.150 0.0966 0.200 0.0983 0.250 0.1004 0.300 0.1028 0.350 0.1057 0.400 0.1089 0.450 0.1126 0.500 0.1167 0.550 0.1213 0.600 0.1262 0.650 0.1315 0.700 0.1371 0.750 0.1429 0.800 0.1489 0.850 0.1548 0.900 0.1605 0.950 0.1659 1.000 0.1708 1.050 0.1752 1.100 0.1790 1.150 0.1821 1.200 0.1846 1.250 0.1867 1.300 0.1885 1.350 0.1903 1.400 0.1923 1.450 0.1945 1.500 0.1974 1.550 0.2007 1.600 0.2047 1.650 0.2091 1.700 0.2138 1.750 0.2183 1.800 0.2224 1.850 0.2257 1.900 0.2276 1.950 0.2279 2.000 0.2263 2.050 0.2226 2.100 0.2169 2.150 0.2093 2.200 0.2002 2.250 0.1898 2.300 0.1786 2.350 0.1670 2.400 0.1553 2.450 0.1439 2.500 0.1330 2.550 0.1228 2.600 0.1133 2.650 0.1046 2.700 0.0967 2.750 0.0896 2.800 0.0833 2.850 0.0776 2.900 0.0725 2.950 0.0680 3.000 0.0639 / 

% a=5
\color{YellowOrange}
% N=70
 \plot -1.000 0.1103 -0.950 0.1115 -0.900 0.1124 -0.850 0.1131 -0.800 0.1135 -0.750 0.1137 -0.700 0.1137 -0.650 0.1134 -0.600 0.1128 -0.550 0.1122 -0.500 0.1113 -0.450 0.1104 -0.400 0.1094 -0.350 0.1083 -0.300 0.1073 -0.250 0.1064 -0.200 0.1057 -0.150 0.1051 -0.100 0.1048 -0.050 0.1047 0.000 0.1050 0.050 0.1056 0.100 0.1067 0.150 0.1082 0.200 0.1103 0.250 0.1129 0.300 0.1161 0.350 0.1200 0.400 0.1246 0.450 0.1298 0.500 0.1357 0.550 0.1421 0.600 0.1489 0.650 0.1559 0.700 0.1628 0.750 0.1692 0.800 0.1748 0.850 0.1791 0.900 0.1820 0.950 0.1832 1.000 0.1828 1.050 0.1809 1.100 0.1780 1.150 0.1745 1.200 0.1708 1.250 0.1675 1.300 0.1651 1.350 0.1639 1.400 0.1643 1.450 0.1666 1.500 0.1709 1.550 0.1773 1.600 0.1860 1.650 0.1967 1.700 0.2093 1.750 0.2231 1.800 0.2374 1.850 0.2512 1.900 0.2632 1.950 0.2720 2.000 0.2765 2.050 0.2757 2.100 0.2694 2.150 0.2579 2.200 0.2419 2.250 0.2229 2.300 0.2022 2.350 0.1813 2.400 0.1611 2.450 0.1425 2.500 0.1259 2.550 0.1114 2.600 0.0991 2.650 0.0887 2.700 0.0800 2.750 0.0728 2.800 0.0669 2.850 0.0620 2.900 0.0579 2.950 0.0544 3.000 0.0515 / 

% a=5
\color{Orange}
% N=80
 \plot -1.000 0.1087 -0.950 0.1109 -0.900 0.1129 -0.850 0.1148 -0.800 0.1165 -0.750 0.1179 -0.700 0.1190 -0.650 0.1199 -0.600 0.1205 -0.550 0.1208 -0.500 0.1208 -0.450 0.1207 -0.400 0.1203 -0.350 0.1199 -0.300 0.1193 -0.250 0.1188 -0.200 0.1184 -0.150 0.1181 -0.100 0.1181 -0.050 0.1184 0.000 0.1191 0.050 0.1203 0.100 0.1221 0.150 0.1247 0.200 0.1280 0.250 0.1324 0.300 0.1377 0.350 0.1442 0.400 0.1519 0.450 0.1606 0.500 0.1702 0.550 0.1803 0.600 0.1902 0.650 0.1994 0.700 0.2068 0.750 0.2116 0.800 0.2133 0.850 0.2115 0.900 0.2066 0.950 0.1992 1.000 0.1903 1.050 0.1806 1.100 0.1712 1.150 0.1628 1.200 0.1559 1.250 0.1507 1.300 0.1476 1.350 0.1469 1.400 0.1487 1.450 0.1533 1.500 0.1611 1.550 0.1723 1.600 0.1871 1.650 0.2055 1.700 0.2271 1.750 0.2508 1.800 0.2747 1.850 0.2963 1.900 0.3123 1.950 0.3198 2.000 0.3168 2.050 0.3032 2.100 0.2806 2.150 0.2521 2.200 0.2212 2.250 0.1908 2.300 0.1632 2.350 0.1393 2.400 0.1196 2.450 0.1038 2.500 0.0914 2.550 0.0817 2.600 0.0742 2.650 0.0684 2.700 0.0638 2.750 0.0602 2.800 0.0572 2.850 0.0547 2.900 0.0525 2.950 0.0506 3.000 0.0488 / 

% a=5
\color{BurntOrange}
% N=90
 \plot -1.000 0.0973 -0.950 0.0998 -0.900 0.1022 -0.850 0.1044 -0.800 0.1064 -0.750 0.1083 -0.700 0.1098 -0.650 0.1111 -0.600 0.1121 -0.550 0.1127 -0.500 0.1130 -0.450 0.1130 -0.400 0.1128 -0.350 0.1123 -0.300 0.1117 -0.250 0.1110 -0.200 0.1103 -0.150 0.1098 -0.100 0.1094 -0.050 0.1094 0.000 0.1098 0.050 0.1108 0.100 0.1126 0.150 0.1153 0.200 0.1191 0.250 0.1244 0.300 0.1311 0.350 0.1396 0.400 0.1500 0.450 0.1620 0.500 0.1753 0.550 0.1890 0.600 0.2020 0.650 0.2128 0.700 0.2201 0.750 0.2230 0.800 0.2213 0.850 0.2157 0.900 0.2071 0.950 0.1970 1.000 0.1865 1.050 0.1766 1.100 0.1678 1.150 0.1606 1.200 0.1554 1.250 0.1524 1.300 0.1521 1.350 0.1549 1.400 0.1614 1.450 0.1724 1.500 0.1886 1.550 0.2105 1.600 0.2381 1.650 0.2700 1.700 0.3029 1.750 0.3317 1.800 0.3500 1.850 0.3526 1.900 0.3377 1.950 0.3082 2.000 0.2702 2.050 0.2302 2.100 0.1933 2.150 0.1621 2.200 0.1373 2.250 0.1184 2.300 0.1043 2.350 0.0939 2.400 0.0861 2.450 0.0802 2.500 0.0756 2.550 0.0718 2.600 0.0685 2.650 0.0655 2.700 0.0627 2.750 0.0601 2.800 0.0574 2.850 0.0548 2.900 0.0522 2.950 0.0496 3.000 0.0471 / 

% a=5
\color{RedOrange}
% N=100
 \plot -1.000 0.1031 -0.950 0.1064 -0.900 0.1097 -0.850 0.1128 -0.800 0.1157 -0.750 0.1183 -0.700 0.1205 -0.650 0.1223 -0.600 0.1236 -0.550 0.1245 -0.500 0.1249 -0.450 0.1248 -0.400 0.1243 -0.350 0.1235 -0.300 0.1224 -0.250 0.1211 -0.200 0.1197 -0.150 0.1184 -0.100 0.1173 -0.050 0.1165 0.000 0.1161 0.050 0.1164 0.100 0.1175 0.150 0.1196 0.200 0.1230 0.250 0.1280 0.300 0.1346 0.350 0.1431 0.400 0.1533 0.450 0.1647 0.500 0.1765 0.550 0.1876 0.600 0.1968 0.650 0.2028 0.700 0.2052 0.750 0.2041 0.800 0.2001 0.850 0.1942 0.900 0.1872 0.950 0.1800 1.000 0.1733 1.050 0.1676 1.100 0.1634 1.150 0.1611 1.200 0.1615 1.250 0.1655 1.300 0.1741 1.350 0.1888 1.400 0.2109 1.450 0.2413 1.500 0.2793 1.550 0.3209 1.600 0.3585 1.650 0.3819 1.700 0.3827 1.750 0.3593 1.800 0.3182 1.850 0.2700 1.900 0.2238 1.950 0.1851 2.000 0.1551 2.050 0.1331 2.100 0.1174 2.150 0.1063 2.200 0.0982 2.250 0.0921 2.300 0.0871 2.350 0.0828 2.400 0.0788 2.450 0.0750 2.500 0.0712 2.550 0.0674 2.600 0.0637 2.650 0.0600 2.700 0.0565 2.750 0.0531 2.800 0.0498 2.850 0.0467 2.900 0.0438 2.950 0.0411 3.000 0.0386 / 

% a=5
\color{Red}
% N=110
 \plot -1.000 0.1180 -0.950 0.1222 -0.900 0.1262 -0.850 0.1301 -0.800 0.1337 -0.750 0.1371 -0.700 0.1399 -0.650 0.1423 -0.600 0.1442 -0.550 0.1455 -0.500 0.1462 -0.450 0.1463 -0.400 0.1460 -0.350 0.1452 -0.300 0.1441 -0.250 0.1427 -0.200 0.1413 -0.150 0.1399 -0.100 0.1388 -0.050 0.1380 0.000 0.1378 0.050 0.1385 0.100 0.1402 0.150 0.1432 0.200 0.1476 0.250 0.1538 0.300 0.1615 0.350 0.1703 0.400 0.1796 0.450 0.1881 0.500 0.1947 0.550 0.1984 0.600 0.1987 0.650 0.1959 0.700 0.1907 0.750 0.1842 0.800 0.1774 0.850 0.1708 0.900 0.1649 0.950 0.1602 1.000 0.1568 1.050 0.1552 1.100 0.1561 1.150 0.1604 1.200 0.1696 1.250 0.1857 1.300 0.2110 1.350 0.2478 1.400 0.2962 1.450 0.3517 1.500 0.4031 1.550 0.4334 1.600 0.4293 1.650 0.3906 1.700 0.3307 1.750 0.2673 1.800 0.2125 1.850 0.1706 1.900 0.1409 1.950 0.1207 2.000 0.1070 2.050 0.0976 2.100 0.0907 2.150 0.0854 2.200 0.0811 2.250 0.0772 2.300 0.0737 2.350 0.0703 2.400 0.0671 2.450 0.0638 2.500 0.0606 2.550 0.0575 2.600 0.0543 2.650 0.0512 2.700 0.0481 2.750 0.0451 2.800 0.0422 2.850 0.0395 2.900 0.0369 2.950 0.0345 3.000 0.0323 / 

% a=5
\color{BrickRed}
% N=120
 \plot -1.000 0.1296 -0.950 0.1338 -0.900 0.1380 -0.850 0.1421 -0.800 0.1461 -0.750 0.1499 -0.700 0.1533 -0.650 0.1562 -0.600 0.1587 -0.550 0.1607 -0.500 0.1622 -0.450 0.1632 -0.400 0.1638 -0.350 0.1640 -0.300 0.1640 -0.250 0.1639 -0.200 0.1640 -0.150 0.1644 -0.100 0.1653 -0.050 0.1671 0.000 0.1701 0.050 0.1745 0.100 0.1805 0.150 0.1881 0.200 0.1971 0.250 0.2064 0.300 0.2147 0.350 0.2204 0.400 0.2219 0.450 0.2186 0.500 0.2110 0.550 0.2006 0.600 0.1892 0.650 0.1782 0.700 0.1688 0.750 0.1613 0.800 0.1558 0.850 0.1520 0.900 0.1498 0.950 0.1492 1.000 0.1502 1.050 0.1535 1.100 0.1603 1.150 0.1727 1.200 0.1941 1.250 0.2292 1.300 0.2828 1.350 0.3556 1.400 0.4358 1.450 0.4941 1.500 0.4970 1.550 0.4383 1.600 0.3470 1.650 0.2587 1.700 0.1918 1.750 0.1477 1.800 0.1209 1.850 0.1054 1.900 0.0965 1.950 0.0913 2.000 0.0880 2.050 0.0856 2.100 0.0835 2.150 0.0811 2.200 0.0783 2.250 0.0750 2.300 0.0713 2.350 0.0671 2.400 0.0625 2.450 0.0579 2.500 0.0532 2.550 0.0487 2.600 0.0444 2.650 0.0406 2.700 0.0370 2.750 0.0339 2.800 0.0312 2.850 0.0288 2.900 0.0267 2.950 0.0249 3.000 0.0234 / 

% a=5
\color{Bittersweet}
% N=130
 \plot -1.000 0.1250 -0.950 0.1316 -0.900 0.1385 -0.850 0.1455 -0.800 0.1527 -0.750 0.1598 -0.700 0.1667 -0.650 0.1731 -0.600 0.1789 -0.550 0.1839 -0.500 0.1879 -0.450 0.1910 -0.400 0.1932 -0.350 0.1945 -0.300 0.1953 -0.250 0.1958 -0.200 0.1966 -0.150 0.1982 -0.100 0.2011 -0.050 0.2061 0.000 0.2139 0.050 0.2249 0.100 0.2389 0.150 0.2550 0.200 0.2709 0.250 0.2834 0.300 0.2887 0.350 0.2846 0.400 0.2711 0.450 0.2510 0.500 0.2279 0.550 0.2056 0.600 0.1863 0.650 0.1710 0.700 0.1598 0.750 0.1522 0.800 0.1477 0.850 0.1455 0.900 0.1455 0.950 0.1476 1.000 0.1525 1.050 0.1616 1.100 0.1782 1.150 0.2081 1.200 0.2600 1.250 0.3422 1.300 0.4500 1.350 0.5468 1.400 0.5716 1.450 0.5013 1.500 0.3822 1.550 0.2733 1.600 0.1986 1.650 0.1548 1.700 0.1315 1.750 0.1196 1.800 0.1134 1.850 0.1095 1.900 0.1061 1.950 0.1022 2.000 0.0973 2.050 0.0914 2.100 0.0847 2.150 0.0774 2.200 0.0701 2.250 0.0628 2.300 0.0561 2.350 0.0499 2.400 0.0444 2.450 0.0396 2.500 0.0355 2.550 0.0320 2.600 0.0290 2.650 0.0266 2.700 0.0245 2.750 0.0227 2.800 0.0212 2.850 0.0199 2.900 0.0188 2.950 0.0179 3.000 0.0170 / 

% a=5
\color{Maroon}
% N=140
 \plot -1.000 0.0681 -0.950 0.0720 -0.900 0.0764 -0.850 0.0815 -0.800 0.0871 -0.750 0.0934 -0.700 0.1004 -0.650 0.1080 -0.600 0.1161 -0.550 0.1246 -0.500 0.1334 -0.450 0.1422 -0.400 0.1509 -0.350 0.1592 -0.300 0.1671 -0.250 0.1746 -0.200 0.1819 -0.150 0.1895 -0.100 0.1981 -0.050 0.2090 0.000 0.2233 0.050 0.2422 0.100 0.2662 0.150 0.2945 0.200 0.3236 0.250 0.3481 0.300 0.3611 0.350 0.3579 0.400 0.3385 0.450 0.3074 0.500 0.2716 0.550 0.2372 0.600 0.2080 0.650 0.1852 0.700 0.1689 0.750 0.1582 0.800 0.1520 0.850 0.1495 0.900 0.1503 0.950 0.1548 1.000 0.1644 1.050 0.1827 1.100 0.2168 1.150 0.2783 1.200 0.3788 1.250 0.5106 1.300 0.6177 1.350 0.6208 1.400 0.5150 1.450 0.3781 1.500 0.2716 1.550 0.2064 1.600 0.1704 1.650 0.1504 1.700 0.1378 1.750 0.1279 1.800 0.1186 1.850 0.1090 1.900 0.0991 1.950 0.0891 2.000 0.0794 2.050 0.0702 2.100 0.0618 2.150 0.0543 2.200 0.0477 2.250 0.0421 2.300 0.0374 2.350 0.0334 2.400 0.0300 2.450 0.0272 2.500 0.0249 2.550 0.0230 2.600 0.0214 2.650 0.0201 2.700 0.0190 2.750 0.0180 2.800 0.0172 2.850 0.0165 2.900 0.0159 2.950 0.0153 3.000 0.0149 / 

% a=5
\color{Mahogany}
% N=150
 \plot -1.000 0.0617 -0.950 0.0631 -0.900 0.0649 -0.850 0.0670 -0.800 0.0694 -0.750 0.0723 -0.700 0.0756 -0.650 0.0794 -0.600 0.0838 -0.550 0.0888 -0.500 0.0944 -0.450 0.1006 -0.400 0.1074 -0.350 0.1147 -0.300 0.1226 -0.250 0.1309 -0.200 0.1398 -0.150 0.1494 -0.100 0.1603 -0.050 0.1733 0.000 0.1895 0.050 0.2105 0.100 0.2376 0.150 0.2715 0.200 0.3108 0.250 0.3509 0.300 0.3841 0.350 0.4019 0.400 0.3988 0.450 0.3760 0.500 0.3398 0.550 0.2989 0.600 0.2603 0.650 0.2280 0.700 0.2034 0.750 0.1863 0.800 0.1757 0.850 0.1708 0.900 0.1713 0.950 0.1780 1.000 0.1939 1.050 0.2259 1.100 0.2868 1.150 0.3923 1.200 0.5391 1.250 0.6649 1.300 0.6695 1.350 0.5467 1.400 0.3946 1.450 0.2822 1.500 0.2154 1.550 0.1778 1.600 0.1548 1.650 0.1383 1.700 0.1241 1.750 0.1109 1.800 0.0982 1.850 0.0862 1.900 0.0751 1.950 0.0651 2.000 0.0564 2.050 0.0489 2.100 0.0426 2.150 0.0375 2.200 0.0332 2.250 0.0298 2.300 0.0270 2.350 0.0248 2.400 0.0230 2.450 0.0215 2.500 0.0202 2.550 0.0191 2.600 0.0181 2.650 0.0172 2.700 0.0163 2.750 0.0153 2.800 0.0144 2.850 0.0134 2.900 0.0123 2.950 0.0113 3.000 0.0103 / 

% a=5
\color{RawSienna}
% N=160
 \plot -1.000 0.0517 -0.950 0.0525 -0.900 0.0535 -0.850 0.0547 -0.800 0.0560 -0.750 0.0575 -0.700 0.0593 -0.650 0.0614 -0.600 0.0638 -0.550 0.0667 -0.500 0.0700 -0.450 0.0739 -0.400 0.0784 -0.350 0.0837 -0.300 0.0897 -0.250 0.0967 -0.200 0.1048 -0.150 0.1142 -0.100 0.1253 -0.050 0.1387 0.000 0.1552 0.050 0.1761 0.100 0.2028 0.150 0.2366 0.200 0.2778 0.250 0.3244 0.300 0.3713 0.350 0.4101 0.400 0.4326 0.450 0.4336 0.500 0.4145 0.550 0.3816 0.600 0.3430 0.650 0.3053 0.700 0.2730 0.750 0.2477 0.800 0.2299 0.850 0.2195 0.900 0.2168 0.950 0.2238 1.000 0.2464 1.050 0.2979 1.100 0.3989 1.150 0.5599 1.200 0.7247 1.250 0.7594 1.300 0.6239 1.350 0.4403 1.400 0.3053 1.450 0.2270 1.500 0.1832 1.550 0.1559 1.600 0.1354 1.650 0.1178 1.700 0.1017 1.750 0.0870 1.800 0.0739 1.850 0.0626 1.900 0.0531 1.950 0.0453 2.000 0.0390 2.050 0.0339 2.100 0.0297 2.150 0.0262 2.200 0.0232 2.250 0.0206 2.300 0.0183 2.350 0.0162 2.400 0.0144 2.450 0.0128 2.500 0.0115 2.550 0.0105 2.600 0.0096 2.650 0.0089 2.700 0.0084 2.750 0.0079 2.800 0.0076 2.850 0.0073 2.900 0.0071 2.950 0.0069 3.000 0.0068 / 

% a=5
\color{Brown}
% N=170
 \plot -1.000 0.0506 -0.950 0.0509 -0.900 0.0513 -0.850 0.0517 -0.800 0.0522 -0.750 0.0528 -0.700 0.0535 -0.650 0.0543 -0.600 0.0552 -0.550 0.0564 -0.500 0.0578 -0.450 0.0594 -0.400 0.0614 -0.350 0.0639 -0.300 0.0668 -0.250 0.0704 -0.200 0.0748 -0.150 0.0803 -0.100 0.0872 -0.050 0.0960 0.000 0.1073 0.050 0.1222 0.100 0.1417 0.150 0.1674 0.200 0.2002 0.250 0.2403 0.300 0.2861 0.350 0.3333 0.400 0.3755 0.450 0.4057 0.500 0.4194 0.550 0.4158 0.600 0.3985 0.650 0.3730 0.700 0.3450 0.750 0.3187 0.800 0.2970 0.850 0.2816 0.900 0.2744 0.950 0.2802 1.000 0.3107 1.050 0.3900 1.100 0.5492 1.150 0.7704 1.200 0.8995 1.250 0.7915 1.300 0.5603 1.350 0.3735 1.400 0.2641 1.450 0.2036 1.500 0.1657 1.550 0.1371 1.600 0.1127 1.650 0.0913 1.700 0.0727 1.750 0.0573 1.800 0.0450 1.850 0.0355 1.900 0.0283 1.950 0.0231 2.000 0.0193 2.050 0.0166 2.100 0.0146 2.150 0.0132 2.200 0.0122 2.250 0.0115 2.300 0.0109 2.350 0.0105 2.400 0.0103 2.450 0.0100 2.500 0.0099 2.550 0.0097 2.600 0.0097 2.650 0.0096 2.700 0.0095 2.750 0.0094 2.800 0.0094 2.850 0.0093 2.900 0.0093 2.950 0.0092 3.000 0.0092 / 

% a=5
\color{Sepia}
% N=180
 \plot -1.000 0.0655 -0.950 0.0660 -0.900 0.0666 -0.850 0.0673 -0.800 0.0680 -0.750 0.0688 -0.700 0.0696 -0.650 0.0706 -0.600 0.0717 -0.550 0.0729 -0.500 0.0744 -0.450 0.0760 -0.400 0.0779 -0.350 0.0800 -0.300 0.0826 -0.250 0.0855 -0.200 0.0890 -0.150 0.0931 -0.100 0.0979 -0.050 0.1039 0.000 0.1113 0.050 0.1208 0.100 0.1331 0.150 0.1494 0.200 0.1707 0.250 0.1980 0.300 0.2314 0.350 0.2696 0.400 0.3091 0.450 0.3450 0.500 0.3716 0.550 0.3853 0.600 0.3851 0.650 0.3737 0.700 0.3553 0.750 0.3344 0.800 0.3148 0.850 0.2994 0.900 0.2917 0.950 0.2996 1.000 0.3419 1.050 0.4568 1.100 0.6853 1.150 0.9654 1.200 1.0458 1.250 0.8294 1.300 0.5478 1.350 0.3540 1.400 0.2401 1.450 0.1683 1.500 0.1181 1.550 0.0820 1.600 0.0571 1.650 0.0408 1.700 0.0305 1.750 0.0242 1.800 0.0204 1.850 0.0180 1.900 0.0165 1.950 0.0155 2.000 0.0149 2.050 0.0145 2.100 0.0142 2.150 0.0140 2.200 0.0139 2.250 0.0138 2.300 0.0137 2.350 0.0137 2.400 0.0136 2.450 0.0136 2.500 0.0135 2.550 0.0135 2.600 0.0134 2.650 0.0133 2.700 0.0132 2.750 0.0131 2.800 0.0129 2.850 0.0128 2.900 0.0127 2.950 0.0125 3.000 0.0124 / 

% a=5
\color{Black}
% N=190
 \plot -1.000 0.0519 -0.950 0.0526 -0.900 0.0534 -0.850 0.0543 -0.800 0.0553 -0.750 0.0564 -0.700 0.0577 -0.650 0.0591 -0.600 0.0608 -0.550 0.0628 -0.500 0.0650 -0.450 0.0676 -0.400 0.0707 -0.350 0.0742 -0.300 0.0783 -0.250 0.0830 -0.200 0.0884 -0.150 0.0947 -0.100 0.1018 -0.050 0.1099 0.000 0.1192 0.050 0.1298 0.100 0.1422 0.150 0.1569 0.200 0.1747 0.250 0.1966 0.300 0.2231 0.350 0.2543 0.400 0.2888 0.450 0.3234 0.500 0.3532 0.550 0.3736 0.600 0.3814 0.650 0.3767 0.700 0.3622 0.750 0.3420 0.800 0.3202 0.850 0.3005 0.900 0.2877 0.950 0.2919 1.000 0.3375 1.050 0.4771 1.100 0.7794 1.150 1.1718 1.200 1.2483 1.250 0.8724 1.300 0.4696 1.350 0.2385 1.400 0.1279 1.450 0.0751 1.500 0.0490 1.550 0.0355 1.600 0.0284 1.650 0.0245 1.700 0.0223 1.750 0.0210 1.800 0.0202 1.850 0.0197 1.900 0.0194 1.950 0.0191 2.000 0.0189 2.050 0.0187 2.100 0.0185 2.150 0.0183 2.200 0.0181 2.250 0.0178 2.300 0.0176 2.350 0.0173 2.400 0.0170 2.450 0.0167 2.500 0.0164 2.550 0.0161 2.600 0.0158 2.650 0.0155 2.700 0.0152 2.750 0.0150 2.800 0.0148 2.850 0.0145 2.900 0.0143 2.950 0.0141 3.000 0.0139 / 

% a=5
\color{blue}
% N=200
 \plot -1.000 0.0486 -0.950 0.0490 -0.900 0.0494 -0.850 0.0499 -0.800 0.0505 -0.750 0.0512 -0.700 0.0521 -0.650 0.0531 -0.600 0.0543 -0.550 0.0558 -0.500 0.0575 -0.450 0.0596 -0.400 0.0621 -0.350 0.0651 -0.300 0.0686 -0.250 0.0729 -0.200 0.0778 -0.150 0.0837 -0.100 0.0906 -0.050 0.0986 0.000 0.1079 0.050 0.1186 0.100 0.1311 0.150 0.1456 0.200 0.1625 0.250 0.1826 0.300 0.2064 0.350 0.2342 0.400 0.2656 0.450 0.2989 0.500 0.3305 0.550 0.3558 0.600 0.3706 0.650 0.3726 0.700 0.3623 0.750 0.3426 0.800 0.3179 0.850 0.2928 0.900 0.2738 0.950 0.2734 1.000 0.3236 1.050 0.5097 1.100 0.9795 1.150 1.5343 1.200 1.2833 1.250 0.6066 1.300 0.2412 1.350 0.1086 1.400 0.0616 1.450 0.0432 1.500 0.0350 1.550 0.0309 1.600 0.0286 1.650 0.0272 1.700 0.0262 1.750 0.0255 1.800 0.0248 1.850 0.0241 1.900 0.0235 1.950 0.0228 2.000 0.0221 2.050 0.0214 2.100 0.0208 2.150 0.0201 2.200 0.0195 2.250 0.0189 2.300 0.0183 2.350 0.0179 2.400 0.0175 2.450 0.0172 2.500 0.0169 2.550 0.0167 2.600 0.0165 2.650 0.0162 2.700 0.0160 2.750 0.0156 2.800 0.0152 2.850 0.0146 2.900 0.0139 2.950 0.0131 3.000 0.0123 / 


\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=5$} at 2.0 0.6


\multiput {} at -1 -0.2 3 1.5 /
\color{black}
\setplotarea x from -1 to 3, y from 0 to 1.6
\axis top /
\axis right /
\axis bottom 
 shiftedto y=0
 label {$\log y$}
 ticks withvalues {} {0} {1} {2} {3} / quantity 5 /
\axis left 
 shiftedto x=0
 label {{$\C{V}_n$\hspace{15mm}}} /
\axis left 
  ticks out withvalues {0} {0.4} {} {1.2 } {1.6}   / quantity 5 /
\normalcolor




%% Rourth figure
\setcoordinatesystem units <45pt,85pt>  point at -5 0
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.2 to 1.6

%\setquadratic
%Height
% a=3
\color{Yellow}
% N=40
 \plot -1.000 0.0295 -0.950 0.0304 -0.900 0.0315 -0.850 0.0326 -0.800 0.0338 -0.750 0.0350 -0.700 0.0363 -0.650 0.0377 -0.600 0.0391 -0.550 0.0407 -0.500 0.0423 -0.450 0.0440 -0.400 0.0458 -0.350 0.0476 -0.300 0.0496 -0.250 0.0516 -0.200 0.0538 -0.150 0.0560 -0.100 0.0583 -0.050 0.0606 0.000 0.0631 0.050 0.0655 0.100 0.0680 0.150 0.0705 0.200 0.0729 0.250 0.0754 0.300 0.0777 0.350 0.0800 0.400 0.0822 0.450 0.0842 0.500 0.0861 0.550 0.0878 0.600 0.0893 0.650 0.0906 0.700 0.0916 0.750 0.0924 0.800 0.0930 0.850 0.0933 0.900 0.0934 0.950 0.0932 1.000 0.0928 1.050 0.0922 1.100 0.0914 1.150 0.0904 1.200 0.0893 1.250 0.0880 1.300 0.0866 1.350 0.0851 1.400 0.0835 1.450 0.0819 1.500 0.0802 1.550 0.0784 1.600 0.0767 1.650 0.0749 1.700 0.0731 1.750 0.0714 1.800 0.0696 1.850 0.0679 1.900 0.0662 1.950 0.0646 2.000 0.0630 2.050 0.0614 2.100 0.0599 2.150 0.0585 2.200 0.0571 2.250 0.0558 2.300 0.0545 2.350 0.0533 2.400 0.0522 2.450 0.0511 2.500 0.0501 2.550 0.0492 2.600 0.0483 2.650 0.0474 2.700 0.0467 2.750 0.0459 2.800 0.0452 2.850 0.0445 2.900 0.0439 2.950 0.0433 3.000 0.0428 / 

% a=3
\color{Goldenrod}
% N=50
 \plot -1.000 0.0283 -0.950 0.0291 -0.900 0.0300 -0.850 0.0309 -0.800 0.0319 -0.750 0.0330 -0.700 0.0341 -0.650 0.0353 -0.600 0.0365 -0.550 0.0379 -0.500 0.0393 -0.450 0.0408 -0.400 0.0425 -0.350 0.0442 -0.300 0.0460 -0.250 0.0480 -0.200 0.0501 -0.150 0.0523 -0.100 0.0547 -0.050 0.0572 0.000 0.0598 0.050 0.0626 0.100 0.0655 0.150 0.0685 0.200 0.0715 0.250 0.0747 0.300 0.0779 0.350 0.0810 0.400 0.0842 0.450 0.0872 0.500 0.0902 0.550 0.0929 0.600 0.0955 0.650 0.0978 0.700 0.0998 0.750 0.1015 0.800 0.1028 0.850 0.1039 0.900 0.1045 0.950 0.1048 1.000 0.1048 1.050 0.1044 1.100 0.1036 1.150 0.1026 1.200 0.1013 1.250 0.0997 1.300 0.0979 1.350 0.0958 1.400 0.0935 1.450 0.0912 1.500 0.0886 1.550 0.0860 1.600 0.0834 1.650 0.0808 1.700 0.0781 1.750 0.0756 1.800 0.0730 1.850 0.0706 1.900 0.0683 1.950 0.0661 2.000 0.0641 2.050 0.0622 2.100 0.0603 2.150 0.0587 2.200 0.0571 2.250 0.0557 2.300 0.0543 2.350 0.0531 2.400 0.0519 2.450 0.0509 2.500 0.0499 2.550 0.0490 2.600 0.0481 2.650 0.0473 2.700 0.0465 2.750 0.0458 2.800 0.0451 2.850 0.0445 2.900 0.0438 2.950 0.0432 3.000 0.0426 / 

% a=3
\color{Dandelion}
% N=60
 \plot -1.000 0.0256 -0.950 0.0261 -0.900 0.0266 -0.850 0.0272 -0.800 0.0278 -0.750 0.0286 -0.700 0.0294 -0.650 0.0304 -0.600 0.0314 -0.550 0.0327 -0.500 0.0340 -0.450 0.0356 -0.400 0.0373 -0.350 0.0392 -0.300 0.0414 -0.250 0.0438 -0.200 0.0465 -0.150 0.0494 -0.100 0.0526 -0.050 0.0560 0.000 0.0596 0.050 0.0635 0.100 0.0675 0.150 0.0717 0.200 0.0759 0.250 0.0800 0.300 0.0841 0.350 0.0879 0.400 0.0915 0.450 0.0947 0.500 0.0976 0.550 0.1001 0.600 0.1023 0.650 0.1041 0.700 0.1058 0.750 0.1073 0.800 0.1087 0.850 0.1101 0.900 0.1115 0.950 0.1128 1.000 0.1140 1.050 0.1150 1.100 0.1157 1.150 0.1159 1.200 0.1155 1.250 0.1144 1.300 0.1126 1.350 0.1101 1.400 0.1069 1.450 0.1032 1.500 0.0990 1.550 0.0946 1.600 0.0902 1.650 0.0857 1.700 0.0815 1.750 0.0775 1.800 0.0738 1.850 0.0704 1.900 0.0674 1.950 0.0648 2.000 0.0624 2.050 0.0604 2.100 0.0587 2.150 0.0571 2.200 0.0558 2.250 0.0546 2.300 0.0536 2.350 0.0526 2.400 0.0517 2.450 0.0509 2.500 0.0501 2.550 0.0493 2.600 0.0485 2.650 0.0478 2.700 0.0470 2.750 0.0462 2.800 0.0454 2.850 0.0446 2.900 0.0439 2.950 0.0431 3.000 0.0423 / 

% a=3
\color{YellowOrange}
% N=70
 \plot -1.000 0.0250 -0.950 0.0253 -0.900 0.0256 -0.850 0.0260 -0.800 0.0265 -0.750 0.0271 -0.700 0.0278 -0.650 0.0287 -0.600 0.0298 -0.550 0.0310 -0.500 0.0325 -0.450 0.0343 -0.400 0.0363 -0.350 0.0387 -0.300 0.0414 -0.250 0.0445 -0.200 0.0480 -0.150 0.0519 -0.100 0.0562 -0.050 0.0609 0.000 0.0658 0.050 0.0710 0.100 0.0763 0.150 0.0815 0.200 0.0864 0.250 0.0909 0.300 0.0948 0.350 0.0980 0.400 0.1003 0.450 0.1018 0.500 0.1026 0.550 0.1030 0.600 0.1030 0.650 0.1030 0.700 0.1032 0.750 0.1039 0.800 0.1051 0.850 0.1071 0.900 0.1098 0.950 0.1131 1.000 0.1167 1.050 0.1204 1.100 0.1237 1.150 0.1264 1.200 0.1279 1.250 0.1282 1.300 0.1270 1.350 0.1244 1.400 0.1206 1.450 0.1157 1.500 0.1102 1.550 0.1043 1.600 0.0983 1.650 0.0924 1.700 0.0868 1.750 0.0816 1.800 0.0768 1.850 0.0724 1.900 0.0685 1.950 0.0650 2.000 0.0619 2.050 0.0591 2.100 0.0566 2.150 0.0543 2.200 0.0524 2.250 0.0506 2.300 0.0490 2.350 0.0476 2.400 0.0464 2.450 0.0454 2.500 0.0444 2.550 0.0436 2.600 0.0429 2.650 0.0424 2.700 0.0419 2.750 0.0414 2.800 0.0411 2.850 0.0408 2.900 0.0406 2.950 0.0404 3.000 0.0402 / 

% a=3
\color{Orange}
% N=80
 \plot -1.000 0.0258 -0.950 0.0260 -0.900 0.0262 -0.850 0.0265 -0.800 0.0269 -0.750 0.0275 -0.700 0.0282 -0.650 0.0291 -0.600 0.0302 -0.550 0.0317 -0.500 0.0335 -0.450 0.0356 -0.400 0.0383 -0.350 0.0414 -0.300 0.0451 -0.250 0.0493 -0.200 0.0542 -0.150 0.0596 -0.100 0.0656 -0.050 0.0719 0.000 0.0784 0.050 0.0848 0.100 0.0907 0.150 0.0958 0.200 0.0997 0.250 0.1023 0.300 0.1034 0.350 0.1032 0.400 0.1019 0.450 0.0999 0.500 0.0976 0.550 0.0955 0.600 0.0939 0.650 0.0933 0.700 0.0938 0.750 0.0957 0.800 0.0990 0.850 0.1038 0.900 0.1099 0.950 0.1171 1.000 0.1248 1.050 0.1324 1.100 0.1391 1.150 0.1441 1.200 0.1467 1.250 0.1465 1.300 0.1433 1.350 0.1376 1.400 0.1300 1.450 0.1211 1.500 0.1119 1.550 0.1029 1.600 0.0945 1.650 0.0870 1.700 0.0805 1.750 0.0750 1.800 0.0703 1.850 0.0665 1.900 0.0633 1.950 0.0607 2.000 0.0586 2.050 0.0568 2.100 0.0552 2.150 0.0539 2.200 0.0528 2.250 0.0517 2.300 0.0508 2.350 0.0499 2.400 0.0491 2.450 0.0482 2.500 0.0475 2.550 0.0467 2.600 0.0460 2.650 0.0452 2.700 0.0445 2.750 0.0439 2.800 0.0432 2.850 0.0426 2.900 0.0420 2.950 0.0415 3.000 0.0409 / 

% a=3
\color{BurntOrange}
% N=90
 \plot -1.000 0.0253 -0.950 0.0254 -0.900 0.0255 -0.850 0.0257 -0.800 0.0260 -0.750 0.0264 -0.700 0.0271 -0.650 0.0280 -0.600 0.0292 -0.550 0.0307 -0.500 0.0328 -0.450 0.0354 -0.400 0.0386 -0.350 0.0425 -0.300 0.0473 -0.250 0.0529 -0.200 0.0595 -0.150 0.0668 -0.100 0.0748 -0.050 0.0831 0.000 0.0913 0.050 0.0987 0.100 0.1048 0.150 0.1091 0.200 0.1111 0.250 0.1110 0.300 0.1089 0.350 0.1054 0.400 0.1012 0.450 0.0968 0.500 0.0929 0.550 0.0900 0.600 0.0885 0.650 0.0885 0.700 0.0905 0.750 0.0945 0.800 0.1007 0.850 0.1091 0.900 0.1197 0.950 0.1318 1.000 0.1445 1.050 0.1565 1.100 0.1659 1.150 0.1712 1.200 0.1714 1.250 0.1663 1.300 0.1569 1.350 0.1447 1.400 0.1313 1.450 0.1180 1.500 0.1058 1.550 0.0952 1.600 0.0861 1.650 0.0785 1.700 0.0723 1.750 0.0671 1.800 0.0628 1.850 0.0592 1.900 0.0562 1.950 0.0537 2.000 0.0515 2.050 0.0497 2.100 0.0481 2.150 0.0468 2.200 0.0458 2.250 0.0449 2.300 0.0442 2.350 0.0437 2.400 0.0433 2.450 0.0431 2.500 0.0429 2.550 0.0429 2.600 0.0429 2.650 0.0430 2.700 0.0431 2.750 0.0432 2.800 0.0433 2.850 0.0433 2.900 0.0433 2.950 0.0433 3.000 0.0432 / 

% a=3
\color{RedOrange}
% N=100
 \plot -1.000 0.0234 -0.950 0.0233 -0.900 0.0232 -0.850 0.0232 -0.800 0.0234 -0.750 0.0237 -0.700 0.0243 -0.650 0.0252 -0.600 0.0265 -0.550 0.0283 -0.500 0.0307 -0.450 0.0338 -0.400 0.0378 -0.350 0.0428 -0.300 0.0490 -0.250 0.0564 -0.200 0.0651 -0.150 0.0749 -0.100 0.0853 -0.050 0.0957 0.000 0.1053 0.050 0.1131 0.100 0.1181 0.150 0.1200 0.200 0.1186 0.250 0.1146 0.300 0.1089 0.350 0.1023 0.400 0.0959 0.450 0.0904 0.500 0.0864 0.550 0.0843 0.600 0.0845 0.650 0.0874 0.700 0.0934 0.750 0.1030 0.800 0.1167 0.850 0.1343 0.900 0.1549 0.950 0.1761 1.000 0.1945 1.050 0.2059 1.100 0.2072 1.150 0.1978 1.200 0.1802 1.250 0.1583 1.300 0.1358 1.350 0.1154 1.400 0.0984 1.450 0.0848 1.500 0.0744 1.550 0.0666 1.600 0.0608 1.650 0.0566 1.700 0.0536 1.750 0.0515 1.800 0.0500 1.850 0.0491 1.900 0.0486 1.950 0.0485 2.000 0.0485 2.050 0.0488 2.100 0.0491 2.150 0.0496 2.200 0.0500 2.250 0.0505 2.300 0.0508 2.350 0.0511 2.400 0.0513 2.450 0.0514 2.500 0.0514 2.550 0.0513 2.600 0.0510 2.650 0.0507 2.700 0.0504 2.750 0.0500 2.800 0.0495 2.850 0.0491 2.900 0.0486 2.950 0.0481 3.000 0.0476 / 

% a=3
\color{Red}
% N=110
 \plot -1.000 0.0204 -0.950 0.0202 -0.900 0.0201 -0.850 0.0201 -0.800 0.0203 -0.750 0.0207 -0.700 0.0213 -0.650 0.0224 -0.600 0.0240 -0.550 0.0261 -0.500 0.0291 -0.450 0.0330 -0.400 0.0381 -0.350 0.0446 -0.300 0.0526 -0.250 0.0623 -0.200 0.0734 -0.150 0.0855 -0.100 0.0977 -0.050 0.1089 0.000 0.1176 0.050 0.1226 0.100 0.1234 0.150 0.1201 0.200 0.1138 0.250 0.1056 0.300 0.0971 0.350 0.0894 0.400 0.0833 0.450 0.0794 0.500 0.0782 0.550 0.0800 0.600 0.0857 0.650 0.0959 0.700 0.1116 0.750 0.1333 0.800 0.1603 0.850 0.1897 0.900 0.2160 0.950 0.2319 1.000 0.2322 1.050 0.2167 1.100 0.1906 1.150 0.1610 1.200 0.1334 1.250 0.1108 1.300 0.0938 1.350 0.0817 1.400 0.0734 1.450 0.0679 1.500 0.0645 1.550 0.0624 1.600 0.0613 1.650 0.0607 1.700 0.0604 1.750 0.0604 1.800 0.0604 1.850 0.0603 1.900 0.0602 1.950 0.0601 2.000 0.0598 2.050 0.0596 2.100 0.0593 2.150 0.0591 2.200 0.0588 2.250 0.0586 2.300 0.0584 2.350 0.0583 2.400 0.0581 2.450 0.0578 2.500 0.0575 2.550 0.0570 2.600 0.0564 2.650 0.0555 2.700 0.0545 2.750 0.0533 2.800 0.0518 2.850 0.0503 2.900 0.0486 2.950 0.0468 3.000 0.0449 / 

% a=3
\color{BrickRed}
% N=120
 \plot -1.000 0.0190 -0.950 0.0188 -0.900 0.0187 -0.850 0.0189 -0.800 0.0192 -0.750 0.0199 -0.700 0.0211 -0.650 0.0227 -0.600 0.0251 -0.550 0.0283 -0.500 0.0327 -0.450 0.0385 -0.400 0.0459 -0.350 0.0551 -0.300 0.0660 -0.250 0.0783 -0.200 0.0911 -0.150 0.1032 -0.100 0.1128 -0.050 0.1184 0.000 0.1192 0.050 0.1152 0.100 0.1077 0.150 0.0981 0.200 0.0882 0.250 0.0792 0.300 0.0720 0.350 0.0670 0.400 0.0644 0.450 0.0648 0.500 0.0684 0.550 0.0762 0.600 0.0895 0.650 0.1099 0.700 0.1388 0.750 0.1761 0.800 0.2176 0.850 0.2538 0.900 0.2727 0.950 0.2667 1.000 0.2392 1.050 0.2014 1.100 0.1642 1.150 0.1339 1.200 0.1116 1.250 0.0962 1.300 0.0860 1.350 0.0793 1.400 0.0748 1.450 0.0718 1.500 0.0698 1.550 0.0685 1.600 0.0676 1.650 0.0672 1.700 0.0670 1.750 0.0670 1.800 0.0672 1.850 0.0675 1.900 0.0678 1.950 0.0680 2.000 0.0679 2.050 0.0676 2.100 0.0670 2.150 0.0659 2.200 0.0645 2.250 0.0626 2.300 0.0605 2.350 0.0581 2.400 0.0554 2.450 0.0527 2.500 0.0499 2.550 0.0472 2.600 0.0445 2.650 0.0420 2.700 0.0396 2.750 0.0374 2.800 0.0355 2.850 0.0337 2.900 0.0321 2.950 0.0307 3.000 0.0295 / 

% a=3
\color{Bittersweet}
% N=130
 \plot -1.000 0.0182 -0.950 0.0182 -0.900 0.0185 -0.850 0.0191 -0.800 0.0201 -0.750 0.0217 -0.700 0.0240 -0.650 0.0272 -0.600 0.0315 -0.550 0.0374 -0.500 0.0450 -0.450 0.0544 -0.400 0.0656 -0.350 0.0781 -0.300 0.0908 -0.250 0.1020 -0.200 0.1099 -0.150 0.1130 -0.100 0.1108 -0.050 0.1039 0.000 0.0940 0.050 0.0828 0.100 0.0722 0.150 0.0630 0.200 0.0558 0.250 0.0507 0.300 0.0479 0.350 0.0471 0.400 0.0488 0.450 0.0532 0.500 0.0615 0.550 0.0756 0.600 0.0985 0.650 0.1342 0.700 0.1860 0.750 0.2512 0.800 0.3143 0.850 0.3481 0.900 0.3344 0.950 0.2828 1.000 0.2203 1.050 0.1675 1.100 0.1305 1.150 0.1072 1.200 0.0933 1.250 0.0852 1.300 0.0807 1.350 0.0781 1.400 0.0766 1.450 0.0756 1.500 0.0749 1.550 0.0743 1.600 0.0736 1.650 0.0728 1.700 0.0717 1.750 0.0704 1.800 0.0688 1.850 0.0668 1.900 0.0645 1.950 0.0619 2.000 0.0590 2.050 0.0559 2.100 0.0527 2.150 0.0495 2.200 0.0464 2.250 0.0435 2.300 0.0409 2.350 0.0384 2.400 0.0363 2.450 0.0345 2.500 0.0329 2.550 0.0316 2.600 0.0305 2.650 0.0297 2.700 0.0290 2.750 0.0285 2.800 0.0281 2.850 0.0279 2.900 0.0278 2.950 0.0277 3.000 0.0277 / 

% a=3
\color{Maroon}
% N=140
 \plot -1.000 0.0193 -0.950 0.0195 -0.900 0.0201 -0.850 0.0212 -0.800 0.0232 -0.750 0.0262 -0.700 0.0305 -0.650 0.0364 -0.600 0.0444 -0.550 0.0546 -0.500 0.0668 -0.450 0.0804 -0.400 0.0940 -0.350 0.1053 -0.300 0.1122 -0.250 0.1129 -0.200 0.1075 -0.150 0.0973 -0.100 0.0847 -0.050 0.0719 0.000 0.0604 0.050 0.0510 0.100 0.0439 0.150 0.0390 0.200 0.0360 0.250 0.0348 0.300 0.0353 0.350 0.0375 0.400 0.0421 0.450 0.0501 0.500 0.0639 0.550 0.0879 0.600 0.1294 0.650 0.1971 0.700 0.2925 0.750 0.3905 0.800 0.4361 0.850 0.3965 0.900 0.3058 0.950 0.2182 1.000 0.1574 1.050 0.1213 1.100 0.1010 1.150 0.0896 1.200 0.0829 1.250 0.0787 1.300 0.0759 1.350 0.0739 1.400 0.0725 1.450 0.0714 1.500 0.0702 1.550 0.0689 1.600 0.0672 1.650 0.0651 1.700 0.0626 1.750 0.0596 1.800 0.0563 1.850 0.0529 1.900 0.0495 1.950 0.0463 2.000 0.0432 2.050 0.0405 2.100 0.0380 2.150 0.0360 2.200 0.0342 2.250 0.0327 2.300 0.0315 2.350 0.0306 2.400 0.0299 2.450 0.0294 2.500 0.0291 2.550 0.0289 2.600 0.0289 2.650 0.0292 2.700 0.0296 2.750 0.0302 2.800 0.0311 2.850 0.0322 2.900 0.0335 2.950 0.0352 3.000 0.0371 / 

% a=3
\color{Mahogany}
% N=150
 \plot -1.000 0.0240 -0.950 0.0243 -0.900 0.0252 -0.850 0.0269 -0.800 0.0298 -0.750 0.0345 -0.700 0.0413 -0.650 0.0507 -0.600 0.0629 -0.550 0.0775 -0.500 0.0932 -0.450 0.1074 -0.400 0.1169 -0.350 0.1193 -0.300 0.1138 -0.250 0.1020 -0.200 0.0869 -0.150 0.0716 -0.100 0.0580 -0.050 0.0471 0.000 0.0390 0.050 0.0334 0.100 0.0299 0.150 0.0281 0.200 0.0278 0.250 0.0287 0.300 0.0311 0.350 0.0354 0.400 0.0428 0.450 0.0558 0.500 0.0796 0.550 0.1243 0.600 0.2047 0.650 0.3296 0.700 0.4643 0.750 0.5154 0.800 0.4376 0.850 0.3067 0.900 0.2022 0.950 0.1401 1.000 0.1074 1.050 0.0907 1.100 0.0822 1.150 0.0779 1.200 0.0756 1.250 0.0742 1.300 0.0730 1.350 0.0715 1.400 0.0694 1.450 0.0667 1.500 0.0633 1.550 0.0594 1.600 0.0553 1.650 0.0512 1.700 0.0473 1.750 0.0439 1.800 0.0408 1.850 0.0383 1.900 0.0364 1.950 0.0349 2.000 0.0340 2.050 0.0336 2.100 0.0337 2.150 0.0344 2.200 0.0356 2.250 0.0375 2.300 0.0400 2.350 0.0431 2.400 0.0469 2.450 0.0512 2.500 0.0557 2.550 0.0602 2.600 0.0641 2.650 0.0669 2.700 0.0683 2.750 0.0679 2.800 0.0657 2.850 0.0619 2.900 0.0570 2.950 0.0515 3.000 0.0459 / 

% a=3
\color{RawSienna}
% N=160
 \plot -1.000 0.0273 -0.950 0.0288 -0.900 0.0310 -0.850 0.0342 -0.800 0.0390 -0.750 0.0462 -0.700 0.0562 -0.650 0.0694 -0.600 0.0853 -0.550 0.1021 -0.500 0.1165 -0.450 0.1247 -0.400 0.1239 -0.350 0.1143 -0.300 0.0987 -0.250 0.0810 -0.200 0.0644 -0.150 0.0507 -0.100 0.0403 -0.050 0.0329 0.000 0.0281 0.050 0.0252 0.100 0.0239 0.150 0.0238 0.200 0.0249 0.250 0.0273 0.300 0.0314 0.350 0.0381 0.400 0.0500 0.450 0.0723 0.500 0.1163 0.550 0.2023 0.600 0.3490 0.650 0.5193 0.700 0.5784 0.750 0.4644 0.800 0.3003 0.850 0.1860 0.900 0.1260 0.950 0.0980 1.000 0.0853 1.050 0.0795 1.100 0.0765 1.150 0.0742 1.200 0.0718 1.250 0.0688 1.300 0.0651 1.350 0.0610 1.400 0.0569 1.450 0.0530 1.500 0.0497 1.550 0.0472 1.600 0.0458 1.650 0.0455 1.700 0.0465 1.750 0.0488 1.800 0.0525 1.850 0.0573 1.900 0.0632 1.950 0.0695 2.000 0.0754 2.050 0.0799 2.100 0.0822 2.150 0.0816 2.200 0.0782 2.250 0.0722 2.300 0.0648 2.350 0.0567 2.400 0.0488 2.450 0.0418 2.500 0.0357 2.550 0.0307 2.600 0.0268 2.650 0.0237 2.700 0.0215 2.750 0.0198 2.800 0.0186 2.850 0.0178 2.900 0.0173 2.950 0.0170 3.000 0.0169 / 

% a=3
\color{Brown}
% N=170
 \plot -1.000 0.0248 -0.950 0.0283 -0.900 0.0329 -0.850 0.0390 -0.800 0.0474 -0.750 0.0589 -0.700 0.0740 -0.650 0.0925 -0.600 0.1123 -0.550 0.1296 -0.500 0.1389 -0.450 0.1369 -0.400 0.1239 -0.350 0.1041 -0.300 0.0827 -0.250 0.0636 -0.200 0.0485 -0.150 0.0374 -0.100 0.0299 -0.050 0.0250 0.000 0.0221 0.050 0.0207 0.100 0.0205 0.150 0.0213 0.200 0.0233 0.250 0.0266 0.300 0.0323 0.350 0.0421 0.400 0.0608 0.450 0.0992 0.500 0.1803 0.550 0.3356 0.600 0.5444 0.650 0.6379 0.700 0.5039 0.750 0.3070 0.800 0.1799 0.850 0.1194 0.900 0.0937 0.950 0.0827 1.000 0.0776 1.050 0.0744 1.100 0.0717 1.150 0.0691 1.200 0.0669 1.250 0.0654 1.300 0.0653 1.350 0.0668 1.400 0.0701 1.450 0.0752 1.500 0.0814 1.550 0.0877 1.600 0.0927 1.650 0.0948 1.700 0.0932 1.750 0.0878 1.800 0.0794 1.850 0.0694 1.900 0.0592 1.950 0.0497 2.000 0.0416 2.050 0.0350 2.100 0.0298 2.150 0.0260 2.200 0.0231 2.250 0.0212 2.300 0.0198 2.350 0.0190 2.400 0.0186 2.450 0.0185 2.500 0.0187 2.550 0.0190 2.600 0.0195 2.650 0.0201 2.700 0.0209 2.750 0.0216 2.800 0.0225 2.850 0.0233 2.900 0.0241 2.950 0.0249 3.000 0.0256 / 

% a=3
\color{Sepia}
% N=180
 \plot -1.000 0.0179 -0.950 0.0214 -0.900 0.0263 -0.850 0.0332 -0.800 0.0431 -0.750 0.0571 -0.700 0.0762 -0.650 0.1003 -0.600 0.1264 -0.550 0.1482 -0.500 0.1578 -0.450 0.1509 -0.400 0.1301 -0.350 0.1033 -0.300 0.0777 -0.250 0.0569 -0.200 0.0418 -0.150 0.0315 -0.100 0.0248 -0.050 0.0207 0.000 0.0184 0.050 0.0174 0.100 0.0174 0.150 0.0184 0.200 0.0204 0.250 0.0240 0.300 0.0304 0.350 0.0428 0.400 0.0695 0.450 0.1308 0.500 0.2679 0.550 0.5067 0.600 0.6970 0.650 0.5962 0.700 0.3547 0.750 0.1946 0.800 0.1237 0.850 0.0967 0.900 0.0871 0.950 0.0842 1.000 0.0843 1.050 0.0865 1.100 0.0907 1.150 0.0966 1.200 0.1033 1.250 0.1092 1.300 0.1120 1.350 0.1102 1.400 0.1033 1.450 0.0922 1.500 0.0790 1.550 0.0657 1.600 0.0537 1.650 0.0439 1.700 0.0362 1.750 0.0304 1.800 0.0263 1.850 0.0235 1.900 0.0217 1.950 0.0207 2.000 0.0202 2.050 0.0202 2.100 0.0206 2.150 0.0212 2.200 0.0221 2.250 0.0231 2.300 0.0242 2.350 0.0254 2.400 0.0266 2.450 0.0278 2.500 0.0289 2.550 0.0299 2.600 0.0308 2.650 0.0315 2.700 0.0320 2.750 0.0324 2.800 0.0326 2.850 0.0328 2.900 0.0329 2.950 0.0329 3.000 0.0331 / 

% a=3
\color{Black}
% N=190
 \plot -1.000 0.0157 -0.950 0.0187 -0.900 0.0227 -0.850 0.0283 -0.800 0.0366 -0.750 0.0486 -0.700 0.0658 -0.650 0.0889 -0.600 0.1161 -0.550 0.1422 -0.500 0.1581 -0.450 0.1567 -0.400 0.1384 -0.350 0.1109 -0.300 0.0829 -0.250 0.0597 -0.200 0.0428 -0.150 0.0314 -0.100 0.0240 -0.050 0.0194 0.000 0.0167 0.050 0.0154 0.100 0.0151 0.150 0.0156 0.200 0.0171 0.250 0.0203 0.300 0.0266 0.350 0.0406 0.400 0.0750 0.450 0.1636 0.500 0.3691 0.550 0.6720 0.600 0.7441 0.650 0.4846 0.700 0.2528 0.750 0.1511 0.800 0.1193 0.850 0.1144 0.900 0.1193 0.950 0.1270 1.000 0.1333 1.050 0.1346 1.100 0.1289 1.150 0.1164 1.200 0.0997 1.250 0.0820 1.300 0.0657 1.350 0.0523 1.400 0.0419 1.450 0.0345 1.500 0.0293 1.550 0.0259 1.600 0.0238 1.650 0.0228 1.700 0.0224 1.750 0.0227 1.800 0.0234 1.850 0.0244 1.900 0.0257 1.950 0.0271 2.000 0.0287 2.050 0.0303 2.100 0.0318 2.150 0.0333 2.200 0.0346 2.250 0.0357 2.300 0.0366 2.350 0.0372 2.400 0.0377 2.450 0.0381 2.500 0.0384 2.550 0.0388 2.600 0.0393 2.650 0.0400 2.700 0.0410 2.750 0.0422 2.800 0.0437 2.850 0.0453 2.900 0.0469 2.950 0.0484 3.000 0.0496 / 

% a=3
\color{Blue}
% N=200
 \plot -1.000 0.0166 -0.950 0.0189 -0.900 0.0217 -0.850 0.0254 -0.800 0.0307 -0.750 0.0383 -0.700 0.0494 -0.650 0.0653 -0.600 0.0864 -0.550 0.1112 -0.500 0.1344 -0.450 0.1478 -0.400 0.1453 -0.350 0.1277 -0.300 0.1020 -0.250 0.0763 -0.200 0.0550 -0.150 0.0395 -0.100 0.0290 -0.050 0.0222 0.000 0.0181 0.050 0.0157 0.100 0.0145 0.150 0.0144 0.200 0.0153 0.250 0.0178 0.300 0.0237 0.350 0.0387 0.400 0.0803 0.450 0.1977 0.500 0.4741 0.550 0.8043 0.600 0.7284 0.650 0.4083 0.700 0.2302 0.750 0.1764 0.800 0.1665 0.850 0.1626 0.900 0.1517 0.950 0.1324 1.000 0.1089 1.050 0.0860 1.100 0.0668 1.150 0.0522 1.200 0.0419 1.250 0.0350 1.300 0.0307 1.350 0.0283 1.400 0.0273 1.450 0.0273 1.500 0.0280 1.550 0.0291 1.600 0.0307 1.650 0.0324 1.700 0.0341 1.750 0.0358 1.800 0.0374 1.850 0.0387 1.900 0.0397 1.950 0.0404 2.000 0.0410 2.050 0.0414 2.100 0.0419 2.150 0.0424 2.200 0.0433 2.250 0.0445 2.300 0.0461 2.350 0.0482 2.400 0.0505 2.450 0.0529 2.500 0.0551 2.550 0.0568 2.600 0.0577 2.650 0.0576 2.700 0.0564 2.750 0.0543 2.800 0.0513 2.850 0.0479 2.900 0.0442 2.950 0.0406 3.000 0.0372 / 


\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=3$} at 2.0 0.6


\multiput {} at -1 -0.2 3 1.5 /
\color{black}
\setplotarea x from -1 to 3, y from 0 to 1.6
\axis top /
\axis right /
\axis bottom 
 shiftedto y=0
 ticks withvalues {} {0} {1} {2} {3} / quantity 5 /
\axis left 
 shiftedto x=0
 label {{$\C{H}_n$\hspace{15mm}}} /
\axis left 
  ticks out withvalues {0} {0.4} {} {1.2 } {1.6}   / quantity 5 /
\normalcolor


%% Fifth figure
\setcoordinatesystem units <45pt,85pt>  point at -5 2.0
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.2 to 1.6

%\setquadratic
%Height
% a=4
\color{Yellow}
% N=40
 \plot -1.000 0.0256 -0.950 0.0263 -0.900 0.0271 -0.850 0.0279 -0.800 0.0288 -0.750 0.0297 -0.700 0.0306 -0.650 0.0316 -0.600 0.0326 -0.550 0.0337 -0.500 0.0349 -0.450 0.0361 -0.400 0.0373 -0.350 0.0387 -0.300 0.0401 -0.250 0.0415 -0.200 0.0431 -0.150 0.0447 -0.100 0.0464 -0.050 0.0482 0.000 0.0501 0.050 0.0520 0.100 0.0540 0.150 0.0561 0.200 0.0582 0.250 0.0604 0.300 0.0626 0.350 0.0648 0.400 0.0671 0.450 0.0694 0.500 0.0716 0.550 0.0739 0.600 0.0760 0.650 0.0782 0.700 0.0802 0.750 0.0822 0.800 0.0840 0.850 0.0858 0.900 0.0874 0.950 0.0888 1.000 0.0901 1.050 0.0913 1.100 0.0922 1.150 0.0930 1.200 0.0936 1.250 0.0940 1.300 0.0943 1.350 0.0943 1.400 0.0942 1.450 0.0938 1.500 0.0933 1.550 0.0926 1.600 0.0917 1.650 0.0907 1.700 0.0895 1.750 0.0881 1.800 0.0867 1.850 0.0851 1.900 0.0834 1.950 0.0817 2.000 0.0798 2.050 0.0780 2.100 0.0761 2.150 0.0741 2.200 0.0722 2.250 0.0703 2.300 0.0685 2.350 0.0666 2.400 0.0648 2.450 0.0631 2.500 0.0614 2.550 0.0598 2.600 0.0583 2.650 0.0568 2.700 0.0554 2.750 0.0541 2.800 0.0529 2.850 0.0517 2.900 0.0506 2.950 0.0496 3.000 0.0486 / 

% a=4
\color{Goldenrod}
% N=50
 \plot -1.000 0.0260 -0.950 0.0266 -0.900 0.0273 -0.850 0.0279 -0.800 0.0286 -0.750 0.0293 -0.700 0.0300 -0.650 0.0307 -0.600 0.0315 -0.550 0.0324 -0.500 0.0332 -0.450 0.0342 -0.400 0.0352 -0.350 0.0362 -0.300 0.0373 -0.250 0.0385 -0.200 0.0398 -0.150 0.0411 -0.100 0.0426 -0.050 0.0441 0.000 0.0457 0.050 0.0475 0.100 0.0494 0.150 0.0513 0.200 0.0535 0.250 0.0557 0.300 0.0581 0.350 0.0605 0.400 0.0631 0.450 0.0659 0.500 0.0687 0.550 0.0716 0.600 0.0745 0.650 0.0775 0.700 0.0805 0.750 0.0836 0.800 0.0865 0.850 0.0894 0.900 0.0922 0.950 0.0949 1.000 0.0973 1.050 0.0996 1.100 0.1017 1.150 0.1035 1.200 0.1050 1.250 0.1063 1.300 0.1072 1.350 0.1078 1.400 0.1080 1.450 0.1079 1.500 0.1075 1.550 0.1066 1.600 0.1055 1.650 0.1039 1.700 0.1021 1.750 0.0999 1.800 0.0975 1.850 0.0949 1.900 0.0921 1.950 0.0893 2.000 0.0863 2.050 0.0833 2.100 0.0804 2.150 0.0775 2.200 0.0748 2.250 0.0721 2.300 0.0696 2.350 0.0672 2.400 0.0649 2.450 0.0628 2.500 0.0609 2.550 0.0591 2.600 0.0574 2.650 0.0558 2.700 0.0544 2.750 0.0531 2.800 0.0518 2.850 0.0507 2.900 0.0496 2.950 0.0486 3.000 0.0477 / 

% a=4
\color{Dandelion}
% N=60
 \plot -1.000 0.0267 -0.950 0.0270 -0.900 0.0273 -0.850 0.0276 -0.800 0.0279 -0.750 0.0281 -0.700 0.0284 -0.650 0.0287 -0.600 0.0291 -0.550 0.0294 -0.500 0.0299 -0.450 0.0304 -0.400 0.0310 -0.350 0.0316 -0.300 0.0324 -0.250 0.0333 -0.200 0.0344 -0.150 0.0356 -0.100 0.0370 -0.050 0.0386 0.000 0.0404 0.050 0.0425 0.100 0.0448 0.150 0.0474 0.200 0.0503 0.250 0.0535 0.300 0.0570 0.350 0.0608 0.400 0.0648 0.450 0.0691 0.500 0.0736 0.550 0.0781 0.600 0.0827 0.650 0.0873 0.700 0.0916 0.750 0.0956 0.800 0.0992 0.850 0.1024 0.900 0.1051 0.950 0.1073 1.000 0.1090 1.050 0.1104 1.100 0.1114 1.150 0.1123 1.200 0.1131 1.250 0.1138 1.300 0.1145 1.350 0.1152 1.400 0.1159 1.450 0.1164 1.500 0.1166 1.550 0.1164 1.600 0.1158 1.650 0.1145 1.700 0.1126 1.750 0.1101 1.800 0.1069 1.850 0.1033 1.900 0.0994 1.950 0.0952 2.000 0.0910 2.050 0.0868 2.100 0.0828 2.150 0.0789 2.200 0.0754 2.250 0.0721 2.300 0.0692 2.350 0.0666 2.400 0.0642 2.450 0.0620 2.500 0.0601 2.550 0.0584 2.600 0.0568 2.650 0.0553 2.700 0.0540 2.750 0.0527 2.800 0.0515 2.850 0.0503 2.900 0.0492 2.950 0.0481 3.000 0.0470 / 

% a=4
\color{YellowOrange}
% N=70
 \plot -1.000 0.0283 -0.950 0.0286 -0.900 0.0288 -0.850 0.0290 -0.800 0.0291 -0.750 0.0292 -0.700 0.0292 -0.650 0.0292 -0.600 0.0293 -0.550 0.0293 -0.500 0.0294 -0.450 0.0296 -0.400 0.0299 -0.350 0.0303 -0.300 0.0309 -0.250 0.0317 -0.200 0.0327 -0.150 0.0340 -0.100 0.0356 -0.050 0.0375 0.000 0.0399 0.050 0.0427 0.100 0.0461 0.150 0.0499 0.200 0.0544 0.250 0.0594 0.300 0.0650 0.350 0.0711 0.400 0.0776 0.450 0.0842 0.500 0.0907 0.550 0.0968 0.600 0.1022 0.650 0.1066 0.700 0.1098 0.750 0.1117 0.800 0.1122 0.850 0.1116 0.900 0.1101 0.950 0.1081 1.000 0.1059 1.050 0.1038 1.100 0.1023 1.150 0.1015 1.200 0.1015 1.250 0.1026 1.300 0.1046 1.350 0.1075 1.400 0.1111 1.450 0.1151 1.500 0.1193 1.550 0.1232 1.600 0.1264 1.650 0.1285 1.700 0.1292 1.750 0.1282 1.800 0.1257 1.850 0.1216 1.900 0.1162 1.950 0.1101 2.000 0.1034 2.050 0.0965 2.100 0.0898 2.150 0.0835 2.200 0.0777 2.250 0.0724 2.300 0.0677 2.350 0.0636 2.400 0.0600 2.450 0.0569 2.500 0.0542 2.550 0.0520 2.600 0.0500 2.650 0.0484 2.700 0.0470 2.750 0.0458 2.800 0.0449 2.850 0.0441 2.900 0.0434 2.950 0.0428 3.000 0.0423 / 

% a=4
\color{Orange}
% N=80
 \plot -1.000 0.0273 -0.950 0.0278 -0.900 0.0283 -0.850 0.0286 -0.800 0.0289 -0.750 0.0291 -0.700 0.0291 -0.650 0.0292 -0.600 0.0292 -0.550 0.0292 -0.500 0.0292 -0.450 0.0293 -0.400 0.0295 -0.350 0.0299 -0.300 0.0306 -0.250 0.0315 -0.200 0.0327 -0.150 0.0344 -0.100 0.0365 -0.050 0.0393 0.000 0.0428 0.050 0.0471 0.100 0.0522 0.150 0.0584 0.200 0.0655 0.250 0.0734 0.300 0.0821 0.350 0.0912 0.400 0.1001 0.450 0.1083 0.500 0.1151 0.550 0.1200 0.600 0.1225 0.650 0.1225 0.700 0.1204 0.750 0.1164 0.800 0.1114 0.850 0.1058 0.900 0.1004 0.950 0.0956 1.000 0.0918 1.050 0.0893 1.100 0.0881 1.150 0.0886 1.200 0.0906 1.250 0.0944 1.300 0.0999 1.350 0.1070 1.400 0.1154 1.450 0.1247 1.500 0.1340 1.550 0.1424 1.600 0.1486 1.650 0.1518 1.700 0.1514 1.750 0.1473 1.800 0.1401 1.850 0.1307 1.900 0.1202 1.950 0.1096 2.000 0.0994 2.050 0.0903 2.100 0.0824 2.150 0.0757 2.200 0.0701 2.250 0.0656 2.300 0.0618 2.350 0.0588 2.400 0.0563 2.450 0.0542 2.500 0.0525 2.550 0.0511 2.600 0.0498 2.650 0.0487 2.700 0.0478 2.750 0.0469 2.800 0.0461 2.850 0.0454 2.900 0.0448 2.950 0.0442 3.000 0.0436 / 

% a=4
\color{BurntOrange}
% N=90
 \plot -1.000 0.0260 -0.950 0.0266 -0.900 0.0270 -0.850 0.0274 -0.800 0.0276 -0.750 0.0277 -0.700 0.0277 -0.650 0.0276 -0.600 0.0275 -0.550 0.0274 -0.500 0.0273 -0.450 0.0273 -0.400 0.0275 -0.350 0.0278 -0.300 0.0285 -0.250 0.0294 -0.200 0.0309 -0.150 0.0329 -0.100 0.0357 -0.050 0.0394 0.000 0.0441 0.050 0.0502 0.100 0.0578 0.150 0.0669 0.200 0.0777 0.250 0.0897 0.300 0.1026 0.350 0.1152 0.400 0.1264 0.450 0.1349 0.500 0.1395 0.550 0.1397 0.600 0.1357 0.650 0.1285 0.700 0.1193 0.750 0.1095 0.800 0.1000 0.850 0.0917 0.900 0.0851 0.950 0.0804 1.000 0.0778 1.050 0.0774 1.100 0.0794 1.150 0.0840 1.200 0.0916 1.250 0.1024 1.300 0.1163 1.350 0.1329 1.400 0.1509 1.450 0.1680 1.500 0.1814 1.550 0.1884 1.600 0.1874 1.650 0.1786 1.700 0.1640 1.750 0.1463 1.800 0.1280 1.850 0.1112 1.900 0.0967 1.950 0.0849 2.000 0.0756 2.050 0.0684 2.100 0.0629 2.150 0.0588 2.200 0.0556 2.250 0.0533 2.300 0.0515 2.350 0.0502 2.400 0.0492 2.450 0.0485 2.500 0.0480 2.550 0.0477 2.600 0.0474 2.650 0.0472 2.700 0.0471 2.750 0.0470 2.800 0.0469 2.850 0.0468 2.900 0.0466 2.950 0.0464 3.000 0.0461 / 

% a=4
\color{RedOrange}
% N=100
 \plot -1.000 0.0267 -0.950 0.0272 -0.900 0.0274 -0.850 0.0276 -0.800 0.0275 -0.750 0.0274 -0.700 0.0272 -0.650 0.0268 -0.600 0.0265 -0.550 0.0261 -0.500 0.0259 -0.450 0.0257 -0.400 0.0258 -0.350 0.0261 -0.300 0.0268 -0.250 0.0280 -0.200 0.0298 -0.150 0.0324 -0.100 0.0361 -0.050 0.0410 0.000 0.0475 0.050 0.0559 0.100 0.0663 0.150 0.0787 0.200 0.0928 0.250 0.1077 0.300 0.1221 0.350 0.1341 0.400 0.1420 0.450 0.1445 0.500 0.1414 0.550 0.1337 0.600 0.1230 0.650 0.1111 0.700 0.0997 0.750 0.0898 0.800 0.0819 0.850 0.0765 0.900 0.0737 0.950 0.0737 1.000 0.0769 1.050 0.0838 1.100 0.0952 1.150 0.1117 1.200 0.1334 1.250 0.1591 1.300 0.1860 1.350 0.2087 1.400 0.2214 1.450 0.2203 1.500 0.2057 1.550 0.1820 1.600 0.1551 1.650 0.1297 1.700 0.1084 1.750 0.0919 1.800 0.0799 1.850 0.0716 1.900 0.0659 1.950 0.0623 2.000 0.0600 2.050 0.0587 2.100 0.0580 2.150 0.0577 2.200 0.0576 2.250 0.0576 2.300 0.0576 2.350 0.0575 2.400 0.0574 2.450 0.0571 2.500 0.0568 2.550 0.0563 2.600 0.0558 2.650 0.0552 2.700 0.0545 2.750 0.0538 2.800 0.0531 2.850 0.0524 2.900 0.0517 2.950 0.0509 3.000 0.0502 / 

% a=4
\color{Red}
% N=110
 \plot -1.000 0.0262 -0.950 0.0266 -0.900 0.0267 -0.850 0.0268 -0.800 0.0266 -0.750 0.0264 -0.700 0.0260 -0.650 0.0256 -0.600 0.0252 -0.550 0.0249 -0.500 0.0247 -0.450 0.0246 -0.400 0.0249 -0.350 0.0255 -0.300 0.0266 -0.250 0.0285 -0.200 0.0313 -0.150 0.0352 -0.100 0.0406 -0.050 0.0477 0.000 0.0570 0.050 0.0684 0.100 0.0820 0.150 0.0969 0.200 0.1120 0.250 0.1253 0.300 0.1347 0.350 0.1386 0.400 0.1365 0.450 0.1291 0.500 0.1182 0.550 0.1059 0.600 0.0940 0.650 0.0837 0.700 0.0757 0.750 0.0702 0.800 0.0674 0.850 0.0675 0.900 0.0711 0.950 0.0788 1.000 0.0918 1.050 0.1113 1.100 0.1382 1.150 0.1715 1.200 0.2070 1.250 0.2368 1.300 0.2519 1.350 0.2468 1.400 0.2242 1.450 0.1924 1.500 0.1600 1.550 0.1327 1.600 0.1120 1.650 0.0974 1.700 0.0877 1.750 0.0813 1.800 0.0771 1.850 0.0742 1.900 0.0720 1.950 0.0703 2.000 0.0687 2.050 0.0673 2.100 0.0661 2.150 0.0649 2.200 0.0639 2.250 0.0631 2.300 0.0624 2.350 0.0619 2.400 0.0614 2.450 0.0610 2.500 0.0607 2.550 0.0602 2.600 0.0596 2.650 0.0588 2.700 0.0578 2.750 0.0567 2.800 0.0553 2.850 0.0537 2.900 0.0519 2.950 0.0501 3.000 0.0482 / 

% a=4
\color{BrickRed}
% N=120
 \plot -1.000 0.0251 -0.950 0.0256 -0.900 0.0258 -0.850 0.0260 -0.800 0.0259 -0.750 0.0258 -0.700 0.0256 -0.650 0.0253 -0.600 0.0252 -0.550 0.0251 -0.500 0.0253 -0.450 0.0259 -0.400 0.0269 -0.350 0.0287 -0.300 0.0313 -0.250 0.0352 -0.200 0.0407 -0.150 0.0480 -0.100 0.0576 -0.050 0.0693 0.000 0.0831 0.050 0.0977 0.100 0.1117 0.150 0.1227 0.200 0.1287 0.250 0.1286 0.300 0.1226 0.350 0.1122 0.400 0.0998 0.450 0.0873 0.500 0.0762 0.550 0.0673 0.600 0.0607 0.650 0.0564 0.700 0.0544 0.750 0.0546 0.800 0.0574 0.850 0.0636 0.900 0.0744 0.950 0.0922 1.000 0.1198 1.050 0.1600 1.100 0.2123 1.150 0.2688 1.200 0.3118 1.250 0.3223 1.300 0.2955 1.350 0.2460 1.400 0.1936 1.450 0.1507 1.500 0.1201 1.550 0.1000 1.600 0.0874 1.650 0.0798 1.700 0.0753 1.750 0.0728 1.800 0.0716 1.850 0.0712 1.900 0.0714 1.950 0.0719 2.000 0.0725 2.050 0.0730 2.100 0.0732 2.150 0.0730 2.200 0.0723 2.250 0.0711 2.300 0.0693 2.350 0.0671 2.400 0.0645 2.450 0.0616 2.500 0.0584 2.550 0.0553 2.600 0.0521 2.650 0.0490 2.700 0.0460 2.750 0.0433 2.800 0.0407 2.850 0.0384 2.900 0.0364 2.950 0.0345 3.000 0.0329 / 

% a=4
\color{Bittersweet}
% N=130
 \plot -1.000 0.0257 -0.950 0.0264 -0.900 0.0268 -0.850 0.0271 -0.800 0.0272 -0.750 0.0271 -0.700 0.0269 -0.650 0.0268 -0.600 0.0268 -0.550 0.0271 -0.500 0.0279 -0.450 0.0293 -0.400 0.0317 -0.350 0.0354 -0.300 0.0408 -0.250 0.0483 -0.200 0.0583 -0.150 0.0708 -0.100 0.0854 -0.050 0.1006 0.000 0.1144 0.050 0.1239 0.100 0.1269 0.150 0.1228 0.200 0.1128 0.250 0.0993 0.300 0.0849 0.350 0.0716 0.400 0.0607 0.450 0.0524 0.500 0.0467 0.550 0.0432 0.600 0.0418 0.650 0.0421 0.700 0.0443 0.750 0.0489 0.800 0.0571 0.850 0.0712 0.900 0.0952 0.950 0.1355 1.000 0.1984 1.050 0.2829 1.100 0.3668 1.150 0.4062 1.200 0.3750 1.250 0.2970 1.300 0.2163 1.350 0.1569 1.400 0.1205 1.450 0.1006 1.500 0.0906 1.550 0.0862 1.600 0.0845 1.650 0.0840 1.700 0.0839 1.750 0.0837 1.800 0.0830 1.850 0.0818 1.900 0.0799 1.950 0.0774 2.000 0.0743 2.050 0.0707 2.100 0.0668 2.150 0.0627 2.200 0.0586 2.250 0.0546 2.300 0.0507 2.350 0.0472 2.400 0.0440 2.450 0.0411 2.500 0.0387 2.550 0.0365 2.600 0.0347 2.650 0.0333 2.700 0.0320 2.750 0.0311 2.800 0.0303 2.850 0.0297 2.900 0.0292 2.950 0.0289 3.000 0.0287 / 

% a=4
\color{Maroon}
% N=140
 \plot -1.000 0.0215 -0.950 0.0232 -0.900 0.0249 -0.850 0.0265 -0.800 0.0279 -0.750 0.0291 -0.700 0.0301 -0.650 0.0311 -0.600 0.0319 -0.550 0.0330 -0.500 0.0344 -0.450 0.0365 -0.400 0.0397 -0.350 0.0447 -0.300 0.0519 -0.250 0.0620 -0.200 0.0750 -0.150 0.0906 -0.100 0.1071 -0.050 0.1217 0.000 0.1308 0.050 0.1318 0.100 0.1243 0.150 0.1105 0.200 0.0937 0.250 0.0772 0.300 0.0630 0.350 0.0519 0.400 0.0440 0.450 0.0390 0.500 0.0364 0.550 0.0358 0.600 0.0370 0.650 0.0401 0.700 0.0458 0.750 0.0552 0.800 0.0714 0.850 0.0998 0.900 0.1493 0.950 0.2299 1.000 0.3389 1.050 0.4370 1.100 0.4587 1.150 0.3890 1.200 0.2855 1.250 0.2013 1.300 0.1490 1.350 0.1205 1.400 0.1056 1.450 0.0977 1.500 0.0930 1.550 0.0895 1.600 0.0865 1.650 0.0835 1.700 0.0802 1.750 0.0765 1.800 0.0725 1.850 0.0682 1.900 0.0638 1.950 0.0594 2.000 0.0551 2.050 0.0510 2.100 0.0473 2.150 0.0440 2.200 0.0411 2.250 0.0387 2.300 0.0366 2.350 0.0349 2.400 0.0335 2.450 0.0324 2.500 0.0315 2.550 0.0310 2.600 0.0306 2.650 0.0305 2.700 0.0305 2.750 0.0309 2.800 0.0314 2.850 0.0322 2.900 0.0333 2.950 0.0347 3.000 0.0363 / 

% a=4
\color{Mahogany}
% N=150
 \plot -1.000 0.0132 -0.950 0.0148 -0.900 0.0165 -0.850 0.0183 -0.800 0.0203 -0.750 0.0224 -0.700 0.0246 -0.650 0.0269 -0.600 0.0293 -0.550 0.0319 -0.500 0.0348 -0.450 0.0382 -0.400 0.0427 -0.350 0.0486 -0.300 0.0567 -0.250 0.0676 -0.200 0.0817 -0.150 0.0983 -0.100 0.1156 -0.050 0.1303 0.000 0.1382 0.050 0.1366 0.100 0.1257 0.150 0.1088 0.200 0.0899 0.250 0.0724 0.300 0.0582 0.350 0.0478 0.400 0.0410 0.450 0.0372 0.500 0.0361 0.550 0.0372 0.600 0.0407 0.650 0.0468 0.700 0.0568 0.750 0.0734 0.800 0.1023 0.850 0.1538 0.900 0.2412 0.950 0.3653 1.000 0.4799 1.050 0.5004 1.100 0.4115 1.150 0.2912 1.200 0.2006 1.250 0.1472 1.300 0.1187 1.350 0.1033 1.400 0.0944 1.450 0.0884 1.500 0.0835 1.550 0.0789 1.600 0.0742 1.650 0.0693 1.700 0.0644 1.750 0.0595 1.800 0.0548 1.850 0.0506 1.900 0.0469 1.950 0.0438 2.000 0.0413 2.050 0.0395 2.100 0.0383 2.150 0.0378 2.200 0.0380 2.250 0.0389 2.300 0.0404 2.350 0.0428 2.400 0.0458 2.450 0.0495 2.500 0.0536 2.550 0.0580 2.600 0.0623 2.650 0.0658 2.700 0.0682 2.750 0.0691 2.800 0.0681 2.850 0.0654 2.900 0.0612 2.950 0.0561 3.000 0.0505 / 

% a=4
\color{RawSienna}
% N=160
 \plot -1.000 0.0079 -0.950 0.0088 -0.900 0.0099 -0.850 0.0111 -0.800 0.0126 -0.750 0.0142 -0.700 0.0162 -0.650 0.0184 -0.600 0.0210 -0.550 0.0241 -0.500 0.0277 -0.450 0.0321 -0.400 0.0377 -0.350 0.0448 -0.300 0.0541 -0.250 0.0663 -0.200 0.0818 -0.150 0.1001 -0.100 0.1196 -0.050 0.1362 0.000 0.1455 0.050 0.1440 0.100 0.1320 0.150 0.1131 0.200 0.0924 0.250 0.0737 0.300 0.0589 0.350 0.0484 0.400 0.0421 0.450 0.0391 0.500 0.0392 0.550 0.0421 0.600 0.0481 0.650 0.0579 0.700 0.0738 0.750 0.1011 0.800 0.1503 0.850 0.2378 0.900 0.3728 0.950 0.5106 1.000 0.5425 1.050 0.4377 1.100 0.2966 1.150 0.1957 1.200 0.1397 1.250 0.1113 1.300 0.0966 1.350 0.0879 1.400 0.0817 1.450 0.0764 1.500 0.0713 1.550 0.0667 1.600 0.0626 1.650 0.0594 1.700 0.0574 1.750 0.0568 1.800 0.0578 1.850 0.0603 1.900 0.0644 1.950 0.0695 2.000 0.0751 2.050 0.0802 2.100 0.0839 2.150 0.0852 2.200 0.0836 2.250 0.0791 2.300 0.0723 2.350 0.0643 2.400 0.0559 2.450 0.0480 2.500 0.0409 2.550 0.0350 2.600 0.0302 2.650 0.0265 2.700 0.0236 2.750 0.0214 2.800 0.0199 2.850 0.0188 2.900 0.0180 2.950 0.0176 3.000 0.0174 / 

% a=4
\color{Brown}
% N=170
 \plot -1.000 0.0054 -0.950 0.0060 -0.900 0.0066 -0.850 0.0073 -0.800 0.0082 -0.750 0.0093 -0.700 0.0106 -0.650 0.0122 -0.600 0.0141 -0.550 0.0165 -0.500 0.0195 -0.450 0.0234 -0.400 0.0284 -0.350 0.0350 -0.300 0.0438 -0.250 0.0555 -0.200 0.0709 -0.150 0.0899 -0.100 0.1115 -0.050 0.1322 0.000 0.1469 0.050 0.1507 0.100 0.1422 0.150 0.1243 0.200 0.1026 0.250 0.0822 0.300 0.0656 0.350 0.0540 0.400 0.0469 0.450 0.0438 0.500 0.0443 0.550 0.0481 0.600 0.0559 0.650 0.0690 0.700 0.0915 0.750 0.1332 0.800 0.2132 0.850 0.3533 0.900 0.5261 0.950 0.5960 1.000 0.4836 1.050 0.3141 1.100 0.1970 1.150 0.1373 1.200 0.1099 1.250 0.0976 1.300 0.0919 1.350 0.0893 1.400 0.0888 1.450 0.0902 1.500 0.0932 1.550 0.0974 1.600 0.1016 1.650 0.1043 1.700 0.1042 1.750 0.1003 1.800 0.0927 1.850 0.0825 1.900 0.0712 1.950 0.0600 2.000 0.0501 2.050 0.0417 2.100 0.0350 2.150 0.0299 2.200 0.0261 2.250 0.0234 2.300 0.0215 2.350 0.0203 2.400 0.0196 2.450 0.0192 2.500 0.0192 2.550 0.0194 2.600 0.0198 2.650 0.0203 2.700 0.0210 2.750 0.0217 2.800 0.0225 2.850 0.0233 2.900 0.0240 2.950 0.0248 3.000 0.0255 / 

% a=4
\color{Sepia}
% N=180
 \plot -1.000 0.0051 -0.950 0.0056 -0.900 0.0062 -0.850 0.0069 -0.800 0.0077 -0.750 0.0086 -0.700 0.0098 -0.650 0.0112 -0.600 0.0129 -0.550 0.0149 -0.500 0.0175 -0.450 0.0206 -0.400 0.0246 -0.350 0.0298 -0.300 0.0365 -0.250 0.0453 -0.200 0.0569 -0.150 0.0718 -0.100 0.0897 -0.050 0.1092 0.000 0.1269 0.050 0.1383 0.100 0.1395 0.150 0.1302 0.200 0.1135 0.250 0.0944 0.300 0.0770 0.350 0.0634 0.400 0.0543 0.450 0.0496 0.500 0.0488 0.550 0.0520 0.600 0.0599 0.650 0.0750 0.700 0.1042 0.750 0.1647 0.800 0.2886 0.850 0.4910 0.900 0.6533 0.950 0.5852 1.000 0.3827 1.050 0.2336 1.100 0.1640 1.150 0.1393 1.200 0.1340 1.250 0.1358 1.300 0.1381 1.350 0.1371 1.400 0.1308 1.450 0.1191 1.500 0.1035 1.550 0.0866 1.600 0.0707 1.650 0.0570 1.700 0.0460 1.750 0.0377 1.800 0.0316 1.850 0.0273 1.900 0.0245 1.950 0.0227 2.000 0.0217 2.050 0.0213 2.100 0.0213 2.150 0.0217 2.200 0.0224 2.250 0.0233 2.300 0.0243 2.350 0.0254 2.400 0.0266 2.450 0.0277 2.500 0.0288 2.550 0.0299 2.600 0.0307 2.650 0.0314 2.700 0.0320 2.750 0.0323 2.800 0.0325 2.850 0.0326 2.900 0.0326 2.950 0.0326 3.000 0.0326 / 

% a=4
\color{Black}
% N=190
 \plot -1.000 0.0048 -0.950 0.0053 -0.900 0.0059 -0.850 0.0066 -0.800 0.0074 -0.750 0.0084 -0.700 0.0096 -0.650 0.0110 -0.600 0.0126 -0.550 0.0145 -0.500 0.0168 -0.450 0.0196 -0.400 0.0228 -0.350 0.0268 -0.300 0.0318 -0.250 0.0381 -0.200 0.0462 -0.150 0.0567 -0.100 0.0699 -0.050 0.0858 0.000 0.1029 0.050 0.1185 0.100 0.1286 0.150 0.1299 0.200 0.1220 0.250 0.1077 0.300 0.0912 0.350 0.0761 0.400 0.0646 0.450 0.0574 0.500 0.0546 0.550 0.0564 0.600 0.0639 0.650 0.0804 0.700 0.1162 0.750 0.1972 0.800 0.3691 0.850 0.6232 0.900 0.7333 0.950 0.5614 1.000 0.3563 1.050 0.2506 1.100 0.2069 1.150 0.1811 1.200 0.1553 1.250 0.1273 1.300 0.1004 1.350 0.0776 1.400 0.0598 1.450 0.0469 1.500 0.0379 1.550 0.0319 1.600 0.0280 1.650 0.0257 1.700 0.0245 1.750 0.0242 1.800 0.0244 1.850 0.0252 1.900 0.0262 1.950 0.0275 2.000 0.0290 2.050 0.0306 2.100 0.0321 2.150 0.0335 2.200 0.0348 2.250 0.0359 2.300 0.0367 2.350 0.0372 2.400 0.0376 2.450 0.0377 2.500 0.0377 2.550 0.0378 2.600 0.0379 2.650 0.0381 2.700 0.0386 2.750 0.0394 2.800 0.0404 2.850 0.0418 2.900 0.0433 2.950 0.0448 3.000 0.0463 / 

% a=4
\color{Blue}
% N=200
 \plot -1.000 0.0044 -0.950 0.0048 -0.900 0.0053 -0.850 0.0059 -0.800 0.0066 -0.750 0.0075 -0.700 0.0085 -0.650 0.0097 -0.600 0.0111 -0.550 0.0127 -0.500 0.0146 -0.450 0.0167 -0.400 0.0193 -0.350 0.0223 -0.300 0.0259 -0.250 0.0302 -0.200 0.0358 -0.150 0.0430 -0.100 0.0523 -0.050 0.0644 0.000 0.0793 0.050 0.0961 0.100 0.1123 0.150 0.1241 0.200 0.1279 0.250 0.1226 0.300 0.1104 0.350 0.0955 0.400 0.0819 0.450 0.0720 0.500 0.0671 0.550 0.0676 0.600 0.0750 0.650 0.0933 0.700 0.1354 0.750 0.2369 0.800 0.4646 0.850 0.7889 0.900 0.8482 0.950 0.5732 1.000 0.3333 1.050 0.2068 1.100 0.1382 1.150 0.0963 1.200 0.0695 1.250 0.0525 1.300 0.0419 1.350 0.0356 1.400 0.0321 1.450 0.0305 1.500 0.0301 1.550 0.0306 1.600 0.0316 1.650 0.0330 1.700 0.0346 1.750 0.0362 1.800 0.0376 1.850 0.0388 1.900 0.0398 1.950 0.0404 2.000 0.0408 2.050 0.0409 2.100 0.0410 2.150 0.0410 2.200 0.0412 2.250 0.0417 2.300 0.0425 2.350 0.0437 2.400 0.0454 2.450 0.0473 2.500 0.0494 2.550 0.0515 2.600 0.0533 2.650 0.0545 2.700 0.0549 2.750 0.0545 2.800 0.0531 2.850 0.0509 2.900 0.0481 2.950 0.0449 3.000 0.0417 / 


\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=4$} at 2.0 0.6


\multiput {} at -1 -0.2 3 1.5 /
\color{black}
\setplotarea x from -1 to 3, y from 0 to 1.6
\axis top /
\axis right /
\axis bottom 
 shiftedto y=0
 ticks withvalues {} {0} {1} {2} {3} / quantity 5 /
\axis left 
 shiftedto x=0
 label {{$\C{H}_n$\hspace{15mm}}} /
\axis left 
  ticks out withvalues {0} {0.4} {} {1.2 } {1.6}   / quantity 5 /
\normalcolor




%% Sixth figure
\setcoordinatesystem units <45pt,85pt> point at -5 4.0
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.2 to 1.6

%\setquadratic
%SpesHeatHeight
% a=5
\color{Yellow}
% N=40
 \plot -1.000 0.0236 -0.950 0.0242 -0.900 0.0248 -0.850 0.0255 -0.800 0.0262 -0.750 0.0270 -0.700 0.0277 -0.650 0.0285 -0.600 0.0294 -0.550 0.0302 -0.500 0.0311 -0.450 0.0321 -0.400 0.0331 -0.350 0.0341 -0.300 0.0352 -0.250 0.0363 -0.200 0.0375 -0.150 0.0387 -0.100 0.0400 -0.050 0.0414 0.000 0.0428 0.050 0.0443 0.100 0.0459 0.150 0.0475 0.200 0.0492 0.250 0.0510 0.300 0.0528 0.350 0.0547 0.400 0.0566 0.450 0.0586 0.500 0.0606 0.550 0.0626 0.600 0.0647 0.650 0.0668 0.700 0.0688 0.750 0.0709 0.800 0.0729 0.850 0.0748 0.900 0.0767 0.950 0.0786 1.000 0.0803 1.050 0.0820 1.100 0.0836 1.150 0.0851 1.200 0.0865 1.250 0.0878 1.300 0.0890 1.350 0.0901 1.400 0.0911 1.450 0.0919 1.500 0.0926 1.550 0.0932 1.600 0.0936 1.650 0.0939 1.700 0.0940 1.750 0.0940 1.800 0.0937 1.850 0.0934 1.900 0.0928 1.950 0.0921 2.000 0.0911 2.050 0.0900 2.100 0.0888 2.150 0.0874 2.200 0.0859 2.250 0.0842 2.300 0.0824 2.350 0.0806 2.400 0.0787 2.450 0.0767 2.500 0.0748 2.550 0.0728 2.600 0.0708 2.650 0.0688 2.700 0.0669 2.750 0.0651 2.800 0.0633 2.850 0.0615 2.900 0.0598 2.950 0.0582 3.000 0.0567 / 

% a=5
\color{Goldenrod}
% N=50
 \plot -1.000 0.0251 -0.950 0.0257 -0.900 0.0263 -0.850 0.0268 -0.800 0.0274 -0.750 0.0280 -0.700 0.0286 -0.650 0.0292 -0.600 0.0298 -0.550 0.0304 -0.500 0.0311 -0.450 0.0318 -0.400 0.0325 -0.350 0.0332 -0.300 0.0340 -0.250 0.0348 -0.200 0.0356 -0.150 0.0365 -0.100 0.0375 -0.050 0.0385 0.000 0.0396 0.050 0.0408 0.100 0.0420 0.150 0.0434 0.200 0.0448 0.250 0.0464 0.300 0.0480 0.350 0.0498 0.400 0.0517 0.450 0.0537 0.500 0.0558 0.550 0.0580 0.600 0.0603 0.650 0.0628 0.700 0.0653 0.750 0.0679 0.800 0.0706 0.850 0.0733 0.900 0.0761 0.950 0.0788 1.000 0.0816 1.050 0.0843 1.100 0.0870 1.150 0.0895 1.200 0.0920 1.250 0.0944 1.300 0.0966 1.350 0.0987 1.400 0.1006 1.450 0.1024 1.500 0.1039 1.550 0.1052 1.600 0.1063 1.650 0.1071 1.700 0.1077 1.750 0.1079 1.800 0.1078 1.850 0.1074 1.900 0.1066 1.950 0.1054 2.000 0.1039 2.050 0.1020 2.100 0.0998 2.150 0.0974 2.200 0.0948 2.250 0.0919 2.300 0.0890 2.350 0.0860 2.400 0.0830 2.450 0.0800 2.500 0.0771 2.550 0.0743 2.600 0.0717 2.650 0.0691 2.700 0.0667 2.750 0.0645 2.800 0.0624 2.850 0.0604 2.900 0.0586 2.950 0.0569 3.000 0.0553 / 

% a=5
\color{Dandelion}
% N=60
 \plot -1.000 0.0272 -0.950 0.0277 -0.900 0.0282 -0.850 0.0287 -0.800 0.0291 -0.750 0.0295 -0.700 0.0298 -0.650 0.0301 -0.600 0.0304 -0.550 0.0306 -0.500 0.0308 -0.450 0.0310 -0.400 0.0312 -0.350 0.0314 -0.300 0.0317 -0.250 0.0320 -0.200 0.0323 -0.150 0.0328 -0.100 0.0333 -0.050 0.0339 0.000 0.0346 0.050 0.0355 0.100 0.0366 0.150 0.0378 0.200 0.0393 0.250 0.0410 0.300 0.0429 0.350 0.0452 0.400 0.0477 0.450 0.0505 0.500 0.0537 0.550 0.0572 0.600 0.0611 0.650 0.0652 0.700 0.0697 0.750 0.0743 0.800 0.0791 0.850 0.0839 0.900 0.0886 0.950 0.0931 1.000 0.0972 1.050 0.1009 1.100 0.1039 1.150 0.1063 1.200 0.1080 1.250 0.1091 1.300 0.1097 1.350 0.1099 1.400 0.1098 1.450 0.1096 1.500 0.1095 1.550 0.1095 1.600 0.1097 1.650 0.1101 1.700 0.1107 1.750 0.1114 1.800 0.1122 1.850 0.1127 1.900 0.1130 1.950 0.1128 2.000 0.1121 2.050 0.1108 2.100 0.1088 2.150 0.1062 2.200 0.1031 2.250 0.0995 2.300 0.0957 2.350 0.0917 2.400 0.0877 2.450 0.0838 2.500 0.0800 2.550 0.0764 2.600 0.0731 2.650 0.0700 2.700 0.0672 2.750 0.0646 2.800 0.0622 2.850 0.0600 2.900 0.0580 2.950 0.0561 3.000 0.0543 / 

% a=5
\color{YellowOrange}
% N=70
 \plot -1.000 0.0273 -0.950 0.0282 -0.900 0.0291 -0.850 0.0299 -0.800 0.0305 -0.750 0.0311 -0.700 0.0316 -0.650 0.0319 -0.600 0.0322 -0.550 0.0323 -0.500 0.0323 -0.450 0.0323 -0.400 0.0322 -0.350 0.0321 -0.300 0.0320 -0.250 0.0319 -0.200 0.0319 -0.150 0.0319 -0.100 0.0322 -0.050 0.0325 0.000 0.0331 0.050 0.0340 0.100 0.0352 0.150 0.0367 0.200 0.0387 0.250 0.0411 0.300 0.0441 0.350 0.0477 0.400 0.0520 0.450 0.0569 0.500 0.0625 0.550 0.0688 0.600 0.0756 0.650 0.0828 0.700 0.0901 0.750 0.0971 0.800 0.1036 0.850 0.1090 0.900 0.1131 0.950 0.1156 1.000 0.1165 1.050 0.1157 1.100 0.1136 1.150 0.1105 1.200 0.1068 1.250 0.1030 1.300 0.0993 1.350 0.0961 1.400 0.0937 1.450 0.0922 1.500 0.0917 1.550 0.0924 1.600 0.0942 1.650 0.0972 1.700 0.1013 1.750 0.1063 1.800 0.1120 1.850 0.1180 1.900 0.1238 1.950 0.1287 2.000 0.1323 2.050 0.1341 2.100 0.1336 2.150 0.1309 2.200 0.1262 2.250 0.1198 2.300 0.1124 2.350 0.1043 2.400 0.0963 2.450 0.0885 2.500 0.0813 2.550 0.0749 2.600 0.0693 2.650 0.0644 2.700 0.0603 2.750 0.0568 2.800 0.0540 2.850 0.0516 2.900 0.0496 2.950 0.0480 3.000 0.0467 / 

% a=5
\color{Orange}
% N=80
 \plot -1.000 0.0231 -0.950 0.0243 -0.900 0.0254 -0.850 0.0265 -0.800 0.0275 -0.750 0.0284 -0.700 0.0292 -0.650 0.0299 -0.600 0.0304 -0.550 0.0308 -0.500 0.0310 -0.450 0.0312 -0.400 0.0312 -0.350 0.0312 -0.300 0.0311 -0.250 0.0311 -0.200 0.0311 -0.150 0.0311 -0.100 0.0314 -0.050 0.0319 0.000 0.0327 0.050 0.0339 0.100 0.0355 0.150 0.0377 0.200 0.0407 0.250 0.0445 0.300 0.0493 0.350 0.0551 0.400 0.0622 0.450 0.0705 0.500 0.0799 0.550 0.0901 0.600 0.1007 0.650 0.1111 0.700 0.1203 0.750 0.1275 0.800 0.1319 0.850 0.1332 0.900 0.1315 0.950 0.1270 1.000 0.1206 1.050 0.1130 1.100 0.1052 1.150 0.0977 1.200 0.0910 1.250 0.0855 1.300 0.0812 1.350 0.0782 1.400 0.0768 1.450 0.0770 1.500 0.0789 1.550 0.0827 1.600 0.0885 1.650 0.0965 1.700 0.1065 1.750 0.1183 1.800 0.1310 1.850 0.1436 1.900 0.1544 1.950 0.1620 2.000 0.1649 2.050 0.1626 2.100 0.1555 2.150 0.1448 2.200 0.1320 2.250 0.1186 2.300 0.1058 2.350 0.0943 2.400 0.0844 2.450 0.0762 2.500 0.0695 2.550 0.0642 2.600 0.0600 2.650 0.0566 2.700 0.0540 2.750 0.0520 2.800 0.0503 2.850 0.0490 2.900 0.0480 2.950 0.0471 3.000 0.0464 / 

% a=5
\color{BurntOrange}
% N=90
 \plot -1.000 0.0210 -0.950 0.0222 -0.900 0.0233 -0.850 0.0244 -0.800 0.0254 -0.750 0.0264 -0.700 0.0272 -0.650 0.0280 -0.600 0.0286 -0.550 0.0290 -0.500 0.0294 -0.450 0.0296 -0.400 0.0297 -0.350 0.0297 -0.300 0.0297 -0.250 0.0297 -0.200 0.0298 -0.150 0.0300 -0.100 0.0304 -0.050 0.0311 0.000 0.0322 0.050 0.0338 0.100 0.0362 0.150 0.0394 0.200 0.0437 0.250 0.0494 0.300 0.0566 0.350 0.0655 0.400 0.0763 0.450 0.0887 0.500 0.1022 0.550 0.1160 0.600 0.1287 0.650 0.1388 0.700 0.1448 0.750 0.1461 0.800 0.1425 0.850 0.1350 0.900 0.1250 0.950 0.1139 1.000 0.1029 1.050 0.0930 1.100 0.0845 1.150 0.0779 1.200 0.0730 1.250 0.0700 1.300 0.0689 1.350 0.0699 1.400 0.0733 1.450 0.0794 1.500 0.0889 1.550 0.1021 1.600 0.1191 1.650 0.1395 1.700 0.1616 1.750 0.1823 1.800 0.1978 1.850 0.2045 1.900 0.2006 1.950 0.1871 2.000 0.1674 2.050 0.1453 2.100 0.1241 2.150 0.1057 2.200 0.0907 2.250 0.0793 2.300 0.0707 2.350 0.0645 2.400 0.0601 2.450 0.0571 2.500 0.0550 2.550 0.0537 2.600 0.0528 2.650 0.0522 2.700 0.0518 2.750 0.0516 2.800 0.0514 2.850 0.0513 2.900 0.0511 2.950 0.0509 3.000 0.0506 / 

% a=5
\color{RedOrange}
% N=100
 \plot -1.000 0.0211 -0.950 0.0223 -0.900 0.0236 -0.850 0.0248 -0.800 0.0259 -0.750 0.0269 -0.700 0.0278 -0.650 0.0286 -0.600 0.0292 -0.550 0.0297 -0.500 0.0300 -0.450 0.0301 -0.400 0.0302 -0.350 0.0301 -0.300 0.0301 -0.250 0.0300 -0.200 0.0302 -0.150 0.0305 -0.100 0.0311 -0.050 0.0322 0.000 0.0340 0.050 0.0365 0.100 0.0401 0.150 0.0449 0.200 0.0513 0.250 0.0594 0.300 0.0694 0.350 0.0811 0.400 0.0942 0.450 0.1078 0.500 0.1206 0.550 0.1309 0.600 0.1374 0.650 0.1391 0.700 0.1360 0.750 0.1289 0.800 0.1194 0.850 0.1088 0.900 0.0984 0.950 0.0891 1.000 0.0814 1.050 0.0754 1.100 0.0713 1.150 0.0692 1.200 0.0694 1.250 0.0721 1.300 0.0781 1.350 0.0882 1.400 0.1035 1.450 0.1244 1.500 0.1509 1.550 0.1806 1.600 0.2087 1.650 0.2282 1.700 0.2333 1.750 0.2224 1.800 0.1991 1.850 0.1702 1.900 0.1420 1.950 0.1181 2.000 0.0998 2.050 0.0868 2.100 0.0780 2.150 0.0725 2.200 0.0691 2.250 0.0672 2.300 0.0662 2.350 0.0657 2.400 0.0654 2.450 0.0650 2.500 0.0646 2.550 0.0641 2.600 0.0634 2.650 0.0625 2.700 0.0615 2.750 0.0604 2.800 0.0593 2.850 0.0582 2.900 0.0570 2.950 0.0559 3.000 0.0548 / 

% a=5
\color{Red}
% N=110
 \plot -1.000 0.0203 -0.950 0.0216 -0.900 0.0229 -0.850 0.0242 -0.800 0.0254 -0.750 0.0266 -0.700 0.0275 -0.650 0.0284 -0.600 0.0291 -0.550 0.0296 -0.500 0.0299 -0.450 0.0301 -0.400 0.0302 -0.350 0.0302 -0.300 0.0303 -0.250 0.0304 -0.200 0.0308 -0.150 0.0315 -0.100 0.0327 -0.050 0.0345 0.000 0.0373 0.050 0.0412 0.100 0.0466 0.150 0.0536 0.200 0.0626 0.250 0.0735 0.300 0.0859 0.350 0.0992 0.400 0.1120 0.450 0.1227 0.500 0.1296 0.550 0.1315 0.600 0.1285 0.650 0.1213 0.700 0.1115 0.750 0.1008 0.800 0.0905 0.850 0.0815 0.900 0.0742 0.950 0.0688 1.000 0.0653 1.050 0.0638 1.100 0.0643 1.150 0.0675 1.200 0.0741 1.250 0.0854 1.300 0.1028 1.350 0.1281 1.400 0.1616 1.450 0.2012 1.500 0.2397 1.550 0.2663 1.600 0.2716 1.650 0.2539 1.700 0.2212 1.750 0.1845 1.800 0.1518 1.850 0.1264 1.900 0.1083 1.950 0.0960 2.000 0.0876 2.050 0.0819 2.100 0.0778 2.150 0.0747 2.200 0.0723 2.250 0.0705 2.300 0.0690 2.350 0.0678 2.400 0.0669 2.450 0.0663 2.500 0.0657 2.550 0.0653 2.600 0.0648 2.650 0.0642 2.700 0.0633 2.750 0.0623 2.800 0.0609 2.850 0.0593 2.900 0.0575 2.950 0.0554 3.000 0.0532 / 

% a=5
\color{BrickRed}
% N=120
 \plot -1.000 0.0181 -0.950 0.0194 -0.900 0.0208 -0.850 0.0221 -0.800 0.0234 -0.750 0.0247 -0.700 0.0258 -0.650 0.0268 -0.600 0.0276 -0.550 0.0283 -0.500 0.0288 -0.450 0.0293 -0.400 0.0297 -0.350 0.0301 -0.300 0.0306 -0.250 0.0313 -0.200 0.0325 -0.150 0.0343 -0.100 0.0369 -0.050 0.0407 0.000 0.0461 0.050 0.0533 0.100 0.0626 0.150 0.0741 0.200 0.0873 0.250 0.1012 0.300 0.1140 0.350 0.1237 0.400 0.1283 0.450 0.1270 0.500 0.1201 0.550 0.1095 0.600 0.0972 0.650 0.0851 0.700 0.0745 0.750 0.0660 0.800 0.0597 0.850 0.0556 0.900 0.0533 0.950 0.0528 1.000 0.0541 1.050 0.0574 1.100 0.0636 1.150 0.0740 1.200 0.0913 1.250 0.1191 1.300 0.1614 1.350 0.2199 1.400 0.2871 1.450 0.3414 1.500 0.3560 1.550 0.3231 1.600 0.2618 1.650 0.1989 1.700 0.1497 1.750 0.1166 1.800 0.0963 1.850 0.0847 1.900 0.0786 1.950 0.0758 2.000 0.0751 2.050 0.0755 2.100 0.0766 2.150 0.0777 2.200 0.0787 2.250 0.0792 2.300 0.0791 2.350 0.0781 2.400 0.0764 2.450 0.0739 2.500 0.0708 2.550 0.0673 2.600 0.0635 2.650 0.0596 2.700 0.0557 2.750 0.0520 2.800 0.0485 2.850 0.0453 2.900 0.0424 2.950 0.0398 3.000 0.0375 / 

% a=5
\color{Bittersweet}
% N=130
 \plot -1.000 0.0145 -0.950 0.0160 -0.900 0.0175 -0.850 0.0192 -0.800 0.0209 -0.750 0.0226 -0.700 0.0243 -0.650 0.0260 -0.600 0.0275 -0.550 0.0289 -0.500 0.0301 -0.450 0.0312 -0.400 0.0321 -0.350 0.0330 -0.300 0.0340 -0.250 0.0353 -0.200 0.0370 -0.150 0.0397 -0.100 0.0436 -0.050 0.0492 0.000 0.0570 0.050 0.0675 0.100 0.0804 0.150 0.0952 0.200 0.1103 0.250 0.1230 0.300 0.1306 0.350 0.1311 0.400 0.1244 0.450 0.1122 0.500 0.0974 0.550 0.0825 0.600 0.0695 0.650 0.0591 0.700 0.0516 0.750 0.0468 0.800 0.0442 0.850 0.0436 0.900 0.0448 0.950 0.0479 1.000 0.0535 1.050 0.0628 1.100 0.0783 1.150 0.1047 1.200 0.1491 1.250 0.2183 1.300 0.3094 1.350 0.3937 1.400 0.4224 1.450 0.3753 1.500 0.2878 1.550 0.2061 1.600 0.1499 1.650 0.1175 1.700 0.1011 1.750 0.0938 1.800 0.0914 1.850 0.0912 1.900 0.0916 1.950 0.0917 2.000 0.0910 2.050 0.0893 2.100 0.0864 2.150 0.0826 2.200 0.0779 2.250 0.0728 2.300 0.0675 2.350 0.0623 2.400 0.0573 2.450 0.0527 2.500 0.0486 2.550 0.0450 2.600 0.0419 2.650 0.0393 2.700 0.0371 2.750 0.0353 2.800 0.0338 2.850 0.0326 2.900 0.0317 2.950 0.0309 3.000 0.0304 / 

% a=5
\color{Maroon}
% N=140
 \plot -1.000 0.0082 -0.950 0.0091 -0.900 0.0101 -0.850 0.0114 -0.800 0.0128 -0.750 0.0143 -0.700 0.0161 -0.650 0.0180 -0.600 0.0201 -0.550 0.0224 -0.500 0.0247 -0.450 0.0272 -0.400 0.0297 -0.350 0.0322 -0.300 0.0347 -0.250 0.0374 -0.200 0.0403 -0.150 0.0437 -0.100 0.0479 -0.050 0.0537 0.000 0.0614 0.050 0.0717 0.100 0.0848 0.150 0.1002 0.200 0.1161 0.250 0.1296 0.300 0.1373 0.350 0.1366 0.400 0.1276 0.450 0.1127 0.500 0.0953 0.550 0.0788 0.600 0.0649 0.650 0.0545 0.700 0.0475 0.750 0.0437 0.800 0.0425 0.850 0.0437 0.900 0.0474 0.950 0.0540 1.000 0.0649 1.050 0.0829 1.100 0.1137 1.150 0.1664 1.200 0.2500 1.250 0.3585 1.300 0.4482 1.350 0.4570 1.400 0.3802 1.450 0.2780 1.500 0.1984 1.550 0.1502 1.600 0.1246 1.650 0.1116 1.700 0.1048 1.750 0.1003 1.800 0.0964 1.850 0.0922 1.900 0.0874 1.950 0.0820 2.000 0.0763 2.050 0.0705 2.100 0.0648 2.150 0.0594 2.200 0.0545 2.250 0.0501 2.300 0.0463 2.350 0.0431 2.400 0.0404 2.450 0.0381 2.500 0.0363 2.550 0.0349 2.600 0.0338 2.650 0.0331 2.700 0.0326 2.750 0.0324 2.800 0.0325 2.850 0.0329 2.900 0.0336 2.950 0.0346 3.000 0.0359 / 

% a=5
\color{Mahogany}
% N=150
 \plot -1.000 0.0056 -0.950 0.0061 -0.900 0.0067 -0.850 0.0074 -0.800 0.0082 -0.750 0.0092 -0.700 0.0103 -0.650 0.0116 -0.600 0.0131 -0.550 0.0148 -0.500 0.0168 -0.450 0.0191 -0.400 0.0216 -0.350 0.0245 -0.300 0.0276 -0.250 0.0310 -0.200 0.0348 -0.150 0.0390 -0.100 0.0439 -0.050 0.0497 0.000 0.0569 0.050 0.0660 0.100 0.0775 0.150 0.0915 0.200 0.1071 0.250 0.1223 0.300 0.1339 0.350 0.1386 0.400 0.1346 0.450 0.1229 0.500 0.1067 0.550 0.0895 0.600 0.0744 0.650 0.0626 0.700 0.0548 0.750 0.0509 0.800 0.0504 0.850 0.0532 0.900 0.0596 0.950 0.0705 1.000 0.0885 1.050 0.1191 1.100 0.1722 1.150 0.2600 1.200 0.3800 1.250 0.4835 1.300 0.4920 1.350 0.4004 1.400 0.2848 1.450 0.1996 1.500 0.1499 1.550 0.1234 1.600 0.1090 1.650 0.1001 1.700 0.0932 1.750 0.0869 1.800 0.0807 1.850 0.0745 1.900 0.0684 1.950 0.0627 2.000 0.0575 2.050 0.0531 2.100 0.0495 2.150 0.0468 2.200 0.0449 2.250 0.0440 2.300 0.0439 2.350 0.0448 2.400 0.0465 2.450 0.0491 2.500 0.0525 2.550 0.0563 2.600 0.0604 2.650 0.0643 2.700 0.0674 2.750 0.0694 2.800 0.0697 2.850 0.0683 2.900 0.0652 2.950 0.0607 3.000 0.0554 / 

% a=5
\color{RawSienna}
% N=160
 \plot -1.000 0.0040 -0.950 0.0043 -0.900 0.0046 -0.850 0.0050 -0.800 0.0054 -0.750 0.0060 -0.700 0.0066 -0.650 0.0074 -0.600 0.0083 -0.550 0.0094 -0.500 0.0107 -0.450 0.0123 -0.400 0.0142 -0.350 0.0164 -0.300 0.0192 -0.250 0.0224 -0.200 0.0262 -0.150 0.0307 -0.100 0.0361 -0.050 0.0425 0.000 0.0501 0.050 0.0593 0.100 0.0702 0.150 0.0829 0.200 0.0971 0.250 0.1116 0.300 0.1241 0.350 0.1320 0.400 0.1331 0.450 0.1270 0.500 0.1154 0.550 0.1011 0.600 0.0873 0.650 0.0761 0.700 0.0685 0.750 0.0650 0.800 0.0656 0.850 0.0704 0.900 0.0796 0.950 0.0951 1.000 0.1212 1.050 0.1675 1.100 0.2494 1.150 0.3744 1.200 0.5006 1.250 0.5287 1.300 0.4304 1.350 0.2971 1.400 0.2006 1.450 0.1470 1.500 0.1198 1.550 0.1056 1.600 0.0969 1.650 0.0904 1.700 0.0850 1.750 0.0804 1.800 0.0770 1.850 0.0752 1.900 0.0752 1.950 0.0769 2.000 0.0800 2.050 0.0838 2.100 0.0874 2.150 0.0896 2.200 0.0894 2.250 0.0865 2.300 0.0808 2.350 0.0732 2.400 0.0646 2.450 0.0559 2.500 0.0478 2.550 0.0408 2.600 0.0349 2.650 0.0302 2.700 0.0265 2.750 0.0237 2.800 0.0217 2.850 0.0202 2.900 0.0191 2.950 0.0184 3.000 0.0180 / 

% a=5
\color{Brown}
% N=170
 \plot -1.000 0.0036 -0.950 0.0038 -0.900 0.0041 -0.850 0.0044 -0.800 0.0047 -0.750 0.0051 -0.700 0.0056 -0.650 0.0061 -0.600 0.0068 -0.550 0.0077 -0.500 0.0087 -0.450 0.0099 -0.400 0.0114 -0.350 0.0132 -0.300 0.0154 -0.250 0.0181 -0.200 0.0213 -0.150 0.0253 -0.100 0.0300 -0.050 0.0357 0.000 0.0424 0.050 0.0503 0.100 0.0594 0.150 0.0697 0.200 0.0810 0.250 0.0928 0.300 0.1038 0.350 0.1128 0.400 0.1181 0.450 0.1188 0.500 0.1149 0.550 0.1077 0.600 0.0992 0.650 0.0914 0.700 0.0860 0.750 0.0838 0.800 0.0856 0.850 0.0914 0.900 0.1020 0.950 0.1202 1.000 0.1532 1.050 0.2171 1.100 0.3320 1.150 0.4845 1.200 0.5700 1.250 0.4958 1.300 0.3443 1.350 0.2278 1.400 0.1668 1.450 0.1409 1.500 0.1320 1.550 0.1303 1.600 0.1311 1.650 0.1316 1.700 0.1302 1.750 0.1254 1.800 0.1167 1.850 0.1048 1.900 0.0909 1.950 0.0767 2.000 0.0637 2.050 0.0524 2.100 0.0433 2.150 0.0362 2.200 0.0308 2.250 0.0269 2.300 0.0241 2.350 0.0222 2.400 0.0210 2.450 0.0203 2.500 0.0200 2.550 0.0200 2.600 0.0202 2.650 0.0206 2.700 0.0212 2.750 0.0218 2.800 0.0225 2.850 0.0232 2.900 0.0240 2.950 0.0247 3.000 0.0254 / 

% a=5
\color{Sepia}
% N=180
 \plot -1.000 0.0033 -0.950 0.0035 -0.900 0.0038 -0.850 0.0041 -0.800 0.0044 -0.750 0.0048 -0.700 0.0053 -0.650 0.0058 -0.600 0.0065 -0.550 0.0073 -0.500 0.0083 -0.450 0.0095 -0.400 0.0109 -0.350 0.0127 -0.300 0.0147 -0.250 0.0171 -0.200 0.0200 -0.150 0.0234 -0.100 0.0274 -0.050 0.0320 0.000 0.0373 0.050 0.0432 0.100 0.0500 0.150 0.0577 0.200 0.0662 0.250 0.0754 0.300 0.0850 0.350 0.0943 0.400 0.1023 0.450 0.1079 0.500 0.1102 0.550 0.1093 0.600 0.1060 0.650 0.1021 0.700 0.0992 0.750 0.0987 0.800 0.1017 0.850 0.1086 0.900 0.1203 0.950 0.1406 1.000 0.1795 1.050 0.2587 1.100 0.4000 1.150 0.5630 1.200 0.6054 1.250 0.4866 1.300 0.3464 1.350 0.2644 1.400 0.2255 1.450 0.2001 1.500 0.1735 1.550 0.1436 1.600 0.1141 1.650 0.0885 1.700 0.0681 1.750 0.0530 1.800 0.0422 1.850 0.0346 1.900 0.0295 1.950 0.0262 2.000 0.0242 2.050 0.0230 2.100 0.0225 2.150 0.0226 2.200 0.0229 2.250 0.0236 2.300 0.0245 2.350 0.0255 2.400 0.0265 2.450 0.0276 2.500 0.0287 2.550 0.0297 2.600 0.0305 2.650 0.0312 2.700 0.0318 2.750 0.0321 2.800 0.0323 2.850 0.0324 2.900 0.0324 2.950 0.0323 3.000 0.0322 / 

% a=5
\color{Black}
% N=190
 \plot -1.000 0.0027 -0.950 0.0029 -0.900 0.0031 -0.850 0.0033 -0.800 0.0035 -0.750 0.0038 -0.700 0.0042 -0.650 0.0046 -0.600 0.0051 -0.550 0.0057 -0.500 0.0064 -0.450 0.0073 -0.400 0.0084 -0.350 0.0097 -0.300 0.0113 -0.250 0.0132 -0.200 0.0155 -0.150 0.0182 -0.100 0.0215 -0.050 0.0253 0.000 0.0298 0.050 0.0350 0.100 0.0410 0.150 0.0480 0.200 0.0560 0.250 0.0651 0.300 0.0752 0.350 0.0859 0.400 0.0965 0.450 0.1058 0.500 0.1128 0.550 0.1167 0.600 0.1178 0.650 0.1173 0.700 0.1170 0.750 0.1184 0.800 0.1225 0.850 0.1295 0.900 0.1399 0.950 0.1572 1.000 0.1932 1.050 0.2760 1.100 0.4456 1.150 0.6745 1.200 0.7555 1.250 0.5895 1.300 0.3774 1.350 0.2345 1.400 0.1500 1.450 0.0996 1.500 0.0690 1.550 0.0506 1.600 0.0395 1.650 0.0330 1.700 0.0292 1.750 0.0273 1.800 0.0265 1.850 0.0265 1.900 0.0271 1.950 0.0281 2.000 0.0294 2.050 0.0308 2.100 0.0322 2.150 0.0336 2.200 0.0348 2.250 0.0358 2.300 0.0366 2.350 0.0371 2.400 0.0373 2.450 0.0373 2.500 0.0371 2.550 0.0369 2.600 0.0367 2.650 0.0366 2.700 0.0367 2.750 0.0370 2.800 0.0377 2.850 0.0386 2.900 0.0398 2.950 0.0413 3.000 0.0429 / 

% a=5
\color{Blue}
% N=200
 \plot -1.000 0.0026 -0.950 0.0027 -0.900 0.0028 -0.850 0.0030 -0.800 0.0031 -0.750 0.0033 -0.700 0.0036 -0.650 0.0038 -0.600 0.0042 -0.550 0.0046 -0.500 0.0050 -0.450 0.0056 -0.400 0.0063 -0.350 0.0072 -0.300 0.0082 -0.250 0.0095 -0.200 0.0111 -0.150 0.0130 -0.100 0.0154 -0.050 0.0183 0.000 0.0218 0.050 0.0261 0.100 0.0313 0.150 0.0377 0.200 0.0454 0.250 0.0547 0.300 0.0656 0.350 0.0781 0.400 0.0915 0.450 0.1051 0.500 0.1175 0.550 0.1275 0.600 0.1347 0.650 0.1393 0.700 0.1424 0.750 0.1451 0.800 0.1475 0.850 0.1497 0.900 0.1524 0.950 0.1610 1.000 0.1933 1.050 0.3013 1.100 0.5833 1.150 0.9474 1.200 0.8395 1.250 0.4327 1.300 0.1938 1.350 0.0988 1.400 0.0614 1.450 0.0454 1.500 0.0382 1.550 0.0351 1.600 0.0341 1.650 0.0343 1.700 0.0352 1.750 0.0363 1.800 0.0376 1.850 0.0387 1.900 0.0396 1.950 0.0403 2.000 0.0406 2.050 0.0406 2.100 0.0405 2.150 0.0402 2.200 0.0400 2.250 0.0399 2.300 0.0401 2.350 0.0406 2.400 0.0415 2.450 0.0429 2.500 0.0445 2.550 0.0465 2.600 0.0485 2.650 0.0504 2.700 0.0519 2.750 0.0528 2.800 0.0529 2.850 0.0523 2.900 0.0508 2.950 0.0486 3.000 0.0460 / 


\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=5$} at 2.0 0.6


\multiput {} at -1 -0.2 3 1.5 /
\color{black}
\setplotarea x from -1 to 3, y from 0 to 1.6
\axis top /
\axis right /
\axis bottom 
 shiftedto y=0
 label {$\log y$}
 ticks withvalues {} {0} {1} {2} {3} / quantity 5 /
\axis left 
 shiftedto x=0
 label {{$\C{H}_n$\hspace{15mm}}} /
\axis left 
  ticks out withvalues {0} {0.4} {} {1.2 } {1.6}   / quantity 5 /
\normalcolor


\endpicture



==> figureEa-N.tex <==
\beginpicture
\setcoordinatesystem units <40pt,340pt>
\setlinear
\normalcolor
\setplotarea x from -1 to 3,  y from -0.1 to 0.4

\setplotsymbol ({$\cdot$})

%%Visits
% a=3
\color{Yellow}
% N=40
 \plot -1.000 0.2749 -0.950 0.2731 -0.900 0.2712 -0.850 0.2693 -0.800 0.2673 -0.750 0.2653 -0.700 0.2632 -0.650 0.2611 -0.600 0.2588 -0.550 0.2566 -0.500 0.2542 -0.450 0.2517 -0.400 0.2492 -0.350 0.2466 -0.300 0.2439 -0.250 0.2411 -0.200 0.2382 -0.150 0.2351 -0.100 0.2320 -0.050 0.2287 0.000 0.2253 0.050 0.2218 0.100 0.2182 0.150 0.2144 0.200 0.2105 0.250 0.2064 0.300 0.2023 0.350 0.1980 0.400 0.1936 0.450 0.1890 0.500 0.1844 0.550 0.1796 0.600 0.1748 0.650 0.1699 0.700 0.1649 0.750 0.1599 0.800 0.1549 0.850 0.1498 0.900 0.1448 0.950 0.1397 1.000 0.1348 1.050 0.1298 1.100 0.1250 1.150 0.1202 1.200 0.1156 1.250 0.1110 1.300 0.1066 1.350 0.1023 1.400 0.0982 1.450 0.0942 1.500 0.0903 1.550 0.0866 1.600 0.0830 1.650 0.0796 1.700 0.0763 1.750 0.0732 1.800 0.0702 1.850 0.0674 1.900 0.0647 1.950 0.0621 2.000 0.0597 2.050 0.0574 2.100 0.0552 2.150 0.0531 2.200 0.0511 2.250 0.0492 2.300 0.0474 2.350 0.0457 2.400 0.0441 2.450 0.0426 2.500 0.0411 2.550 0.0397 2.600 0.0384 2.650 0.0371 2.700 0.0359 2.750 0.0348 2.800 0.0337 2.850 0.0326 2.900 0.0316 2.950 0.0306 3.000 0.0297 / 

% a=3
\color{Goldenrod}
% N=50
 \plot -1.000 0.2732 -0.950 0.2716 -0.900 0.2700 -0.850 0.2684 -0.800 0.2667 -0.750 0.2649 -0.700 0.2632 -0.650 0.2613 -0.600 0.2594 -0.550 0.2575 -0.500 0.2555 -0.450 0.2534 -0.400 0.2512 -0.350 0.2489 -0.300 0.2465 -0.250 0.2441 -0.200 0.2415 -0.150 0.2388 -0.100 0.2359 -0.050 0.2330 0.000 0.2298 0.050 0.2265 0.100 0.2231 0.150 0.2194 0.200 0.2156 0.250 0.2116 0.300 0.2074 0.350 0.2030 0.400 0.1984 0.450 0.1936 0.500 0.1887 0.550 0.1835 0.600 0.1783 0.650 0.1728 0.700 0.1673 0.750 0.1617 0.800 0.1560 0.850 0.1503 0.900 0.1445 0.950 0.1388 1.000 0.1331 1.050 0.1275 1.100 0.1220 1.150 0.1166 1.200 0.1114 1.250 0.1063 1.300 0.1014 1.350 0.0966 1.400 0.0921 1.450 0.0877 1.500 0.0836 1.550 0.0797 1.600 0.0760 1.650 0.0725 1.700 0.0692 1.750 0.0661 1.800 0.0631 1.850 0.0604 1.900 0.0578 1.950 0.0554 2.000 0.0531 2.050 0.0510 2.100 0.0490 2.150 0.0472 2.200 0.0454 2.250 0.0437 2.300 0.0421 2.350 0.0406 2.400 0.0392 2.450 0.0379 2.500 0.0366 2.550 0.0354 2.600 0.0342 2.650 0.0331 2.700 0.0320 2.750 0.0310 2.800 0.0300 2.850 0.0291 2.900 0.0282 2.950 0.0273 3.000 0.0265 / 

% a=3
\color{Dandelion}
% N=60
 \plot -1.000 0.2676 -0.950 0.2662 -0.900 0.2648 -0.850 0.2634 -0.800 0.2619 -0.750 0.2604 -0.700 0.2589 -0.650 0.2574 -0.600 0.2558 -0.550 0.2541 -0.500 0.2524 -0.450 0.2506 -0.400 0.2487 -0.350 0.2467 -0.300 0.2446 -0.250 0.2423 -0.200 0.2399 -0.150 0.2373 -0.100 0.2346 -0.050 0.2316 0.000 0.2284 0.050 0.2250 0.100 0.2213 0.150 0.2174 0.200 0.2133 0.250 0.2089 0.300 0.2043 0.350 0.1995 0.400 0.1944 0.450 0.1892 0.500 0.1839 0.550 0.1785 0.600 0.1729 0.650 0.1674 0.700 0.1618 0.750 0.1561 0.800 0.1505 0.850 0.1449 0.900 0.1393 0.950 0.1336 1.000 0.1280 1.050 0.1223 1.100 0.1167 1.150 0.1111 1.200 0.1055 1.250 0.1001 1.300 0.0947 1.350 0.0895 1.400 0.0845 1.450 0.0798 1.500 0.0753 1.550 0.0711 1.600 0.0672 1.650 0.0635 1.700 0.0602 1.750 0.0571 1.800 0.0543 1.850 0.0517 1.900 0.0493 1.950 0.0471 2.000 0.0451 2.050 0.0432 2.100 0.0415 2.150 0.0399 2.200 0.0384 2.250 0.0369 2.300 0.0356 2.350 0.0343 2.400 0.0331 2.450 0.0320 2.500 0.0309 2.550 0.0298 2.600 0.0288 2.650 0.0279 2.700 0.0270 2.750 0.0261 2.800 0.0253 2.850 0.0245 2.900 0.0237 2.950 0.0230 3.000 0.0223 / 

% a=3
\color{YellowOrange}
% N=70
 \plot -1.000 0.2650 -0.950 0.2635 -0.900 0.2620 -0.850 0.2605 -0.800 0.2590 -0.750 0.2575 -0.700 0.2560 -0.650 0.2545 -0.600 0.2529 -0.550 0.2513 -0.500 0.2496 -0.450 0.2478 -0.400 0.2459 -0.350 0.2438 -0.300 0.2416 -0.250 0.2392 -0.200 0.2366 -0.150 0.2338 -0.100 0.2307 -0.050 0.2274 0.000 0.2238 0.050 0.2199 0.100 0.2157 0.150 0.2112 0.200 0.2065 0.250 0.2015 0.300 0.1964 0.350 0.1912 0.400 0.1859 0.450 0.1806 0.500 0.1754 0.550 0.1702 0.600 0.1652 0.650 0.1603 0.700 0.1555 0.750 0.1507 0.800 0.1459 0.850 0.1411 0.900 0.1361 0.950 0.1310 1.000 0.1256 1.050 0.1200 1.100 0.1142 1.150 0.1081 1.200 0.1019 1.250 0.0957 1.300 0.0895 1.350 0.0834 1.400 0.0775 1.450 0.0719 1.500 0.0667 1.550 0.0620 1.600 0.0576 1.650 0.0537 1.700 0.0501 1.750 0.0470 1.800 0.0442 1.850 0.0417 1.900 0.0394 1.950 0.0374 2.000 0.0356 2.050 0.0340 2.100 0.0326 2.150 0.0313 2.200 0.0301 2.250 0.0289 2.300 0.0279 2.350 0.0270 2.400 0.0261 2.450 0.0253 2.500 0.0245 2.550 0.0238 2.600 0.0231 2.650 0.0225 2.700 0.0218 2.750 0.0212 2.800 0.0207 2.850 0.0201 2.900 0.0196 2.950 0.0190 3.000 0.0185 / 

% a=3
\color{Orange}
% N=80
 \plot -1.000 0.2664 -0.950 0.2646 -0.900 0.2629 -0.850 0.2612 -0.800 0.2595 -0.750 0.2578 -0.700 0.2560 -0.650 0.2542 -0.600 0.2524 -0.550 0.2505 -0.500 0.2485 -0.450 0.2464 -0.400 0.2441 -0.350 0.2416 -0.300 0.2389 -0.250 0.2360 -0.200 0.2328 -0.150 0.2293 -0.100 0.2254 -0.050 0.2213 0.000 0.2167 0.050 0.2119 0.100 0.2068 0.150 0.2015 0.200 0.1960 0.250 0.1906 0.300 0.1852 0.350 0.1799 0.400 0.1750 0.450 0.1703 0.500 0.1659 0.550 0.1617 0.600 0.1579 0.650 0.1541 0.700 0.1505 0.750 0.1468 0.800 0.1430 0.850 0.1389 0.900 0.1344 0.950 0.1295 1.000 0.1240 1.050 0.1179 1.100 0.1113 1.150 0.1042 1.200 0.0969 1.250 0.0894 1.300 0.0821 1.350 0.0750 1.400 0.0685 1.450 0.0625 1.500 0.0572 1.550 0.0525 1.600 0.0485 1.650 0.0450 1.700 0.0420 1.750 0.0394 1.800 0.0372 1.850 0.0353 1.900 0.0336 1.950 0.0321 2.000 0.0307 2.050 0.0295 2.100 0.0284 2.150 0.0274 2.200 0.0264 2.250 0.0255 2.300 0.0246 2.350 0.0237 2.400 0.0229 2.450 0.0222 2.500 0.0214 2.550 0.0207 2.600 0.0200 2.650 0.0193 2.700 0.0187 2.750 0.0181 2.800 0.0174 2.850 0.0169 2.900 0.0163 2.950 0.0157 3.000 0.0152 / 

% a=3
\color{BurntOrange}
% N=90
 \plot -1.000 0.2704 -0.950 0.2685 -0.900 0.2667 -0.850 0.2648 -0.800 0.2629 -0.750 0.2609 -0.700 0.2590 -0.650 0.2570 -0.600 0.2549 -0.550 0.2527 -0.500 0.2504 -0.450 0.2479 -0.400 0.2452 -0.350 0.2422 -0.300 0.2390 -0.250 0.2355 -0.200 0.2315 -0.150 0.2272 -0.100 0.2224 -0.050 0.2172 0.000 0.2117 0.050 0.2058 0.100 0.1997 0.150 0.1936 0.200 0.1876 0.250 0.1819 0.300 0.1765 0.350 0.1717 0.400 0.1673 0.450 0.1634 0.500 0.1599 0.550 0.1568 0.600 0.1538 0.650 0.1510 0.700 0.1480 0.750 0.1449 0.800 0.1413 0.850 0.1372 0.900 0.1324 0.950 0.1267 1.000 0.1201 1.050 0.1127 1.100 0.1045 1.150 0.0958 1.200 0.0870 1.250 0.0785 1.300 0.0705 1.350 0.0633 1.400 0.0571 1.450 0.0518 1.500 0.0473 1.550 0.0435 1.600 0.0404 1.650 0.0377 1.700 0.0355 1.750 0.0335 1.800 0.0318 1.850 0.0302 1.900 0.0288 1.950 0.0275 2.000 0.0264 2.050 0.0253 2.100 0.0243 2.150 0.0233 2.200 0.0224 2.250 0.0216 2.300 0.0208 2.350 0.0200 2.400 0.0193 2.450 0.0186 2.500 0.0180 2.550 0.0174 2.600 0.0168 2.650 0.0163 2.700 0.0157 2.750 0.0152 2.800 0.0148 2.850 0.0143 2.900 0.0139 2.950 0.0135 3.000 0.0130 / 

% a=3
\color{RedOrange}
% N=100
 \plot -1.000 0.2693 -0.950 0.2677 -0.900 0.2660 -0.850 0.2643 -0.800 0.2627 -0.750 0.2610 -0.700 0.2593 -0.650 0.2575 -0.600 0.2556 -0.550 0.2536 -0.500 0.2514 -0.450 0.2490 -0.400 0.2463 -0.350 0.2433 -0.300 0.2399 -0.250 0.2361 -0.200 0.2317 -0.150 0.2269 -0.100 0.2214 -0.050 0.2155 0.000 0.2091 0.050 0.2025 0.100 0.1958 0.150 0.1893 0.200 0.1832 0.250 0.1776 0.300 0.1727 0.350 0.1684 0.400 0.1648 0.450 0.1616 0.500 0.1588 0.550 0.1562 0.600 0.1536 0.650 0.1509 0.700 0.1478 0.750 0.1441 0.800 0.1396 0.850 0.1341 0.900 0.1274 0.950 0.1194 1.000 0.1101 1.050 0.1000 1.100 0.0897 1.150 0.0796 1.200 0.0704 1.250 0.0624 1.300 0.0558 1.350 0.0503 1.400 0.0459 1.450 0.0423 1.500 0.0394 1.550 0.0369 1.600 0.0348 1.650 0.0330 1.700 0.0314 1.750 0.0299 1.800 0.0285 1.850 0.0273 1.900 0.0262 1.950 0.0251 2.000 0.0241 2.050 0.0232 2.100 0.0223 2.150 0.0215 2.200 0.0207 2.250 0.0199 2.300 0.0192 2.350 0.0186 2.400 0.0179 2.450 0.0173 2.500 0.0167 2.550 0.0162 2.600 0.0156 2.650 0.0151 2.700 0.0146 2.750 0.0142 2.800 0.0137 2.850 0.0133 2.900 0.0129 2.950 0.0125 3.000 0.0121 / 

% a=3
\color{Red}
% N=110
 \plot -1.000 0.2616 -0.950 0.2603 -0.900 0.2590 -0.850 0.2577 -0.800 0.2564 -0.750 0.2551 -0.700 0.2538 -0.650 0.2524 -0.600 0.2508 -0.550 0.2492 -0.500 0.2473 -0.450 0.2452 -0.400 0.2428 -0.350 0.2400 -0.300 0.2367 -0.250 0.2329 -0.200 0.2285 -0.150 0.2234 -0.100 0.2178 -0.050 0.2116 0.000 0.2051 0.050 0.1985 0.100 0.1921 0.150 0.1861 0.200 0.1808 0.250 0.1762 0.300 0.1723 0.350 0.1689 0.400 0.1660 0.450 0.1634 0.500 0.1608 0.550 0.1582 0.600 0.1552 0.650 0.1517 0.700 0.1473 0.750 0.1417 0.800 0.1347 0.850 0.1260 0.900 0.1157 0.950 0.1041 1.000 0.0922 1.050 0.0808 1.100 0.0707 1.150 0.0621 1.200 0.0553 1.250 0.0499 1.300 0.0456 1.350 0.0422 1.400 0.0394 1.450 0.0371 1.500 0.0351 1.550 0.0333 1.600 0.0318 1.650 0.0303 1.700 0.0291 1.750 0.0279 1.800 0.0268 1.850 0.0258 1.900 0.0249 1.950 0.0240 2.000 0.0231 2.050 0.0223 2.100 0.0216 2.150 0.0209 2.200 0.0202 2.250 0.0195 2.300 0.0188 2.350 0.0181 2.400 0.0175 2.450 0.0169 2.500 0.0163 2.550 0.0157 2.600 0.0151 2.650 0.0145 2.700 0.0140 2.750 0.0134 2.800 0.0129 2.850 0.0124 2.900 0.0119 2.950 0.0114 3.000 0.0110 / 

% a=3
\color{BrickRed}
% N=120
 \plot -1.000 0.2533 -0.950 0.2520 -0.900 0.2507 -0.850 0.2495 -0.800 0.2482 -0.750 0.2469 -0.700 0.2456 -0.650 0.2442 -0.600 0.2427 -0.550 0.2410 -0.500 0.2391 -0.450 0.2369 -0.400 0.2343 -0.350 0.2313 -0.300 0.2278 -0.250 0.2237 -0.200 0.2190 -0.150 0.2138 -0.100 0.2083 -0.050 0.2026 0.000 0.1970 0.050 0.1917 0.100 0.1870 0.150 0.1829 0.200 0.1793 0.250 0.1763 0.300 0.1737 0.350 0.1714 0.400 0.1691 0.450 0.1668 0.500 0.1643 0.550 0.1613 0.600 0.1576 0.650 0.1529 0.700 0.1467 0.750 0.1385 0.800 0.1282 0.850 0.1158 0.900 0.1020 0.950 0.0881 1.000 0.0755 1.050 0.0651 1.100 0.0571 1.150 0.0510 1.200 0.0465 1.250 0.0431 1.300 0.0405 1.350 0.0383 1.400 0.0365 1.450 0.0349 1.500 0.0334 1.550 0.0320 1.600 0.0307 1.650 0.0295 1.700 0.0283 1.750 0.0271 1.800 0.0259 1.850 0.0248 1.900 0.0237 1.950 0.0225 2.000 0.0215 2.050 0.0204 2.100 0.0194 2.150 0.0184 2.200 0.0174 2.250 0.0165 2.300 0.0157 2.350 0.0149 2.400 0.0141 2.450 0.0134 2.500 0.0128 2.550 0.0122 2.600 0.0116 2.650 0.0111 2.700 0.0106 2.750 0.0102 2.800 0.0098 2.850 0.0095 2.900 0.0092 2.950 0.0089 3.000 0.0086 / 

% a=3
\color{Bittersweet}
% N=130
 \plot -1.000 0.2487 -0.950 0.2472 -0.900 0.2457 -0.850 0.2442 -0.800 0.2427 -0.750 0.2411 -0.700 0.2395 -0.650 0.2377 -0.600 0.2358 -0.550 0.2336 -0.500 0.2310 -0.450 0.2281 -0.400 0.2248 -0.350 0.2210 -0.300 0.2166 -0.250 0.2119 -0.200 0.2070 -0.150 0.2020 -0.100 0.1972 -0.050 0.1928 0.000 0.1889 0.050 0.1856 0.100 0.1829 0.150 0.1805 0.200 0.1785 0.250 0.1766 0.300 0.1749 0.350 0.1731 0.400 0.1712 0.450 0.1690 0.500 0.1664 0.550 0.1632 0.600 0.1589 0.650 0.1529 0.700 0.1447 0.750 0.1335 0.800 0.1192 0.850 0.1028 0.900 0.0864 0.950 0.0724 1.000 0.0617 1.050 0.0541 1.100 0.0488 1.150 0.0449 1.200 0.0419 1.250 0.0394 1.300 0.0372 1.350 0.0351 1.400 0.0331 1.450 0.0312 1.500 0.0294 1.550 0.0277 1.600 0.0260 1.650 0.0244 1.700 0.0229 1.750 0.0214 1.800 0.0201 1.850 0.0188 1.900 0.0177 1.950 0.0166 2.000 0.0156 2.050 0.0147 2.100 0.0139 2.150 0.0131 2.200 0.0125 2.250 0.0119 2.300 0.0113 2.350 0.0109 2.400 0.0104 2.450 0.0100 2.500 0.0097 2.550 0.0094 2.600 0.0091 2.650 0.0089 2.700 0.0086 2.750 0.0084 2.800 0.0082 2.850 0.0080 2.900 0.0079 2.950 0.0077 3.000 0.0075 / 

% a=3
\color{Maroon}
% N=140
 \plot -1.000 0.2549 -0.950 0.2527 -0.900 0.2505 -0.850 0.2484 -0.800 0.2462 -0.750 0.2440 -0.700 0.2416 -0.650 0.2389 -0.600 0.2360 -0.550 0.2326 -0.500 0.2287 -0.450 0.2243 -0.400 0.2193 -0.350 0.2139 -0.300 0.2083 -0.250 0.2028 -0.200 0.1976 -0.150 0.1930 -0.100 0.1891 -0.050 0.1858 0.000 0.1832 0.050 0.1811 0.100 0.1793 0.150 0.1777 0.200 0.1763 0.250 0.1749 0.300 0.1735 0.350 0.1719 0.400 0.1702 0.450 0.1681 0.500 0.1654 0.550 0.1618 0.600 0.1566 0.650 0.1488 0.700 0.1371 0.750 0.1207 0.800 0.1012 0.850 0.0820 0.900 0.0665 0.950 0.0555 1.000 0.0482 1.050 0.0430 1.100 0.0392 1.150 0.0361 1.200 0.0334 1.250 0.0311 1.300 0.0290 1.350 0.0271 1.400 0.0253 1.450 0.0236 1.500 0.0221 1.550 0.0207 1.600 0.0194 1.650 0.0182 1.700 0.0171 1.750 0.0160 1.800 0.0151 1.850 0.0142 1.900 0.0135 1.950 0.0128 2.000 0.0122 2.050 0.0116 2.100 0.0111 2.150 0.0107 2.200 0.0103 2.250 0.0099 2.300 0.0096 2.350 0.0093 2.400 0.0091 2.450 0.0088 2.500 0.0086 2.550 0.0084 2.600 0.0082 2.650 0.0080 2.700 0.0078 2.750 0.0076 2.800 0.0074 2.850 0.0073 2.900 0.0071 2.950 0.0069 3.000 0.0067 / 

% a=3
\color{Mahogany}
% N=150
 \plot -1.000 0.2706 -0.950 0.2673 -0.900 0.2641 -0.850 0.2609 -0.800 0.2577 -0.750 0.2544 -0.700 0.2508 -0.650 0.2469 -0.600 0.2423 -0.550 0.2371 -0.500 0.2311 -0.450 0.2244 -0.400 0.2171 -0.350 0.2098 -0.300 0.2028 -0.250 0.1965 -0.200 0.1912 -0.150 0.1870 -0.100 0.1836 -0.050 0.1811 0.000 0.1790 0.050 0.1774 0.100 0.1760 0.150 0.1747 0.200 0.1735 0.250 0.1723 0.300 0.1711 0.350 0.1697 0.400 0.1680 0.450 0.1659 0.500 0.1630 0.550 0.1586 0.600 0.1514 0.650 0.1393 0.700 0.1209 0.750 0.0979 0.800 0.0757 0.850 0.0590 0.900 0.0481 0.950 0.0413 1.000 0.0367 1.050 0.0334 1.100 0.0308 1.150 0.0285 1.200 0.0266 1.250 0.0248 1.300 0.0231 1.350 0.0216 1.400 0.0201 1.450 0.0188 1.500 0.0175 1.550 0.0164 1.600 0.0153 1.650 0.0144 1.700 0.0136 1.750 0.0128 1.800 0.0122 1.850 0.0116 1.900 0.0111 1.950 0.0107 2.000 0.0103 2.050 0.0099 2.100 0.0096 2.150 0.0093 2.200 0.0090 2.250 0.0087 2.300 0.0084 2.350 0.0081 2.400 0.0078 2.450 0.0075 2.500 0.0072 2.550 0.0069 2.600 0.0065 2.650 0.0062 2.700 0.0058 2.750 0.0054 2.800 0.0051 2.850 0.0047 2.900 0.0044 2.950 0.0041 3.000 0.0039 / 

% a=3
\color{RawSienna}
% N=160
 \plot -1.000 0.2885 -0.950 0.2843 -0.900 0.2802 -0.850 0.2759 -0.800 0.2714 -0.750 0.2666 -0.700 0.2613 -0.650 0.2554 -0.600 0.2485 -0.550 0.2406 -0.500 0.2318 -0.450 0.2224 -0.400 0.2131 -0.350 0.2044 -0.300 0.1969 -0.250 0.1907 -0.200 0.1859 -0.150 0.1823 -0.100 0.1796 -0.050 0.1776 0.000 0.1760 0.050 0.1746 0.100 0.1735 0.150 0.1725 0.200 0.1714 0.250 0.1704 0.300 0.1692 0.350 0.1679 0.400 0.1663 0.450 0.1639 0.500 0.1602 0.550 0.1537 0.600 0.1418 0.650 0.1219 0.700 0.0958 0.750 0.0711 0.800 0.0536 0.850 0.0432 0.900 0.0370 0.950 0.0330 1.000 0.0301 1.050 0.0277 1.100 0.0257 1.150 0.0238 1.200 0.0220 1.250 0.0204 1.300 0.0189 1.350 0.0176 1.400 0.0163 1.450 0.0153 1.500 0.0143 1.550 0.0135 1.600 0.0128 1.650 0.0121 1.700 0.0115 1.750 0.0110 1.800 0.0105 1.850 0.0100 1.900 0.0095 1.950 0.0090 2.000 0.0085 2.050 0.0080 2.100 0.0075 2.150 0.0070 2.200 0.0065 2.250 0.0061 2.300 0.0057 2.350 0.0054 2.400 0.0051 2.450 0.0049 2.500 0.0047 2.550 0.0045 2.600 0.0044 2.650 0.0043 2.700 0.0042 2.750 0.0042 2.800 0.0041 2.850 0.0040 2.900 0.0040 2.950 0.0039 3.000 0.0039 / 

% a=3
\color{Brown}
% N=170
 \plot -1.000 0.3099 -0.950 0.3060 -0.900 0.3016 -0.850 0.2967 -0.800 0.2911 -0.750 0.2846 -0.700 0.2770 -0.650 0.2681 -0.600 0.2576 -0.550 0.2457 -0.500 0.2330 -0.450 0.2204 -0.400 0.2089 -0.350 0.1992 -0.300 0.1916 -0.250 0.1858 -0.200 0.1817 -0.150 0.1787 -0.100 0.1765 -0.050 0.1749 0.000 0.1737 0.050 0.1726 0.100 0.1717 0.150 0.1709 0.200 0.1700 0.250 0.1691 0.300 0.1680 0.350 0.1667 0.400 0.1649 0.450 0.1619 0.500 0.1563 0.550 0.1454 0.600 0.1253 0.650 0.0969 0.700 0.0693 0.750 0.0506 0.800 0.0400 0.850 0.0341 0.900 0.0304 0.950 0.0276 1.000 0.0253 1.050 0.0232 1.100 0.0214 1.150 0.0197 1.200 0.0182 1.250 0.0168 1.300 0.0156 1.350 0.0145 1.400 0.0135 1.450 0.0126 1.500 0.0118 1.550 0.0109 1.600 0.0102 1.650 0.0094 1.700 0.0087 1.750 0.0081 1.800 0.0075 1.850 0.0071 1.900 0.0067 1.950 0.0064 2.000 0.0061 2.050 0.0059 2.100 0.0058 2.150 0.0056 2.200 0.0055 2.250 0.0054 2.300 0.0054 2.350 0.0053 2.400 0.0053 2.450 0.0052 2.500 0.0052 2.550 0.0051 2.600 0.0051 2.650 0.0051 2.700 0.0050 2.750 0.0050 2.800 0.0050 2.850 0.0049 2.900 0.0049 2.950 0.0049 3.000 0.0048 / 

% a=3
\color{Sepia}
% N=180
 \plot -1.000 0.3189 -0.950 0.3164 -0.900 0.3135 -0.850 0.3099 -0.800 0.3054 -0.750 0.2996 -0.700 0.2922 -0.650 0.2825 -0.600 0.2703 -0.550 0.2557 -0.500 0.2397 -0.450 0.2239 -0.400 0.2098 -0.350 0.1984 -0.300 0.1899 -0.250 0.1838 -0.200 0.1796 -0.150 0.1767 -0.100 0.1746 -0.050 0.1731 0.000 0.1720 0.050 0.1711 0.100 0.1703 0.150 0.1695 0.200 0.1688 0.250 0.1680 0.300 0.1670 0.350 0.1657 0.400 0.1637 0.450 0.1598 0.500 0.1514 0.550 0.1339 0.600 0.1046 0.650 0.0726 0.700 0.0502 0.750 0.0382 0.800 0.0319 0.850 0.0281 0.900 0.0254 0.950 0.0231 1.000 0.0210 1.050 0.0192 1.100 0.0176 1.150 0.0161 1.200 0.0147 1.250 0.0134 1.300 0.0122 1.350 0.0112 1.400 0.0102 1.450 0.0094 1.500 0.0088 1.550 0.0083 1.600 0.0079 1.650 0.0075 1.700 0.0073 1.750 0.0071 1.800 0.0070 1.850 0.0069 1.900 0.0068 1.950 0.0067 2.000 0.0066 2.050 0.0066 2.100 0.0065 2.150 0.0065 2.200 0.0064 2.250 0.0064 2.300 0.0063 2.350 0.0063 2.400 0.0062 2.450 0.0062 2.500 0.0061 2.550 0.0061 2.600 0.0061 2.650 0.0060 2.700 0.0060 2.750 0.0059 2.800 0.0059 2.850 0.0058 2.900 0.0058 2.950 0.0057 3.000 0.0057 / 

% a=3
\color{Black}
% N=190
 \plot -1.000 0.3195 -0.950 0.3178 -0.900 0.3156 -0.850 0.3130 -0.800 0.3096 -0.750 0.3052 -0.700 0.2992 -0.650 0.2910 -0.600 0.2800 -0.550 0.2659 -0.500 0.2494 -0.450 0.2321 -0.400 0.2159 -0.350 0.2024 -0.300 0.1921 -0.250 0.1847 -0.200 0.1795 -0.150 0.1760 -0.100 0.1736 -0.050 0.1719 0.000 0.1706 0.050 0.1696 0.100 0.1688 0.150 0.1681 0.200 0.1675 0.250 0.1668 0.300 0.1659 0.350 0.1648 0.400 0.1626 0.450 0.1577 0.500 0.1460 0.550 0.1210 0.600 0.0851 0.650 0.0550 0.700 0.0386 0.750 0.0308 0.800 0.0265 0.850 0.0234 0.900 0.0210 0.950 0.0188 1.000 0.0168 1.050 0.0150 1.100 0.0134 1.150 0.0121 1.200 0.0111 1.250 0.0103 1.300 0.0097 1.350 0.0092 1.400 0.0088 1.450 0.0086 1.500 0.0084 1.550 0.0082 1.600 0.0081 1.650 0.0080 1.700 0.0079 1.750 0.0079 1.800 0.0078 1.850 0.0077 1.900 0.0077 1.950 0.0076 2.000 0.0076 2.050 0.0076 2.100 0.0075 2.150 0.0075 2.200 0.0074 2.250 0.0074 2.300 0.0074 2.350 0.0073 2.400 0.0073 2.450 0.0073 2.500 0.0072 2.550 0.0072 2.600 0.0071 2.650 0.0071 2.700 0.0070 2.750 0.0069 2.800 0.0068 2.850 0.0067 2.900 0.0065 2.950 0.0063 3.000 0.0061 / 

% a=3
\color{Blue}
% N=200
 \plot -1.000 0.3176 -0.950 0.3158 -0.900 0.3136 -0.850 0.3112 -0.800 0.3083 -0.750 0.3047 -0.700 0.3001 -0.650 0.2939 -0.600 0.2857 -0.550 0.2747 -0.500 0.2608 -0.450 0.2447 -0.400 0.2278 -0.350 0.2120 -0.300 0.1989 -0.250 0.1888 -0.200 0.1816 -0.150 0.1766 -0.100 0.1731 -0.050 0.1707 0.000 0.1690 0.050 0.1678 0.100 0.1668 0.150 0.1661 0.200 0.1654 0.250 0.1648 0.300 0.1641 0.350 0.1630 0.400 0.1608 0.450 0.1550 0.500 0.1399 0.550 0.1082 0.600 0.0692 0.650 0.0431 0.700 0.0309 0.750 0.0250 0.800 0.0213 0.850 0.0184 0.900 0.0161 0.950 0.0143 1.000 0.0129 1.050 0.0118 1.100 0.0111 1.150 0.0106 1.200 0.0102 1.250 0.0099 1.300 0.0097 1.350 0.0096 1.400 0.0095 1.450 0.0094 1.500 0.0093 1.550 0.0092 1.600 0.0092 1.650 0.0091 1.700 0.0091 1.750 0.0091 1.800 0.0090 1.850 0.0090 1.900 0.0090 1.950 0.0089 2.000 0.0089 2.050 0.0089 2.100 0.0088 2.150 0.0088 2.200 0.0087 2.250 0.0086 2.300 0.0085 2.350 0.0084 2.400 0.0083 2.450 0.0080 2.500 0.0078 2.550 0.0075 2.600 0.0072 2.650 0.0068 2.700 0.0065 2.750 0.0061 2.800 0.0057 2.850 0.0054 2.900 0.0051 2.950 0.0048 3.000 0.0045 / 


\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=3$} at 0.5 0.3
\put {O} at 0 0 

\multiput {} at -1 -0.1 3 0.4  /
\color{black}
\setplotarea x from -1 to 3, y from -0.1 to 0.4
\axis top /
\axis right /
\axis right shiftedto x=0 /
\axis bottom  /
\axis bottom
 shiftedto y=0 
 label {{\vspace{6mm} \hspace{3cm} $\log y$}}
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {} {} {1} {2} {} / quantity 5 /
\axis left 
 label {{$V_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-0.1} {0} {0.1} {0.2} {0.3} {} / quantity 6 /
\normalcolor


%% Second figure
\setcoordinatesystem units <40pt,340pt> point at 0. 0.525
\setlinear
\normalcolor
\setplotarea x from -1 to 3,  y from -0.1 to 0.4

\setplotsymbol ({$\cdot$})

%%Visits
% a=4
\color{Yellow}
% N=40
 \plot -1.000 0.3063 -0.950 0.3048 -0.900 0.3033 -0.850 0.3017 -0.800 0.3002 -0.750 0.2986 -0.700 0.2969 -0.650 0.2952 -0.600 0.2935 -0.550 0.2918 -0.500 0.2899 -0.450 0.2881 -0.400 0.2862 -0.350 0.2842 -0.300 0.2822 -0.250 0.2801 -0.200 0.2779 -0.150 0.2757 -0.100 0.2734 -0.050 0.2709 0.000 0.2684 0.050 0.2659 0.100 0.2632 0.150 0.2604 0.200 0.2575 0.250 0.2544 0.300 0.2513 0.350 0.2480 0.400 0.2446 0.450 0.2411 0.500 0.2375 0.550 0.2337 0.600 0.2298 0.650 0.2257 0.700 0.2216 0.750 0.2172 0.800 0.2128 0.850 0.2083 0.900 0.2036 0.950 0.1988 1.000 0.1939 1.050 0.1890 1.100 0.1839 1.150 0.1788 1.200 0.1737 1.250 0.1685 1.300 0.1632 1.350 0.1580 1.400 0.1527 1.450 0.1475 1.500 0.1423 1.550 0.1372 1.600 0.1321 1.650 0.1272 1.700 0.1223 1.750 0.1175 1.800 0.1128 1.850 0.1083 1.900 0.1039 1.950 0.0997 2.000 0.0956 2.050 0.0916 2.100 0.0878 2.150 0.0842 2.200 0.0808 2.250 0.0774 2.300 0.0743 2.350 0.0713 2.400 0.0684 2.450 0.0657 2.500 0.0631 2.550 0.0607 2.600 0.0583 2.650 0.0561 2.700 0.0540 2.750 0.0520 2.800 0.0501 2.850 0.0483 2.900 0.0466 2.950 0.0450 3.000 0.0434 / 

% a=4
\color{Goldenrod}
% N=50
 \plot -1.000 0.3044 -0.950 0.3030 -0.900 0.3016 -0.850 0.3001 -0.800 0.2987 -0.750 0.2973 -0.700 0.2958 -0.650 0.2943 -0.600 0.2928 -0.550 0.2912 -0.500 0.2896 -0.450 0.2880 -0.400 0.2864 -0.350 0.2847 -0.300 0.2829 -0.250 0.2811 -0.200 0.2793 -0.150 0.2774 -0.100 0.2754 -0.050 0.2734 0.000 0.2712 0.050 0.2690 0.100 0.2667 0.150 0.2643 0.200 0.2617 0.250 0.2591 0.300 0.2563 0.350 0.2534 0.400 0.2503 0.450 0.2471 0.500 0.2437 0.550 0.2401 0.600 0.2364 0.650 0.2325 0.700 0.2284 0.750 0.2241 0.800 0.2196 0.850 0.2149 0.900 0.2101 0.950 0.2050 1.000 0.1998 1.050 0.1944 1.100 0.1889 1.150 0.1832 1.200 0.1775 1.250 0.1716 1.300 0.1656 1.350 0.1596 1.400 0.1536 1.450 0.1476 1.500 0.1416 1.550 0.1356 1.600 0.1298 1.650 0.1240 1.700 0.1184 1.750 0.1130 1.800 0.1077 1.850 0.1027 1.900 0.0979 1.950 0.0932 2.000 0.0889 2.050 0.0847 2.100 0.0808 2.150 0.0771 2.200 0.0736 2.250 0.0704 2.300 0.0673 2.350 0.0644 2.400 0.0617 2.450 0.0591 2.500 0.0568 2.550 0.0545 2.600 0.0524 2.650 0.0504 2.700 0.0485 2.750 0.0467 2.800 0.0450 2.850 0.0434 2.900 0.0419 2.950 0.0404 3.000 0.0390 / 

% a=4
\color{Dandelion}
% N=60
 \plot -1.000 0.3019 -0.950 0.3003 -0.900 0.2988 -0.850 0.2972 -0.800 0.2957 -0.750 0.2942 -0.700 0.2927 -0.650 0.2912 -0.600 0.2898 -0.550 0.2883 -0.500 0.2869 -0.450 0.2854 -0.400 0.2839 -0.350 0.2824 -0.300 0.2809 -0.250 0.2794 -0.200 0.2778 -0.150 0.2762 -0.100 0.2745 -0.050 0.2727 0.000 0.2708 0.050 0.2689 0.100 0.2668 0.150 0.2646 0.200 0.2622 0.250 0.2597 0.300 0.2569 0.350 0.2540 0.400 0.2508 0.450 0.2474 0.500 0.2438 0.550 0.2399 0.600 0.2358 0.650 0.2314 0.700 0.2268 0.750 0.2219 0.800 0.2169 0.850 0.2117 0.900 0.2063 0.950 0.2008 1.000 0.1953 1.050 0.1896 1.100 0.1839 1.150 0.1781 1.200 0.1723 1.250 0.1664 1.300 0.1604 1.350 0.1544 1.400 0.1483 1.450 0.1421 1.500 0.1358 1.550 0.1296 1.600 0.1233 1.650 0.1170 1.700 0.1109 1.750 0.1049 1.800 0.0991 1.850 0.0936 1.900 0.0883 1.950 0.0833 2.000 0.0787 2.050 0.0744 2.100 0.0704 2.150 0.0667 2.200 0.0633 2.250 0.0601 2.300 0.0572 2.350 0.0546 2.400 0.0521 2.450 0.0498 2.500 0.0477 2.550 0.0458 2.600 0.0439 2.650 0.0422 2.700 0.0406 2.750 0.0391 2.800 0.0376 2.850 0.0363 2.900 0.0350 2.950 0.0337 3.000 0.0326 / 

% a=4
\color{YellowOrange}
% N=70
 \plot -1.000 0.3042 -0.950 0.3023 -0.900 0.3005 -0.850 0.2987 -0.800 0.2969 -0.750 0.2952 -0.700 0.2935 -0.650 0.2918 -0.600 0.2902 -0.550 0.2885 -0.500 0.2870 -0.450 0.2854 -0.400 0.2839 -0.350 0.2823 -0.300 0.2808 -0.250 0.2792 -0.200 0.2776 -0.150 0.2759 -0.100 0.2742 -0.050 0.2724 0.000 0.2705 0.050 0.2684 0.100 0.2662 0.150 0.2638 0.200 0.2611 0.250 0.2583 0.300 0.2551 0.350 0.2517 0.400 0.2479 0.450 0.2438 0.500 0.2394 0.550 0.2347 0.600 0.2298 0.650 0.2247 0.700 0.2194 0.750 0.2141 0.800 0.2088 0.850 0.2035 0.900 0.1983 0.950 0.1933 1.000 0.1884 1.050 0.1836 1.100 0.1788 1.150 0.1741 1.200 0.1693 1.250 0.1644 1.300 0.1592 1.350 0.1538 1.400 0.1481 1.450 0.1420 1.500 0.1356 1.550 0.1288 1.600 0.1217 1.650 0.1144 1.700 0.1071 1.750 0.0997 1.800 0.0926 1.850 0.0857 1.900 0.0793 1.950 0.0733 2.000 0.0679 2.050 0.0630 2.100 0.0587 2.150 0.0548 2.200 0.0514 2.250 0.0485 2.300 0.0458 2.350 0.0435 2.400 0.0415 2.450 0.0397 2.500 0.0380 2.550 0.0365 2.600 0.0352 2.650 0.0339 2.700 0.0328 2.750 0.0317 2.800 0.0307 2.850 0.0298 2.900 0.0289 2.950 0.0280 3.000 0.0272 / 

% a=4
\color{Orange}
% N=80
 \plot -1.000 0.3111 -0.950 0.3092 -0.900 0.3073 -0.850 0.3053 -0.800 0.3034 -0.750 0.3015 -0.700 0.2996 -0.650 0.2977 -0.600 0.2959 -0.550 0.2940 -0.500 0.2922 -0.450 0.2905 -0.400 0.2887 -0.350 0.2869 -0.300 0.2851 -0.250 0.2833 -0.200 0.2815 -0.150 0.2795 -0.100 0.2775 -0.050 0.2753 0.000 0.2730 0.050 0.2705 0.100 0.2677 0.150 0.2646 0.200 0.2612 0.250 0.2574 0.300 0.2531 0.350 0.2485 0.400 0.2435 0.450 0.2381 0.500 0.2324 0.550 0.2265 0.600 0.2205 0.650 0.2147 0.700 0.2090 0.750 0.2036 0.800 0.1986 0.850 0.1939 0.900 0.1896 0.950 0.1855 1.000 0.1817 1.050 0.1780 1.100 0.1743 1.150 0.1705 1.200 0.1665 1.250 0.1622 1.300 0.1574 1.350 0.1521 1.400 0.1461 1.450 0.1394 1.500 0.1320 1.550 0.1239 1.600 0.1153 1.650 0.1065 1.700 0.0976 1.750 0.0891 1.800 0.0810 1.850 0.0737 1.900 0.0672 1.950 0.0616 2.000 0.0567 2.050 0.0526 2.100 0.0491 2.150 0.0462 2.200 0.0436 2.250 0.0414 2.300 0.0395 2.350 0.0378 2.400 0.0363 2.450 0.0349 2.500 0.0335 2.550 0.0323 2.600 0.0312 2.650 0.0301 2.700 0.0290 2.750 0.0280 2.800 0.0270 2.850 0.0260 2.900 0.0251 2.950 0.0242 3.000 0.0233 / 

% a=4
\color{BurntOrange}
% N=90
 \plot -1.000 0.3172 -0.950 0.3152 -0.900 0.3132 -0.850 0.3112 -0.800 0.3092 -0.750 0.3072 -0.700 0.3052 -0.650 0.3032 -0.600 0.3013 -0.550 0.2994 -0.500 0.2975 -0.450 0.2957 -0.400 0.2938 -0.350 0.2920 -0.300 0.2901 -0.250 0.2883 -0.200 0.2864 -0.150 0.2844 -0.100 0.2822 -0.050 0.2800 0.000 0.2775 0.050 0.2747 0.100 0.2716 0.150 0.2681 0.200 0.2641 0.250 0.2595 0.300 0.2543 0.350 0.2486 0.400 0.2424 0.450 0.2358 0.500 0.2290 0.550 0.2223 0.600 0.2158 0.650 0.2097 0.700 0.2041 0.750 0.1991 0.800 0.1946 0.850 0.1906 0.900 0.1870 0.950 0.1835 1.000 0.1802 1.050 0.1769 1.100 0.1733 1.150 0.1695 1.200 0.1652 1.250 0.1601 1.300 0.1542 1.350 0.1473 1.400 0.1392 1.450 0.1300 1.500 0.1199 1.550 0.1093 1.600 0.0987 1.650 0.0885 1.700 0.0793 1.750 0.0713 1.800 0.0645 1.850 0.0589 1.900 0.0542 1.950 0.0504 2.000 0.0473 2.050 0.0446 2.100 0.0423 2.150 0.0402 2.200 0.0384 2.250 0.0367 2.300 0.0352 2.350 0.0337 2.400 0.0323 2.450 0.0310 2.500 0.0297 2.550 0.0285 2.600 0.0274 2.650 0.0263 2.700 0.0253 2.750 0.0243 2.800 0.0233 2.850 0.0224 2.900 0.0216 2.950 0.0207 3.000 0.0199 / 

% a=4
\color{RedOrange}
% N=100
 \plot -1.000 0.3139 -0.950 0.3117 -0.900 0.3096 -0.850 0.3075 -0.800 0.3054 -0.750 0.3033 -0.700 0.3013 -0.650 0.2993 -0.600 0.2974 -0.550 0.2955 -0.500 0.2937 -0.450 0.2920 -0.400 0.2902 -0.350 0.2886 -0.300 0.2869 -0.250 0.2853 -0.200 0.2836 -0.150 0.2818 -0.100 0.2799 -0.050 0.2778 0.000 0.2755 0.050 0.2729 0.100 0.2699 0.150 0.2663 0.200 0.2621 0.250 0.2573 0.300 0.2518 0.350 0.2457 0.400 0.2392 0.450 0.2325 0.500 0.2258 0.550 0.2194 0.600 0.2134 0.650 0.2080 0.700 0.2031 0.750 0.1988 0.800 0.1948 0.850 0.1911 0.900 0.1876 0.950 0.1841 1.000 0.1804 1.050 0.1763 1.100 0.1717 1.150 0.1662 1.200 0.1595 1.250 0.1514 1.300 0.1417 1.350 0.1306 1.400 0.1185 1.450 0.1062 1.500 0.0945 1.550 0.0841 1.600 0.0753 1.650 0.0681 1.700 0.0623 1.750 0.0576 1.800 0.0538 1.850 0.0505 1.900 0.0478 1.950 0.0453 2.000 0.0431 2.050 0.0410 2.100 0.0391 2.150 0.0373 2.200 0.0356 2.250 0.0339 2.300 0.0324 2.350 0.0309 2.400 0.0295 2.450 0.0282 2.500 0.0270 2.550 0.0258 2.600 0.0247 2.650 0.0237 2.700 0.0227 2.750 0.0218 2.800 0.0209 2.850 0.0201 2.900 0.0194 2.950 0.0186 3.000 0.0180 / 

% a=4
\color{Red}
% N=110
 \plot -1.000 0.3085 -0.950 0.3062 -0.900 0.3039 -0.850 0.3016 -0.800 0.2994 -0.750 0.2972 -0.700 0.2951 -0.650 0.2931 -0.600 0.2912 -0.550 0.2893 -0.500 0.2875 -0.450 0.2858 -0.400 0.2841 -0.350 0.2825 -0.300 0.2809 -0.250 0.2793 -0.200 0.2777 -0.150 0.2759 -0.100 0.2741 -0.050 0.2719 0.000 0.2695 0.050 0.2666 0.100 0.2633 0.150 0.2593 0.200 0.2547 0.250 0.2494 0.300 0.2436 0.350 0.2375 0.400 0.2313 0.450 0.2253 0.500 0.2197 0.550 0.2145 0.600 0.2099 0.650 0.2057 0.700 0.2019 0.750 0.1984 0.800 0.1950 0.850 0.1916 0.900 0.1881 0.950 0.1842 1.000 0.1796 1.050 0.1741 1.100 0.1672 1.150 0.1584 1.200 0.1477 1.250 0.1350 1.300 0.1212 1.350 0.1072 1.400 0.0943 1.450 0.0833 1.500 0.0743 1.550 0.0673 1.600 0.0617 1.650 0.0573 1.700 0.0537 1.750 0.0507 1.800 0.0480 1.850 0.0456 1.900 0.0434 1.950 0.0413 2.000 0.0394 2.050 0.0377 2.100 0.0360 2.150 0.0344 2.200 0.0329 2.250 0.0315 2.300 0.0301 2.350 0.0288 2.400 0.0276 2.450 0.0264 2.500 0.0252 2.550 0.0241 2.600 0.0231 2.650 0.0220 2.700 0.0211 2.750 0.0201 2.800 0.0192 2.850 0.0184 2.900 0.0176 2.950 0.0169 3.000 0.0162 / 

% a=4
\color{BrickRed}
% N=120
 \plot -1.000 0.3084 -0.950 0.3059 -0.900 0.3034 -0.850 0.3010 -0.800 0.2986 -0.750 0.2962 -0.700 0.2939 -0.650 0.2916 -0.600 0.2895 -0.550 0.2874 -0.500 0.2854 -0.450 0.2834 -0.400 0.2814 -0.350 0.2795 -0.300 0.2776 -0.250 0.2756 -0.200 0.2734 -0.150 0.2710 -0.100 0.2684 -0.050 0.2653 0.000 0.2618 0.050 0.2577 0.100 0.2530 0.150 0.2478 0.200 0.2422 0.250 0.2365 0.300 0.2310 0.350 0.2257 0.400 0.2210 0.450 0.2167 0.500 0.2129 0.550 0.2096 0.600 0.2065 0.650 0.2037 0.700 0.2009 0.750 0.1982 0.800 0.1954 0.850 0.1922 0.900 0.1886 0.950 0.1842 1.000 0.1785 1.050 0.1709 1.100 0.1607 1.150 0.1475 1.200 0.1317 1.250 0.1148 1.300 0.0987 1.350 0.0852 1.400 0.0749 1.450 0.0673 1.500 0.0618 1.550 0.0576 1.600 0.0543 1.650 0.0515 1.700 0.0490 1.750 0.0466 1.800 0.0444 1.850 0.0422 1.900 0.0401 1.950 0.0380 2.000 0.0360 2.050 0.0340 2.100 0.0320 2.150 0.0302 2.200 0.0283 2.250 0.0266 2.300 0.0250 2.350 0.0235 2.400 0.0220 2.450 0.0207 2.500 0.0195 2.550 0.0185 2.600 0.0175 2.650 0.0166 2.700 0.0158 2.750 0.0150 2.800 0.0144 2.850 0.0138 2.900 0.0132 2.950 0.0127 3.000 0.0123 / 

% a=4
\color{Bittersweet}
% N=130
 \plot -1.000 0.3186 -0.950 0.3157 -0.900 0.3127 -0.850 0.3097 -0.800 0.3068 -0.750 0.3039 -0.700 0.3011 -0.650 0.2983 -0.600 0.2957 -0.550 0.2931 -0.500 0.2906 -0.450 0.2881 -0.400 0.2856 -0.350 0.2831 -0.300 0.2804 -0.250 0.2774 -0.200 0.2741 -0.150 0.2704 -0.100 0.2660 -0.050 0.2610 0.000 0.2554 0.050 0.2492 0.100 0.2428 0.150 0.2366 0.200 0.2307 0.250 0.2255 0.300 0.2209 0.350 0.2171 0.400 0.2138 0.450 0.2110 0.500 0.2085 0.550 0.2063 0.600 0.2042 0.650 0.2021 0.700 0.1999 0.750 0.1976 0.800 0.1950 0.850 0.1918 0.900 0.1876 0.950 0.1819 1.000 0.1734 1.050 0.1611 1.100 0.1444 1.150 0.1246 1.200 0.1048 1.250 0.0883 1.300 0.0762 1.350 0.0678 1.400 0.0618 1.450 0.0573 1.500 0.0536 1.550 0.0502 1.600 0.0470 1.650 0.0440 1.700 0.0411 1.750 0.0382 1.800 0.0355 1.850 0.0329 1.900 0.0304 1.950 0.0282 2.000 0.0261 2.050 0.0242 2.100 0.0225 2.150 0.0209 2.200 0.0196 2.250 0.0184 2.300 0.0173 2.350 0.0164 2.400 0.0155 2.450 0.0148 2.500 0.0142 2.550 0.0136 2.600 0.0131 2.650 0.0126 2.700 0.0122 2.750 0.0119 2.800 0.0115 2.850 0.0112 2.900 0.0110 2.950 0.0107 3.000 0.0104 / 

% a=4
\color{Maroon}
% N=140
 \plot -1.000 0.3401 -0.950 0.3374 -0.900 0.3345 -0.850 0.3315 -0.800 0.3282 -0.750 0.3249 -0.700 0.3215 -0.650 0.3181 -0.600 0.3146 -0.550 0.3111 -0.500 0.3077 -0.450 0.3042 -0.400 0.3007 -0.350 0.2971 -0.300 0.2931 -0.250 0.2888 -0.200 0.2839 -0.150 0.2782 -0.100 0.2717 -0.050 0.2643 0.000 0.2562 0.050 0.2480 0.100 0.2400 0.150 0.2328 0.200 0.2266 0.250 0.2215 0.300 0.2174 0.350 0.2141 0.400 0.2114 0.450 0.2091 0.500 0.2071 0.550 0.2053 0.600 0.2034 0.650 0.2015 0.700 0.1995 0.750 0.1971 0.800 0.1942 0.850 0.1902 0.900 0.1843 0.950 0.1751 1.000 0.1609 1.050 0.1411 1.100 0.1180 1.150 0.0964 1.200 0.0796 1.250 0.0679 1.300 0.0598 1.350 0.0539 1.400 0.0492 1.450 0.0451 1.500 0.0415 1.550 0.0382 1.600 0.0352 1.650 0.0324 1.700 0.0298 1.750 0.0275 1.800 0.0254 1.850 0.0236 1.900 0.0219 1.950 0.0204 2.000 0.0191 2.050 0.0180 2.100 0.0169 2.150 0.0161 2.200 0.0153 2.250 0.0146 2.300 0.0140 2.350 0.0135 2.400 0.0130 2.450 0.0126 2.500 0.0122 2.550 0.0118 2.600 0.0115 2.650 0.0112 2.700 0.0109 2.750 0.0106 2.800 0.0104 2.850 0.0101 2.900 0.0099 2.950 0.0096 3.000 0.0094 / 

% a=4
\color{Mahogany}
% N=150
 \plot -1.000 0.3479 -0.950 0.3464 -0.900 0.3447 -0.850 0.3428 -0.800 0.3407 -0.750 0.3385 -0.700 0.3360 -0.650 0.3333 -0.600 0.3304 -0.550 0.3273 -0.500 0.3239 -0.450 0.3204 -0.400 0.3167 -0.350 0.3126 -0.300 0.3081 -0.250 0.3029 -0.200 0.2970 -0.150 0.2900 -0.100 0.2818 -0.050 0.2726 0.000 0.2626 0.050 0.2524 0.100 0.2428 0.150 0.2343 0.200 0.2272 0.250 0.2215 0.300 0.2170 0.350 0.2135 0.400 0.2107 0.450 0.2084 0.500 0.2063 0.550 0.2044 0.600 0.2025 0.650 0.2004 0.700 0.1981 0.750 0.1952 0.800 0.1912 0.850 0.1854 0.900 0.1760 0.950 0.1611 1.000 0.1395 1.050 0.1139 1.100 0.0902 1.150 0.0725 1.200 0.0606 1.250 0.0525 1.300 0.0467 1.350 0.0422 1.400 0.0384 1.450 0.0351 1.500 0.0321 1.550 0.0294 1.600 0.0270 1.650 0.0249 1.700 0.0230 1.750 0.0213 1.800 0.0198 1.850 0.0185 1.900 0.0174 1.950 0.0165 2.000 0.0156 2.050 0.0149 2.100 0.0142 2.150 0.0137 2.200 0.0131 2.250 0.0126 2.300 0.0122 2.350 0.0117 2.400 0.0113 2.450 0.0109 2.500 0.0104 2.550 0.0099 2.600 0.0094 2.650 0.0089 2.700 0.0084 2.750 0.0079 2.800 0.0073 2.850 0.0068 2.900 0.0064 2.950 0.0059 3.000 0.0055 / 

% a=4
\color{RawSienna}
% N=160
 \plot -1.000 0.3523 -0.950 0.3514 -0.900 0.3504 -0.850 0.3493 -0.800 0.3481 -0.750 0.3467 -0.700 0.3451 -0.650 0.3434 -0.600 0.3414 -0.550 0.3391 -0.500 0.3366 -0.450 0.3338 -0.400 0.3305 -0.350 0.3268 -0.300 0.3224 -0.250 0.3172 -0.200 0.3110 -0.150 0.3034 -0.100 0.2942 -0.050 0.2836 0.000 0.2719 0.050 0.2599 0.100 0.2485 0.150 0.2384 0.200 0.2300 0.250 0.2233 0.300 0.2181 0.350 0.2141 0.400 0.2109 0.450 0.2082 0.500 0.2058 0.550 0.2036 0.600 0.2013 0.650 0.1988 0.700 0.1959 0.750 0.1920 0.800 0.1863 0.850 0.1773 0.900 0.1623 0.950 0.1396 1.000 0.1117 1.050 0.0858 1.100 0.0670 1.150 0.0550 1.200 0.0472 1.250 0.0417 1.300 0.0374 1.350 0.0339 1.400 0.0308 1.450 0.0280 1.500 0.0256 1.550 0.0235 1.600 0.0217 1.650 0.0201 1.700 0.0187 1.750 0.0175 1.800 0.0164 1.850 0.0155 1.900 0.0146 1.950 0.0137 2.000 0.0129 2.050 0.0120 2.100 0.0112 2.150 0.0104 2.200 0.0097 2.250 0.0090 2.300 0.0083 2.350 0.0078 2.400 0.0073 2.450 0.0069 2.500 0.0066 2.550 0.0063 2.600 0.0061 2.650 0.0059 2.700 0.0058 2.750 0.0056 2.800 0.0055 2.850 0.0054 2.900 0.0054 2.950 0.0053 3.000 0.0052 / 

% a=4
\color{Brown}
% N=170
 \plot -1.000 0.3510 -0.950 0.3505 -0.900 0.3500 -0.850 0.3494 -0.800 0.3487 -0.750 0.3479 -0.700 0.3471 -0.650 0.3461 -0.600 0.3450 -0.550 0.3438 -0.500 0.3423 -0.450 0.3406 -0.400 0.3386 -0.350 0.3361 -0.300 0.3330 -0.250 0.3290 -0.200 0.3240 -0.150 0.3175 -0.100 0.3092 -0.050 0.2989 0.000 0.2868 0.050 0.2737 0.100 0.2605 0.150 0.2483 0.200 0.2379 0.250 0.2294 0.300 0.2226 0.350 0.2173 0.400 0.2130 0.450 0.2095 0.500 0.2065 0.550 0.2037 0.600 0.2008 0.650 0.1978 0.700 0.1941 0.750 0.1890 0.800 0.1810 0.850 0.1672 0.900 0.1444 0.950 0.1140 1.000 0.0847 1.050 0.0638 1.100 0.0510 1.150 0.0432 1.200 0.0379 1.250 0.0337 1.300 0.0303 1.350 0.0273 1.400 0.0247 1.450 0.0223 1.500 0.0203 1.550 0.0184 1.600 0.0167 1.650 0.0152 1.700 0.0138 1.750 0.0126 1.800 0.0115 1.850 0.0106 1.900 0.0098 1.950 0.0092 2.000 0.0087 2.050 0.0083 2.100 0.0080 2.150 0.0078 2.200 0.0076 2.250 0.0075 2.300 0.0074 2.350 0.0073 2.400 0.0072 2.450 0.0071 2.500 0.0070 2.550 0.0070 2.600 0.0069 2.650 0.0069 2.700 0.0068 2.750 0.0068 2.800 0.0067 2.850 0.0067 2.900 0.0066 2.950 0.0066 3.000 0.0065 / 

% a=4
\color{Sepia}
% N=180
 \plot -1.000 0.3477 -0.950 0.3472 -0.900 0.3467 -0.850 0.3461 -0.800 0.3455 -0.750 0.3449 -0.700 0.3442 -0.650 0.3434 -0.600 0.3425 -0.550 0.3414 -0.500 0.3403 -0.450 0.3389 -0.400 0.3374 -0.350 0.3355 -0.300 0.3331 -0.250 0.3302 -0.200 0.3265 -0.150 0.3216 -0.100 0.3153 -0.050 0.3072 0.000 0.2971 0.050 0.2853 0.100 0.2725 0.150 0.2597 0.200 0.2479 0.250 0.2376 0.300 0.2291 0.350 0.2223 0.400 0.2167 0.450 0.2121 0.500 0.2082 0.550 0.2048 0.600 0.2015 0.650 0.1980 0.700 0.1938 0.750 0.1877 0.800 0.1770 0.850 0.1572 0.900 0.1260 0.950 0.0913 1.000 0.0651 1.050 0.0495 1.100 0.0404 1.150 0.0345 1.200 0.0299 1.250 0.0261 1.300 0.0228 1.350 0.0199 1.400 0.0175 1.450 0.0155 1.500 0.0139 1.550 0.0127 1.600 0.0118 1.650 0.0111 1.700 0.0105 1.750 0.0101 1.800 0.0099 1.850 0.0096 1.900 0.0095 1.950 0.0093 2.000 0.0092 2.050 0.0091 2.100 0.0090 2.150 0.0090 2.200 0.0089 2.250 0.0089 2.300 0.0088 2.350 0.0088 2.400 0.0087 2.450 0.0086 2.500 0.0086 2.550 0.0085 2.600 0.0085 2.650 0.0084 2.700 0.0084 2.750 0.0083 2.800 0.0082 2.850 0.0082 2.900 0.0081 2.950 0.0080 3.000 0.0080 / 

% a=4
\color{Black}
% N=190
 \plot -1.000 0.3488 -0.950 0.3483 -0.900 0.3478 -0.850 0.3472 -0.800 0.3465 -0.750 0.3458 -0.700 0.3449 -0.650 0.3440 -0.600 0.3430 -0.550 0.3418 -0.500 0.3404 -0.450 0.3389 -0.400 0.3372 -0.350 0.3351 -0.300 0.3328 -0.250 0.3300 -0.200 0.3266 -0.150 0.3224 -0.100 0.3172 -0.050 0.3106 0.000 0.3023 0.050 0.2924 0.100 0.2809 0.150 0.2685 0.200 0.2562 0.250 0.2447 0.300 0.2347 0.350 0.2264 0.400 0.2195 0.450 0.2139 0.500 0.2093 0.550 0.2054 0.600 0.2018 0.650 0.1983 0.700 0.1940 0.750 0.1873 0.800 0.1742 0.850 0.1485 0.900 0.1103 0.950 0.0742 1.000 0.0510 1.050 0.0379 1.100 0.0300 1.150 0.0246 1.200 0.0207 1.250 0.0178 1.300 0.0158 1.350 0.0144 1.400 0.0135 1.450 0.0128 1.500 0.0123 1.550 0.0120 1.600 0.0118 1.650 0.0116 1.700 0.0114 1.750 0.0113 1.800 0.0112 1.850 0.0111 1.900 0.0110 1.950 0.0110 2.000 0.0109 2.050 0.0109 2.100 0.0108 2.150 0.0107 2.200 0.0107 2.250 0.0106 2.300 0.0106 2.350 0.0105 2.400 0.0105 2.450 0.0104 2.500 0.0104 2.550 0.0103 2.600 0.0102 2.650 0.0102 2.700 0.0101 2.750 0.0099 2.800 0.0098 2.850 0.0096 2.900 0.0094 2.950 0.0091 3.000 0.0088 / 

% a=4
\color{Blue}
% N=200
 \plot -1.000 0.3464 -0.950 0.3460 -0.900 0.3455 -0.850 0.3449 -0.800 0.3443 -0.750 0.3436 -0.700 0.3428 -0.650 0.3420 -0.600 0.3409 -0.550 0.3398 -0.500 0.3384 -0.450 0.3369 -0.400 0.3352 -0.350 0.3332 -0.300 0.3309 -0.250 0.3283 -0.200 0.3253 -0.150 0.3217 -0.100 0.3174 -0.050 0.3122 0.000 0.3057 0.050 0.2977 0.100 0.2881 0.150 0.2770 0.200 0.2650 0.250 0.2528 0.300 0.2415 0.350 0.2315 0.400 0.2232 0.450 0.2164 0.500 0.2109 0.550 0.2065 0.600 0.2028 0.650 0.1993 0.700 0.1951 0.750 0.1880 0.800 0.1722 0.850 0.1395 0.900 0.0934 0.950 0.0559 1.000 0.0357 1.050 0.0260 1.100 0.0210 1.150 0.0183 1.200 0.0166 1.250 0.0157 1.300 0.0150 1.350 0.0146 1.400 0.0143 1.450 0.0141 1.500 0.0139 1.550 0.0138 1.600 0.0137 1.650 0.0136 1.700 0.0135 1.750 0.0134 1.800 0.0134 1.850 0.0133 1.900 0.0132 1.950 0.0131 2.000 0.0130 2.050 0.0129 2.100 0.0129 2.150 0.0128 2.200 0.0127 2.250 0.0125 2.300 0.0124 2.350 0.0122 2.400 0.0120 2.450 0.0117 2.500 0.0114 2.550 0.0110 2.600 0.0106 2.650 0.0102 2.700 0.0096 2.750 0.0091 2.800 0.0086 2.850 0.0080 2.900 0.0075 2.950 0.0071 3.000 0.0066 / 



\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=4$} at 2.0 0.3
\put {O} at 0 0 

\multiput {} at -1 -0.1 3 0.4  /
\color{black}
\setplotarea x from -1 to 3, y from -0.1 to 0.4
\axis top /
\axis right /
\axis right shiftedto x=0 /
\axis bottom  /
\axis bottom
 shiftedto y=0 
 label {{\vspace{6mm} \hspace{3cm} $\log y$}}
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {} {} {1} {2} {} / quantity 5 /
\axis left 
 label {{$V_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-0.1} {0} {0.1} {0.2} {0.3} {} / quantity 6 /
\normalcolor



%% Third figure
\setcoordinatesystem units <40pt,340pt> point at 0. 1.05
\setlinear
\normalcolor
\setplotarea x from -1 to 3,  y from -0.1 to 0.4

\setplotsymbol ({$\cdot$})

%%Visits
% a=5
\color{Yellow}
% N=40
 \plot -1.000 0.3251 -0.950 0.3238 -0.900 0.3224 -0.850 0.3210 -0.800 0.3197 -0.750 0.3182 -0.700 0.3168 -0.650 0.3153 -0.600 0.3138 -0.550 0.3123 -0.500 0.3107 -0.450 0.3092 -0.400 0.3075 -0.350 0.3059 -0.300 0.3041 -0.250 0.3024 -0.200 0.3006 -0.150 0.2987 -0.100 0.2968 -0.050 0.2948 0.000 0.2928 0.050 0.2907 0.100 0.2885 0.150 0.2863 0.200 0.2839 0.250 0.2815 0.300 0.2790 0.350 0.2764 0.400 0.2737 0.450 0.2709 0.500 0.2680 0.550 0.2649 0.600 0.2618 0.650 0.2585 0.700 0.2551 0.750 0.2516 0.800 0.2480 0.850 0.2442 0.900 0.2404 0.950 0.2364 1.000 0.2322 1.050 0.2280 1.100 0.2236 1.150 0.2192 1.200 0.2146 1.250 0.2099 1.300 0.2051 1.350 0.2003 1.400 0.1953 1.450 0.1903 1.500 0.1852 1.550 0.1800 1.600 0.1748 1.650 0.1696 1.700 0.1643 1.750 0.1590 1.800 0.1538 1.850 0.1485 1.900 0.1433 1.950 0.1382 2.000 0.1331 2.050 0.1281 2.100 0.1231 2.150 0.1183 2.200 0.1137 2.250 0.1091 2.300 0.1047 2.350 0.1004 2.400 0.0963 2.450 0.0924 2.500 0.0886 2.550 0.0850 2.600 0.0815 2.650 0.0782 2.700 0.0750 2.750 0.0720 2.800 0.0692 2.850 0.0665 2.900 0.0639 2.950 0.0614 3.000 0.0591 / 

% a=5
\color{Goldenrod}
% N=50
 \plot -1.000 0.3242 -0.950 0.3228 -0.900 0.3215 -0.850 0.3201 -0.800 0.3187 -0.750 0.3173 -0.700 0.3159 -0.650 0.3144 -0.600 0.3130 -0.550 0.3115 -0.500 0.3101 -0.450 0.3086 -0.400 0.3071 -0.350 0.3055 -0.300 0.3040 -0.250 0.3024 -0.200 0.3008 -0.150 0.2992 -0.100 0.2975 -0.050 0.2958 0.000 0.2940 0.050 0.2922 0.100 0.2904 0.150 0.2884 0.200 0.2864 0.250 0.2844 0.300 0.2822 0.350 0.2800 0.400 0.2776 0.450 0.2752 0.500 0.2726 0.550 0.2699 0.600 0.2671 0.650 0.2642 0.700 0.2611 0.750 0.2579 0.800 0.2545 0.850 0.2510 0.900 0.2473 0.950 0.2434 1.000 0.2393 1.050 0.2351 1.100 0.2307 1.150 0.2261 1.200 0.2214 1.250 0.2165 1.300 0.2114 1.350 0.2062 1.400 0.2008 1.450 0.1953 1.500 0.1896 1.550 0.1838 1.600 0.1780 1.650 0.1720 1.700 0.1660 1.750 0.1600 1.800 0.1539 1.850 0.1479 1.900 0.1419 1.950 0.1359 2.000 0.1301 2.050 0.1244 2.100 0.1188 2.150 0.1134 2.200 0.1082 2.250 0.1032 2.300 0.0985 2.350 0.0939 2.400 0.0896 2.450 0.0855 2.500 0.0817 2.550 0.0780 2.600 0.0746 2.650 0.0714 2.700 0.0683 2.750 0.0655 2.800 0.0628 2.850 0.0602 2.900 0.0578 2.950 0.0556 3.000 0.0534 / 

% a=5
\color{Dandelion}
% N=60
 \plot -1.000 0.3256 -0.950 0.3239 -0.900 0.3223 -0.850 0.3206 -0.800 0.3189 -0.750 0.3173 -0.700 0.3156 -0.650 0.3140 -0.600 0.3124 -0.550 0.3108 -0.500 0.3092 -0.450 0.3076 -0.400 0.3061 -0.350 0.3046 -0.300 0.3031 -0.250 0.3016 -0.200 0.3001 -0.150 0.2986 -0.100 0.2971 -0.050 0.2955 0.000 0.2940 0.050 0.2924 0.100 0.2908 0.150 0.2892 0.200 0.2874 0.250 0.2856 0.300 0.2837 0.350 0.2817 0.400 0.2796 0.450 0.2773 0.500 0.2749 0.550 0.2722 0.600 0.2694 0.650 0.2664 0.700 0.2631 0.750 0.2596 0.800 0.2558 0.850 0.2518 0.900 0.2475 0.950 0.2430 1.000 0.2382 1.050 0.2333 1.100 0.2282 1.150 0.2230 1.200 0.2176 1.250 0.2122 1.300 0.2067 1.350 0.2012 1.400 0.1957 1.450 0.1901 1.500 0.1845 1.550 0.1789 1.600 0.1732 1.650 0.1673 1.700 0.1614 1.750 0.1553 1.800 0.1491 1.850 0.1428 1.900 0.1364 1.950 0.1300 2.000 0.1236 2.050 0.1172 2.100 0.1110 2.150 0.1049 2.200 0.0991 2.250 0.0935 2.300 0.0882 2.350 0.0833 2.400 0.0787 2.450 0.0744 2.500 0.0705 2.550 0.0669 2.600 0.0635 2.650 0.0604 2.700 0.0576 2.750 0.0550 2.800 0.0525 2.850 0.0503 2.900 0.0482 2.950 0.0462 3.000 0.0444 / 

% a=5
\color{YellowOrange}
% N=70
 \plot -1.000 0.3313 -0.950 0.3295 -0.900 0.3276 -0.850 0.3258 -0.800 0.3239 -0.750 0.3220 -0.700 0.3201 -0.650 0.3182 -0.600 0.3164 -0.550 0.3145 -0.500 0.3127 -0.450 0.3109 -0.400 0.3092 -0.350 0.3074 -0.300 0.3058 -0.250 0.3041 -0.200 0.3025 -0.150 0.3009 -0.100 0.2993 -0.050 0.2977 0.000 0.2962 0.050 0.2945 0.100 0.2929 0.150 0.2912 0.200 0.2894 0.250 0.2875 0.300 0.2854 0.350 0.2832 0.400 0.2808 0.450 0.2782 0.500 0.2753 0.550 0.2722 0.600 0.2687 0.650 0.2649 0.700 0.2607 0.750 0.2562 0.800 0.2514 0.850 0.2464 0.900 0.2411 0.950 0.2357 1.000 0.2303 1.050 0.2249 1.100 0.2197 1.150 0.2145 1.200 0.2096 1.250 0.2048 1.300 0.2002 1.350 0.1958 1.400 0.1914 1.450 0.1871 1.500 0.1827 1.550 0.1781 1.600 0.1734 1.650 0.1684 1.700 0.1630 1.750 0.1572 1.800 0.1510 1.850 0.1443 1.900 0.1371 1.950 0.1295 2.000 0.1216 2.050 0.1136 2.100 0.1056 2.150 0.0977 2.200 0.0903 2.250 0.0834 2.300 0.0770 2.350 0.0713 2.400 0.0662 2.450 0.0617 2.500 0.0578 2.550 0.0544 2.600 0.0514 2.650 0.0488 2.700 0.0465 2.750 0.0445 2.800 0.0427 2.850 0.0411 2.900 0.0396 2.950 0.0382 3.000 0.0370 / 

% a=5
\color{Orange}
% N=80
 \plot -1.000 0.3394 -0.950 0.3378 -0.900 0.3361 -0.850 0.3344 -0.800 0.3326 -0.750 0.3308 -0.700 0.3290 -0.650 0.3271 -0.600 0.3252 -0.550 0.3233 -0.500 0.3214 -0.450 0.3195 -0.400 0.3176 -0.350 0.3157 -0.300 0.3139 -0.250 0.3121 -0.200 0.3103 -0.150 0.3085 -0.100 0.3067 -0.050 0.3050 0.000 0.3032 0.050 0.3013 0.100 0.2995 0.150 0.2975 0.200 0.2954 0.250 0.2931 0.300 0.2906 0.350 0.2879 0.400 0.2848 0.450 0.2814 0.500 0.2775 0.550 0.2732 0.600 0.2684 0.650 0.2631 0.700 0.2574 0.750 0.2514 0.800 0.2451 0.850 0.2388 0.900 0.2326 0.950 0.2266 1.000 0.2210 1.050 0.2158 1.100 0.2109 1.150 0.2065 1.200 0.2024 1.250 0.1986 1.300 0.1950 1.350 0.1915 1.400 0.1880 1.450 0.1845 1.500 0.1807 1.550 0.1766 1.600 0.1721 1.650 0.1671 1.700 0.1613 1.750 0.1547 1.800 0.1472 1.850 0.1389 1.900 0.1298 1.950 0.1201 2.000 0.1103 2.050 0.1005 2.100 0.0913 2.150 0.0829 2.200 0.0754 2.250 0.0689 2.300 0.0634 2.350 0.0588 2.400 0.0549 2.450 0.0516 2.500 0.0489 2.550 0.0465 2.600 0.0444 2.650 0.0426 2.700 0.0409 2.750 0.0393 2.800 0.0379 2.850 0.0365 2.900 0.0352 2.950 0.0339 3.000 0.0327 / 

% a=5
\color{BurntOrange}
% N=90
 \plot -1.000 0.3434 -0.950 0.3418 -0.900 0.3402 -0.850 0.3385 -0.800 0.3367 -0.750 0.3349 -0.700 0.3330 -0.650 0.3311 -0.600 0.3292 -0.550 0.3272 -0.500 0.3253 -0.450 0.3233 -0.400 0.3213 -0.350 0.3194 -0.300 0.3175 -0.250 0.3156 -0.200 0.3138 -0.150 0.3120 -0.100 0.3101 -0.050 0.3084 0.000 0.3065 0.050 0.3047 0.100 0.3028 0.150 0.3008 0.200 0.2987 0.250 0.2963 0.300 0.2937 0.350 0.2908 0.400 0.2874 0.450 0.2835 0.500 0.2790 0.550 0.2739 0.600 0.2682 0.650 0.2620 0.700 0.2554 0.750 0.2486 0.800 0.2419 0.850 0.2354 0.900 0.2293 0.950 0.2237 1.000 0.2186 1.050 0.2139 1.100 0.2097 1.150 0.2058 1.200 0.2022 1.250 0.1987 1.300 0.1953 1.350 0.1918 1.400 0.1881 1.450 0.1841 1.500 0.1795 1.550 0.1742 1.600 0.1679 1.650 0.1604 1.700 0.1516 1.750 0.1414 1.800 0.1302 1.850 0.1184 1.900 0.1067 1.950 0.0957 2.000 0.0859 2.050 0.0775 2.100 0.0706 2.150 0.0649 2.200 0.0603 2.250 0.0565 2.300 0.0533 2.350 0.0506 2.400 0.0482 2.450 0.0460 2.500 0.0441 2.550 0.0422 2.600 0.0404 2.650 0.0387 2.700 0.0371 2.750 0.0356 2.800 0.0341 2.850 0.0326 2.900 0.0312 2.950 0.0299 3.000 0.0286 / 

% a=5
\color{RedOrange}
% N=100
 \plot -1.000 0.3415 -0.950 0.3399 -0.900 0.3382 -0.850 0.3364 -0.800 0.3345 -0.750 0.3326 -0.700 0.3306 -0.650 0.3286 -0.600 0.3266 -0.550 0.3245 -0.500 0.3224 -0.450 0.3204 -0.400 0.3183 -0.350 0.3163 -0.300 0.3144 -0.250 0.3125 -0.200 0.3106 -0.150 0.3088 -0.100 0.3070 -0.050 0.3052 0.000 0.3034 0.050 0.3016 0.100 0.2997 0.150 0.2977 0.200 0.2955 0.250 0.2930 0.300 0.2902 0.350 0.2870 0.400 0.2833 0.450 0.2789 0.500 0.2740 0.550 0.2686 0.600 0.2627 0.650 0.2565 0.700 0.2502 0.750 0.2441 0.800 0.2382 0.850 0.2327 0.900 0.2275 0.950 0.2228 1.000 0.2184 1.050 0.2144 1.100 0.2105 1.150 0.2068 1.200 0.2032 1.250 0.1994 1.300 0.1953 1.350 0.1908 1.400 0.1854 1.450 0.1790 1.500 0.1712 1.550 0.1616 1.600 0.1503 1.650 0.1375 1.700 0.1241 1.750 0.1110 1.800 0.0991 1.850 0.0888 1.900 0.0804 1.950 0.0737 2.000 0.0683 2.050 0.0639 2.100 0.0602 2.150 0.0569 2.200 0.0541 2.250 0.0514 2.300 0.0490 2.350 0.0466 2.400 0.0444 2.450 0.0422 2.500 0.0402 2.550 0.0383 2.600 0.0364 2.650 0.0347 2.700 0.0330 2.750 0.0315 2.800 0.0300 2.850 0.0287 2.900 0.0274 2.950 0.0262 3.000 0.0251 / 

% a=5
\color{Red}
% N=110
 \plot -1.000 0.3410 -0.950 0.3394 -0.900 0.3376 -0.850 0.3357 -0.800 0.3338 -0.750 0.3318 -0.700 0.3297 -0.650 0.3276 -0.600 0.3254 -0.550 0.3233 -0.500 0.3211 -0.450 0.3189 -0.400 0.3168 -0.350 0.3147 -0.300 0.3126 -0.250 0.3106 -0.200 0.3087 -0.150 0.3068 -0.100 0.3049 -0.050 0.3030 0.000 0.3011 0.050 0.2990 0.100 0.2969 0.150 0.2945 0.200 0.2919 0.250 0.2888 0.300 0.2853 0.350 0.2813 0.400 0.2767 0.450 0.2715 0.500 0.2659 0.550 0.2600 0.600 0.2541 0.650 0.2483 0.700 0.2428 0.750 0.2376 0.800 0.2329 0.850 0.2286 0.900 0.2246 0.950 0.2208 1.000 0.2173 1.050 0.2139 1.100 0.2105 1.150 0.2070 1.200 0.2031 1.250 0.1988 1.300 0.1936 1.350 0.1871 1.400 0.1789 1.450 0.1684 1.500 0.1556 1.550 0.1409 1.600 0.1254 1.650 0.1106 1.700 0.0975 1.750 0.0869 1.800 0.0785 1.850 0.0720 1.900 0.0669 1.950 0.0628 2.000 0.0593 2.050 0.0562 2.100 0.0535 2.150 0.0510 2.200 0.0486 2.250 0.0464 2.300 0.0442 2.350 0.0422 2.400 0.0402 2.450 0.0383 2.500 0.0365 2.550 0.0347 2.600 0.0330 2.650 0.0314 2.700 0.0299 2.750 0.0284 2.800 0.0270 2.850 0.0256 2.900 0.0244 2.950 0.0232 3.000 0.0222 / 

% a=5
\color{BrickRed}
% N=120
 \plot -1.000 0.3453 -0.950 0.3437 -0.900 0.3420 -0.850 0.3401 -0.800 0.3382 -0.750 0.3362 -0.700 0.3342 -0.650 0.3321 -0.600 0.3299 -0.550 0.3277 -0.500 0.3255 -0.450 0.3232 -0.400 0.3210 -0.350 0.3188 -0.300 0.3166 -0.250 0.3144 -0.200 0.3123 -0.150 0.3101 -0.100 0.3078 -0.050 0.3055 0.000 0.3030 0.050 0.3002 0.100 0.2971 0.150 0.2936 0.200 0.2895 0.250 0.2848 0.300 0.2795 0.350 0.2737 0.400 0.2676 0.450 0.2614 0.500 0.2554 0.550 0.2497 0.600 0.2447 0.650 0.2401 0.700 0.2361 0.750 0.2325 0.800 0.2293 0.850 0.2263 0.900 0.2234 0.950 0.2206 1.000 0.2178 1.050 0.2148 1.100 0.2116 1.150 0.2080 1.200 0.2036 1.250 0.1980 1.300 0.1904 1.350 0.1800 1.400 0.1661 1.450 0.1487 1.500 0.1295 1.550 0.1112 1.600 0.0959 1.650 0.0844 1.700 0.0762 1.750 0.0703 1.800 0.0658 1.850 0.0622 1.900 0.0592 1.950 0.0563 2.000 0.0536 2.050 0.0509 2.100 0.0482 2.150 0.0456 2.200 0.0429 2.250 0.0403 2.300 0.0378 2.350 0.0353 2.400 0.0330 2.450 0.0308 2.500 0.0288 2.550 0.0269 2.600 0.0252 2.650 0.0237 2.700 0.0223 2.750 0.0211 2.800 0.0200 2.850 0.0190 2.900 0.0181 2.950 0.0173 3.000 0.0166 / 

% a=5
\color{Bittersweet}
% N=130
 \plot -1.000 0.3599 -0.950 0.3584 -0.900 0.3568 -0.850 0.3550 -0.800 0.3531 -0.750 0.3511 -0.700 0.3489 -0.650 0.3466 -0.600 0.3441 -0.550 0.3416 -0.500 0.3390 -0.450 0.3363 -0.400 0.3336 -0.350 0.3309 -0.300 0.3281 -0.250 0.3254 -0.200 0.3227 -0.150 0.3198 -0.100 0.3169 -0.050 0.3138 0.000 0.3104 0.050 0.3065 0.100 0.3020 0.150 0.2968 0.200 0.2907 0.250 0.2839 0.300 0.2766 0.350 0.2690 0.400 0.2617 0.450 0.2549 0.500 0.2490 0.550 0.2439 0.600 0.2397 0.650 0.2362 0.700 0.2332 0.750 0.2305 0.800 0.2281 0.850 0.2259 0.900 0.2236 0.950 0.2213 1.000 0.2187 1.050 0.2159 1.100 0.2124 1.150 0.2078 1.200 0.2013 1.250 0.1918 1.300 0.1778 1.350 0.1587 1.400 0.1364 1.450 0.1147 1.500 0.0971 1.550 0.0846 1.600 0.0759 1.650 0.0697 1.700 0.0650 1.750 0.0609 1.800 0.0571 1.850 0.0534 1.900 0.0498 1.950 0.0463 2.000 0.0428 2.050 0.0395 2.100 0.0364 2.150 0.0335 2.200 0.0308 2.250 0.0284 2.300 0.0263 2.350 0.0244 2.400 0.0228 2.450 0.0213 2.500 0.0201 2.550 0.0190 2.600 0.0181 2.650 0.0173 2.700 0.0166 2.750 0.0160 2.800 0.0154 2.850 0.0149 2.900 0.0144 2.950 0.0140 3.000 0.0136 / 

% a=5
\color{Maroon}
% N=140
 \plot -1.000 0.3673 -0.950 0.3665 -0.900 0.3657 -0.850 0.3648 -0.800 0.3638 -0.750 0.3627 -0.700 0.3614 -0.650 0.3600 -0.600 0.3584 -0.550 0.3566 -0.500 0.3546 -0.450 0.3525 -0.400 0.3502 -0.350 0.3477 -0.300 0.3450 -0.250 0.3422 -0.200 0.3392 -0.150 0.3361 -0.100 0.3327 -0.050 0.3291 0.000 0.3250 0.050 0.3204 0.100 0.3151 0.150 0.3088 0.200 0.3015 0.250 0.2932 0.300 0.2842 0.350 0.2749 0.400 0.2660 0.450 0.2580 0.500 0.2511 0.550 0.2454 0.600 0.2409 0.650 0.2372 0.700 0.2342 0.750 0.2317 0.800 0.2293 0.850 0.2271 0.900 0.2248 0.950 0.2223 1.000 0.2195 1.050 0.2159 1.100 0.2111 1.150 0.2040 1.200 0.1932 1.250 0.1770 1.300 0.1550 1.350 0.1299 1.400 0.1071 1.450 0.0896 1.500 0.0775 1.550 0.0691 1.600 0.0627 1.650 0.0574 1.700 0.0527 1.750 0.0484 1.800 0.0443 1.850 0.0405 1.900 0.0371 1.950 0.0339 2.000 0.0311 2.050 0.0285 2.100 0.0263 2.150 0.0244 2.200 0.0227 2.250 0.0213 2.300 0.0200 2.350 0.0190 2.400 0.0181 2.450 0.0172 2.500 0.0165 2.550 0.0159 2.600 0.0154 2.650 0.0149 2.700 0.0144 2.750 0.0140 2.800 0.0136 2.850 0.0132 2.900 0.0129 2.950 0.0126 3.000 0.0122 / 

% a=5
\color{Mahogany}
% N=150
 \plot -1.000 0.3664 -0.950 0.3659 -0.900 0.3654 -0.850 0.3648 -0.800 0.3642 -0.750 0.3635 -0.700 0.3628 -0.650 0.3619 -0.600 0.3610 -0.550 0.3599 -0.500 0.3587 -0.450 0.3573 -0.400 0.3557 -0.350 0.3540 -0.300 0.3521 -0.250 0.3500 -0.200 0.3476 -0.150 0.3450 -0.100 0.3421 -0.050 0.3388 0.000 0.3352 0.050 0.3310 0.100 0.3261 0.150 0.3203 0.200 0.3134 0.250 0.3052 0.300 0.2960 0.350 0.2861 0.400 0.2761 0.450 0.2666 0.500 0.2582 0.550 0.2511 0.600 0.2453 0.650 0.2405 0.700 0.2367 0.750 0.2334 0.800 0.2304 0.850 0.2276 0.900 0.2246 0.950 0.2214 1.000 0.2175 1.050 0.2123 1.100 0.2050 1.150 0.1939 1.200 0.1769 1.250 0.1533 1.300 0.1262 1.350 0.1017 1.400 0.0835 1.450 0.0710 1.500 0.0623 1.550 0.0558 1.600 0.0503 1.650 0.0456 1.700 0.0413 1.750 0.0375 1.800 0.0341 1.850 0.0310 1.900 0.0283 1.950 0.0260 2.000 0.0240 2.050 0.0223 2.100 0.0209 2.150 0.0197 2.200 0.0186 2.250 0.0177 2.300 0.0168 2.350 0.0161 2.400 0.0154 2.450 0.0147 2.500 0.0141 2.550 0.0135 2.600 0.0128 2.650 0.0121 2.700 0.0114 2.750 0.0107 2.800 0.0100 2.850 0.0093 2.900 0.0086 2.950 0.0080 3.000 0.0074 / 

% a=5
\color{RawSienna}
% N=160
 \plot -1.000 0.3670 -0.950 0.3666 -0.900 0.3662 -0.850 0.3658 -0.800 0.3654 -0.750 0.3649 -0.700 0.3644 -0.650 0.3639 -0.600 0.3633 -0.550 0.3626 -0.500 0.3618 -0.450 0.3610 -0.400 0.3600 -0.350 0.3589 -0.300 0.3577 -0.250 0.3562 -0.200 0.3546 -0.150 0.3527 -0.100 0.3505 -0.050 0.3479 0.000 0.3449 0.050 0.3414 0.100 0.3372 0.150 0.3321 0.200 0.3260 0.250 0.3187 0.300 0.3102 0.350 0.3006 0.400 0.2905 0.450 0.2803 0.500 0.2706 0.550 0.2620 0.600 0.2544 0.650 0.2481 0.700 0.2427 0.750 0.2380 0.800 0.2337 0.850 0.2297 0.900 0.2255 0.950 0.2209 1.000 0.2155 1.050 0.2082 1.100 0.1975 1.150 0.1808 1.200 0.1564 1.250 0.1270 1.300 0.0998 1.350 0.0797 1.400 0.0663 1.450 0.0573 1.500 0.0506 1.550 0.0451 1.600 0.0404 1.650 0.0363 1.700 0.0327 1.750 0.0295 1.800 0.0268 1.850 0.0244 1.900 0.0224 1.950 0.0206 2.000 0.0190 2.050 0.0175 2.100 0.0162 2.150 0.0149 2.200 0.0137 2.250 0.0126 2.300 0.0116 2.350 0.0107 2.400 0.0099 2.450 0.0092 2.500 0.0087 2.550 0.0083 2.600 0.0079 2.650 0.0076 2.700 0.0074 2.750 0.0072 2.800 0.0070 2.850 0.0069 2.900 0.0068 2.950 0.0067 3.000 0.0066 / 

% a=5
\color{Brown}
% N=170
 \plot -1.000 0.3630 -0.950 0.3627 -0.900 0.3624 -0.850 0.3621 -0.800 0.3617 -0.750 0.3613 -0.700 0.3609 -0.650 0.3605 -0.600 0.3601 -0.550 0.3596 -0.500 0.3590 -0.450 0.3584 -0.400 0.3578 -0.350 0.3570 -0.300 0.3562 -0.250 0.3552 -0.200 0.3541 -0.150 0.3528 -0.100 0.3513 -0.050 0.3495 0.000 0.3474 0.050 0.3448 0.100 0.3417 0.150 0.3379 0.200 0.3334 0.250 0.3278 0.300 0.3212 0.350 0.3135 0.400 0.3049 0.450 0.2957 0.500 0.2862 0.550 0.2770 0.600 0.2684 0.650 0.2605 0.700 0.2534 0.750 0.2470 0.800 0.2411 0.850 0.2355 0.900 0.2299 0.950 0.2239 1.000 0.2167 1.050 0.2071 1.100 0.1923 1.150 0.1692 1.200 0.1379 1.250 0.1059 1.300 0.0812 1.350 0.0651 1.400 0.0545 1.450 0.0469 1.500 0.0407 1.550 0.0354 1.600 0.0308 1.650 0.0267 1.700 0.0233 1.750 0.0203 1.800 0.0178 1.850 0.0158 1.900 0.0142 1.950 0.0130 2.000 0.0120 2.050 0.0112 2.100 0.0107 2.150 0.0103 2.200 0.0099 2.250 0.0097 2.300 0.0095 2.350 0.0093 2.400 0.0092 2.450 0.0091 2.500 0.0090 2.550 0.0089 2.600 0.0088 2.650 0.0088 2.700 0.0087 2.750 0.0086 2.800 0.0086 2.850 0.0085 2.900 0.0085 2.950 0.0084 3.000 0.0084 / 

% a=5
\color{Sepia}
% N=180
 \plot -1.000 0.3630 -0.950 0.3626 -0.900 0.3623 -0.850 0.3619 -0.800 0.3615 -0.750 0.3611 -0.700 0.3607 -0.650 0.3602 -0.600 0.3597 -0.550 0.3591 -0.500 0.3585 -0.450 0.3578 -0.400 0.3571 -0.350 0.3563 -0.300 0.3553 -0.250 0.3543 -0.200 0.3531 -0.150 0.3517 -0.100 0.3501 -0.050 0.3484 0.000 0.3463 0.050 0.3439 0.100 0.3411 0.150 0.3379 0.200 0.3340 0.250 0.3295 0.300 0.3241 0.350 0.3179 0.400 0.3107 0.450 0.3028 0.500 0.2943 0.550 0.2855 0.600 0.2769 0.650 0.2687 0.700 0.2610 0.750 0.2539 0.800 0.2472 0.850 0.2409 0.900 0.2346 0.950 0.2280 1.000 0.2200 1.050 0.2089 1.100 0.1908 1.150 0.1622 1.200 0.1256 1.250 0.0917 1.300 0.0675 1.350 0.0517 1.400 0.0407 1.450 0.0326 1.500 0.0265 1.550 0.0219 1.600 0.0187 1.650 0.0165 1.700 0.0150 1.750 0.0140 1.800 0.0133 1.850 0.0128 1.900 0.0125 1.950 0.0122 2.000 0.0121 2.050 0.0119 2.100 0.0118 2.150 0.0117 2.200 0.0116 2.250 0.0115 2.300 0.0115 2.350 0.0114 2.400 0.0114 2.450 0.0113 2.500 0.0112 2.550 0.0112 2.600 0.0111 2.650 0.0110 2.700 0.0109 2.750 0.0109 2.800 0.0108 2.850 0.0107 2.900 0.0106 2.950 0.0105 3.000 0.0104 / 

% a=5
\color{Black}
% N=190
 \plot -1.000 0.3631 -0.950 0.3629 -0.900 0.3626 -0.850 0.3624 -0.800 0.3621 -0.750 0.3618 -0.700 0.3615 -0.650 0.3611 -0.600 0.3607 -0.550 0.3602 -0.500 0.3597 -0.450 0.3592 -0.400 0.3585 -0.350 0.3578 -0.300 0.3570 -0.250 0.3560 -0.200 0.3549 -0.150 0.3536 -0.100 0.3521 -0.050 0.3504 0.000 0.3484 0.050 0.3460 0.100 0.3433 0.150 0.3402 0.200 0.3366 0.250 0.3323 0.300 0.3274 0.350 0.3217 0.400 0.3151 0.450 0.3077 0.500 0.2996 0.550 0.2910 0.600 0.2822 0.650 0.2737 0.700 0.2655 0.750 0.2579 0.800 0.2508 0.850 0.2441 0.900 0.2375 0.950 0.2307 1.000 0.2227 1.050 0.2111 1.100 0.1912 1.150 0.1571 1.200 0.1119 1.250 0.0715 1.300 0.0460 1.350 0.0321 1.400 0.0248 1.450 0.0208 1.500 0.0185 1.550 0.0171 1.600 0.0163 1.650 0.0158 1.700 0.0154 1.750 0.0152 1.800 0.0150 1.850 0.0149 1.900 0.0148 1.950 0.0147 2.000 0.0146 2.050 0.0145 2.100 0.0144 2.150 0.0143 2.200 0.0142 2.250 0.0141 2.300 0.0141 2.350 0.0140 2.400 0.0139 2.450 0.0138 2.500 0.0137 2.550 0.0135 2.600 0.0134 2.650 0.0133 2.700 0.0131 2.750 0.0130 2.800 0.0128 2.850 0.0126 2.900 0.0123 2.950 0.0120 3.000 0.0116 / 

% a=5
\color{Blue}
% N=200
 \plot -1.000 0.3586 -0.950 0.3584 -0.900 0.3582 -0.850 0.3580 -0.800 0.3578 -0.750 0.3575 -0.700 0.3573 -0.650 0.3570 -0.600 0.3567 -0.550 0.3563 -0.500 0.3560 -0.450 0.3556 -0.400 0.3551 -0.350 0.3546 -0.300 0.3539 -0.250 0.3532 -0.200 0.3524 -0.150 0.3515 -0.100 0.3503 -0.050 0.3490 0.000 0.3475 0.050 0.3456 0.100 0.3435 0.150 0.3410 0.200 0.3380 0.250 0.3344 0.300 0.3302 0.350 0.3253 0.400 0.3194 0.450 0.3127 0.500 0.3051 0.550 0.2968 0.600 0.2880 0.650 0.2790 0.700 0.2703 0.750 0.2619 0.800 0.2540 0.850 0.2466 0.900 0.2396 0.950 0.2326 1.000 0.2244 1.050 0.2118 1.100 0.1869 1.150 0.1393 1.200 0.0822 1.250 0.0458 1.300 0.0303 1.350 0.0243 1.400 0.0217 1.450 0.0204 1.500 0.0197 1.550 0.0193 1.600 0.0190 1.650 0.0187 1.700 0.0185 1.750 0.0183 1.800 0.0182 1.850 0.0180 1.900 0.0178 1.950 0.0176 2.000 0.0174 2.050 0.0172 2.100 0.0170 2.150 0.0168 2.200 0.0166 2.250 0.0164 2.300 0.0161 2.350 0.0159 2.400 0.0156 2.450 0.0153 2.500 0.0149 2.550 0.0145 2.600 0.0140 2.650 0.0135 2.700 0.0129 2.750 0.0123 2.800 0.0116 2.850 0.0109 2.900 0.0103 2.950 0.0096 3.000 0.0090 / 



\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=5$} at 2.0 0.3
\put {O} at 0 0 

\multiput {} at -1 -0.1 3 0.4  /
\color{black}
\setplotarea x from -1 to 3, y from -0.1 to 0.4
\axis top /
\axis right /
\axis right shiftedto x=0 /
\axis bottom  /
\axis bottom
 shiftedto y=0 
 label {{\vspace{6mm} \hspace{3cm} $\log y$}}
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {} {} {1} {2} {} / quantity 5 /
\axis left 
 label {{$V_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-0.1} {0} {0.1} {0.2} {0.3} {} / quantity 6 /
\normalcolor




%% Fourth figure
\setcoordinatesystem units <40pt,340pt>  point at -6 0.0
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.1 to 0.4

%\setquadratic
%Height
% a=3
\color{Yellow}
% N=40
 \plot -1.000 0.0785 -0.950 0.0800 -0.900 0.0816 -0.850 0.0832 -0.800 0.0848 -0.750 0.0866 -0.700 0.0883 -0.650 0.0902 -0.600 0.0921 -0.550 0.0941 -0.500 0.0962 -0.450 0.0983 -0.400 0.1006 -0.350 0.1029 -0.300 0.1053 -0.250 0.1079 -0.200 0.1105 -0.150 0.1132 -0.100 0.1161 -0.050 0.1191 0.000 0.1222 0.050 0.1254 0.100 0.1287 0.150 0.1322 0.200 0.1358 0.250 0.1395 0.300 0.1433 0.350 0.1472 0.400 0.1513 0.450 0.1555 0.500 0.1597 0.550 0.1641 0.600 0.1685 0.650 0.1730 0.700 0.1776 0.750 0.1822 0.800 0.1868 0.850 0.1915 0.900 0.1961 0.950 0.2008 1.000 0.2054 1.050 0.2101 1.100 0.2146 1.150 0.2192 1.200 0.2237 1.250 0.2281 1.300 0.2325 1.350 0.2368 1.400 0.2410 1.450 0.2451 1.500 0.2492 1.550 0.2531 1.600 0.2570 1.650 0.2608 1.700 0.2645 1.750 0.2681 1.800 0.2717 1.850 0.2751 1.900 0.2784 1.950 0.2817 2.000 0.2849 2.050 0.2880 2.100 0.2910 2.150 0.2940 2.200 0.2969 2.250 0.2997 2.300 0.3025 2.350 0.3052 2.400 0.3078 2.450 0.3104 2.500 0.3129 2.550 0.3154 2.600 0.3178 2.650 0.3202 2.700 0.3226 2.750 0.3249 2.800 0.3272 2.850 0.3294 2.900 0.3316 2.950 0.3338 3.000 0.3360 / 

% a=3
\color{Goldenrod}
% N=50
 \plot -1.000 0.0769 -0.950 0.0783 -0.900 0.0798 -0.850 0.0813 -0.800 0.0829 -0.750 0.0845 -0.700 0.0862 -0.650 0.0879 -0.600 0.0897 -0.550 0.0916 -0.500 0.0935 -0.450 0.0955 -0.400 0.0976 -0.350 0.0998 -0.300 0.1020 -0.250 0.1044 -0.200 0.1068 -0.150 0.1094 -0.100 0.1120 -0.050 0.1148 0.000 0.1178 0.050 0.1208 0.100 0.1240 0.150 0.1274 0.200 0.1309 0.250 0.1345 0.300 0.1383 0.350 0.1423 0.400 0.1464 0.450 0.1507 0.500 0.1552 0.550 0.1597 0.600 0.1645 0.650 0.1693 0.700 0.1742 0.750 0.1793 0.800 0.1844 0.850 0.1895 0.900 0.1948 0.950 0.2000 1.000 0.2052 1.050 0.2105 1.100 0.2157 1.150 0.2208 1.200 0.2259 1.250 0.2309 1.300 0.2359 1.350 0.2407 1.400 0.2455 1.450 0.2501 1.500 0.2546 1.550 0.2589 1.600 0.2632 1.650 0.2673 1.700 0.2713 1.750 0.2751 1.800 0.2788 1.850 0.2824 1.900 0.2859 1.950 0.2892 2.000 0.2925 2.050 0.2956 2.100 0.2987 2.150 0.3017 2.200 0.3046 2.250 0.3074 2.300 0.3101 2.350 0.3128 2.400 0.3155 2.450 0.3180 2.500 0.3205 2.550 0.3230 2.600 0.3254 2.650 0.3278 2.700 0.3302 2.750 0.3325 2.800 0.3347 2.850 0.3370 2.900 0.3392 2.950 0.3414 3.000 0.3435 / 

% a=3
\color{Dandelion}
% N=60
 \plot -1.000 0.0748 -0.950 0.0761 -0.900 0.0774 -0.850 0.0788 -0.800 0.0801 -0.750 0.0816 -0.700 0.0830 -0.650 0.0845 -0.600 0.0860 -0.550 0.0876 -0.500 0.0893 -0.450 0.0911 -0.400 0.0929 -0.350 0.0948 -0.300 0.0968 -0.250 0.0989 -0.200 0.1012 -0.150 0.1036 -0.100 0.1061 -0.050 0.1088 0.000 0.1117 0.050 0.1148 0.100 0.1181 0.150 0.1216 0.200 0.1253 0.250 0.1292 0.300 0.1333 0.350 0.1376 0.400 0.1420 0.450 0.1467 0.500 0.1515 0.550 0.1564 0.600 0.1615 0.650 0.1667 0.700 0.1719 0.750 0.1772 0.800 0.1826 0.850 0.1881 0.900 0.1937 0.950 0.1993 1.000 0.2049 1.050 0.2107 1.100 0.2164 1.150 0.2222 1.200 0.2280 1.250 0.2338 1.300 0.2394 1.350 0.2450 1.400 0.2504 1.450 0.2557 1.500 0.2608 1.550 0.2656 1.600 0.2702 1.650 0.2746 1.700 0.2788 1.750 0.2828 1.800 0.2865 1.850 0.2901 1.900 0.2936 1.950 0.2969 2.000 0.3001 2.050 0.3031 2.100 0.3061 2.150 0.3090 2.200 0.3118 2.250 0.3146 2.300 0.3173 2.350 0.3200 2.400 0.3226 2.450 0.3251 2.500 0.3277 2.550 0.3301 2.600 0.3326 2.650 0.3350 2.700 0.3374 2.750 0.3397 2.800 0.3420 2.850 0.3442 2.900 0.3464 2.950 0.3486 3.000 0.3508 / 

% a=3
\color{YellowOrange}
% N=70
 \plot -1.000 0.0708 -0.950 0.0721 -0.900 0.0733 -0.850 0.0746 -0.800 0.0759 -0.750 0.0773 -0.700 0.0786 -0.650 0.0801 -0.600 0.0815 -0.550 0.0830 -0.500 0.0846 -0.450 0.0863 -0.400 0.0881 -0.350 0.0899 -0.300 0.0919 -0.250 0.0941 -0.200 0.0964 -0.150 0.0989 -0.100 0.1016 -0.050 0.1045 0.000 0.1077 0.050 0.1111 0.100 0.1148 0.150 0.1187 0.200 0.1229 0.250 0.1274 0.300 0.1320 0.350 0.1368 0.400 0.1418 0.450 0.1468 0.500 0.1520 0.550 0.1571 0.600 0.1623 0.650 0.1674 0.700 0.1726 0.750 0.1777 0.800 0.1829 0.850 0.1883 0.900 0.1937 0.950 0.1992 1.000 0.2050 1.050 0.2109 1.100 0.2170 1.150 0.2233 1.200 0.2296 1.250 0.2361 1.300 0.2424 1.350 0.2487 1.400 0.2549 1.450 0.2608 1.500 0.2664 1.550 0.2718 1.600 0.2768 1.650 0.2816 1.700 0.2861 1.750 0.2903 1.800 0.2943 1.850 0.2980 1.900 0.3015 1.950 0.3048 2.000 0.3080 2.050 0.3110 2.100 0.3139 2.150 0.3167 2.200 0.3194 2.250 0.3219 2.300 0.3244 2.350 0.3268 2.400 0.3292 2.450 0.3315 2.500 0.3337 2.550 0.3359 2.600 0.3381 2.650 0.3402 2.700 0.3423 2.750 0.3444 2.800 0.3465 2.850 0.3485 2.900 0.3506 2.950 0.3526 3.000 0.3546 / 

% a=3
\color{Orange}
% N=80
 \plot -1.000 0.0656 -0.950 0.0669 -0.900 0.0682 -0.850 0.0695 -0.800 0.0708 -0.750 0.0722 -0.700 0.0736 -0.650 0.0750 -0.600 0.0765 -0.550 0.0781 -0.500 0.0797 -0.450 0.0814 -0.400 0.0832 -0.350 0.0852 -0.300 0.0874 -0.250 0.0898 -0.200 0.0923 -0.150 0.0952 -0.100 0.0983 -0.050 0.1017 0.000 0.1055 0.050 0.1096 0.100 0.1140 0.150 0.1186 0.200 0.1235 0.250 0.1286 0.300 0.1337 0.350 0.1389 0.400 0.1440 0.450 0.1491 0.500 0.1540 0.550 0.1589 0.600 0.1636 0.650 0.1683 0.700 0.1729 0.750 0.1777 0.800 0.1825 0.850 0.1876 0.900 0.1929 0.950 0.1986 1.000 0.2046 1.050 0.2111 1.100 0.2179 1.150 0.2250 1.200 0.2323 1.250 0.2396 1.300 0.2468 1.350 0.2539 1.400 0.2606 1.450 0.2669 1.500 0.2727 1.550 0.2781 1.600 0.2830 1.650 0.2875 1.700 0.2917 1.750 0.2956 1.800 0.2992 1.850 0.3026 1.900 0.3059 1.950 0.3090 2.000 0.3120 2.050 0.3148 2.100 0.3176 2.150 0.3204 2.200 0.3230 2.250 0.3257 2.300 0.3282 2.350 0.3307 2.400 0.3332 2.450 0.3356 2.500 0.3380 2.550 0.3404 2.600 0.3427 2.650 0.3450 2.700 0.3472 2.750 0.3494 2.800 0.3516 2.850 0.3538 2.900 0.3559 2.950 0.3580 3.000 0.3600 / 

% a=3
\color{BurntOrange}
% N=90
 \plot -1.000 0.0605 -0.950 0.0618 -0.900 0.0631 -0.850 0.0644 -0.800 0.0656 -0.750 0.0670 -0.700 0.0683 -0.650 0.0697 -0.600 0.0711 -0.550 0.0726 -0.500 0.0742 -0.450 0.0759 -0.400 0.0777 -0.350 0.0797 -0.300 0.0820 -0.250 0.0845 -0.200 0.0873 -0.150 0.0904 -0.100 0.0940 -0.050 0.0979 0.000 0.1023 0.050 0.1071 0.100 0.1122 0.150 0.1175 0.200 0.1230 0.250 0.1286 0.300 0.1341 0.350 0.1394 0.400 0.1446 0.450 0.1496 0.500 0.1543 0.550 0.1589 0.600 0.1633 0.650 0.1677 0.700 0.1722 0.750 0.1768 0.800 0.1817 0.850 0.1869 0.900 0.1926 0.950 0.1989 1.000 0.2058 1.050 0.2134 1.100 0.2214 1.150 0.2299 1.200 0.2385 1.250 0.2469 1.300 0.2550 1.350 0.2626 1.400 0.2695 1.450 0.2757 1.500 0.2813 1.550 0.2863 1.600 0.2909 1.650 0.2950 1.700 0.2987 1.750 0.3022 1.800 0.3055 1.850 0.3085 1.900 0.3114 1.950 0.3141 2.000 0.3168 2.050 0.3193 2.100 0.3217 2.150 0.3241 2.200 0.3264 2.250 0.3287 2.300 0.3309 2.350 0.3331 2.400 0.3353 2.450 0.3374 2.500 0.3396 2.550 0.3417 2.600 0.3439 2.650 0.3460 2.700 0.3482 2.750 0.3503 2.800 0.3525 2.850 0.3547 2.900 0.3568 2.950 0.3590 3.000 0.3612 / 

% a=3
\color{RedOrange}
% N=100
 \plot -1.000 0.0564 -0.950 0.0575 -0.900 0.0587 -0.850 0.0599 -0.800 0.0610 -0.750 0.0622 -0.700 0.0634 -0.650 0.0646 -0.600 0.0659 -0.550 0.0673 -0.500 0.0688 -0.450 0.0704 -0.400 0.0722 -0.350 0.0742 -0.300 0.0764 -0.250 0.0791 -0.200 0.0821 -0.150 0.0856 -0.100 0.0896 -0.050 0.0941 0.000 0.0992 0.050 0.1046 0.100 0.1104 0.150 0.1164 0.200 0.1224 0.250 0.1282 0.300 0.1338 0.350 0.1391 0.400 0.1440 0.450 0.1487 0.500 0.1531 0.550 0.1574 0.600 0.1616 0.650 0.1659 0.700 0.1704 0.750 0.1753 0.800 0.1807 0.850 0.1870 0.900 0.1942 0.950 0.2025 1.000 0.2118 1.050 0.2218 1.100 0.2322 1.150 0.2424 1.200 0.2518 1.250 0.2603 1.300 0.2677 1.350 0.2739 1.400 0.2793 1.450 0.2838 1.500 0.2878 1.550 0.2913 1.600 0.2945 1.650 0.2974 1.700 0.3002 1.750 0.3028 1.800 0.3053 1.850 0.3078 1.900 0.3103 1.950 0.3127 2.000 0.3151 2.050 0.3175 2.100 0.3200 2.150 0.3225 2.200 0.3249 2.250 0.3275 2.300 0.3300 2.350 0.3325 2.400 0.3351 2.450 0.3377 2.500 0.3402 2.550 0.3428 2.600 0.3454 2.650 0.3479 2.700 0.3504 2.750 0.3529 2.800 0.3554 2.850 0.3579 2.900 0.3603 2.950 0.3628 3.000 0.3652 / 

% a=3
\color{Red}
% N=110
 \plot -1.000 0.0541 -0.950 0.0551 -0.900 0.0561 -0.850 0.0571 -0.800 0.0581 -0.750 0.0592 -0.700 0.0602 -0.650 0.0613 -0.600 0.0625 -0.550 0.0637 -0.500 0.0651 -0.450 0.0666 -0.400 0.0684 -0.350 0.0705 -0.300 0.0729 -0.250 0.0758 -0.200 0.0791 -0.150 0.0831 -0.100 0.0877 -0.050 0.0929 0.000 0.0985 0.050 0.1046 0.100 0.1107 0.150 0.1168 0.200 0.1227 0.250 0.1282 0.300 0.1332 0.350 0.1379 0.400 0.1422 0.450 0.1463 0.500 0.1502 0.550 0.1541 0.600 0.1583 0.650 0.1628 0.700 0.1680 0.750 0.1741 0.800 0.1814 0.850 0.1901 0.900 0.2003 0.950 0.2115 1.000 0.2232 1.050 0.2345 1.100 0.2447 1.150 0.2535 1.200 0.2608 1.250 0.2669 1.300 0.2720 1.350 0.2764 1.400 0.2803 1.450 0.2838 1.500 0.2871 1.550 0.2902 1.600 0.2933 1.650 0.2964 1.700 0.2994 1.750 0.3024 1.800 0.3055 1.850 0.3085 1.900 0.3115 1.950 0.3145 2.000 0.3175 2.050 0.3205 2.100 0.3234 2.150 0.3264 2.200 0.3294 2.250 0.3323 2.300 0.3352 2.350 0.3381 2.400 0.3410 2.450 0.3439 2.500 0.3468 2.550 0.3497 2.600 0.3525 2.650 0.3553 2.700 0.3581 2.750 0.3608 2.800 0.3634 2.850 0.3659 2.900 0.3684 2.950 0.3708 3.000 0.3731 / 

% a=3
\color{BrickRed}
% N=120
 \plot -1.000 0.0523 -0.950 0.0532 -0.900 0.0541 -0.850 0.0551 -0.800 0.0560 -0.750 0.0570 -0.700 0.0580 -0.650 0.0591 -0.600 0.0603 -0.550 0.0616 -0.500 0.0632 -0.450 0.0649 -0.400 0.0670 -0.350 0.0696 -0.300 0.0726 -0.250 0.0762 -0.200 0.0804 -0.150 0.0853 -0.100 0.0907 -0.050 0.0965 0.000 0.1025 0.050 0.1083 0.100 0.1139 0.150 0.1191 0.200 0.1237 0.250 0.1279 0.300 0.1317 0.350 0.1351 0.400 0.1384 0.450 0.1416 0.500 0.1449 0.550 0.1485 0.600 0.1527 0.650 0.1576 0.700 0.1638 0.750 0.1716 0.800 0.1815 0.850 0.1933 0.900 0.2066 0.950 0.2202 1.000 0.2329 1.050 0.2439 1.100 0.2530 1.150 0.2604 1.200 0.2665 1.250 0.2717 1.300 0.2763 1.350 0.2804 1.400 0.2842 1.450 0.2879 1.500 0.2914 1.550 0.2949 1.600 0.2983 1.650 0.3016 1.700 0.3050 1.750 0.3083 1.800 0.3117 1.850 0.3151 1.900 0.3184 1.950 0.3218 2.000 0.3252 2.050 0.3286 2.100 0.3320 2.150 0.3353 2.200 0.3386 2.250 0.3418 2.300 0.3448 2.350 0.3478 2.400 0.3506 2.450 0.3534 2.500 0.3559 2.550 0.3583 2.600 0.3606 2.650 0.3628 2.700 0.3648 2.750 0.3668 2.800 0.3686 2.850 0.3703 2.900 0.3720 2.950 0.3735 3.000 0.3750 / 

% a=3
\color{Bittersweet}
% N=130
 \plot -1.000 0.0508 -0.950 0.0517 -0.900 0.0526 -0.850 0.0535 -0.800 0.0545 -0.750 0.0556 -0.700 0.0567 -0.650 0.0580 -0.600 0.0594 -0.550 0.0612 -0.500 0.0632 -0.450 0.0657 -0.400 0.0687 -0.350 0.0723 -0.300 0.0765 -0.250 0.0813 -0.200 0.0866 -0.150 0.0922 -0.100 0.0978 -0.050 0.1032 0.000 0.1082 0.050 0.1126 0.100 0.1165 0.150 0.1198 0.200 0.1228 0.250 0.1255 0.300 0.1279 0.350 0.1303 0.400 0.1327 0.450 0.1352 0.500 0.1381 0.550 0.1415 0.600 0.1458 0.650 0.1515 0.700 0.1595 0.750 0.1704 0.800 0.1845 0.850 0.2013 0.900 0.2185 0.950 0.2341 1.000 0.2466 1.050 0.2563 1.100 0.2637 1.150 0.2696 1.200 0.2745 1.250 0.2790 1.300 0.2831 1.350 0.2871 1.400 0.2910 1.450 0.2948 1.500 0.2985 1.550 0.3022 1.600 0.3059 1.650 0.3096 1.700 0.3132 1.750 0.3168 1.800 0.3203 1.850 0.3236 1.900 0.3269 1.950 0.3301 2.000 0.3331 2.050 0.3360 2.100 0.3387 2.150 0.3413 2.200 0.3437 2.250 0.3459 2.300 0.3480 2.350 0.3500 2.400 0.3519 2.450 0.3536 2.500 0.3553 2.550 0.3569 2.600 0.3585 2.650 0.3600 2.700 0.3614 2.750 0.3629 2.800 0.3643 2.850 0.3657 2.900 0.3671 2.950 0.3685 3.000 0.3699 / 

% a=3
\color{Maroon}
% N=140
 \plot -1.000 0.0480 -0.950 0.0490 -0.900 0.0499 -0.850 0.0510 -0.800 0.0521 -0.750 0.0533 -0.700 0.0547 -0.650 0.0564 -0.600 0.0584 -0.550 0.0609 -0.500 0.0639 -0.450 0.0676 -0.400 0.0719 -0.350 0.0769 -0.300 0.0824 -0.250 0.0880 -0.200 0.0936 -0.150 0.0987 -0.100 0.1033 -0.050 0.1072 0.000 0.1105 0.050 0.1132 0.100 0.1156 0.150 0.1177 0.200 0.1195 0.250 0.1213 0.300 0.1230 0.350 0.1249 0.400 0.1268 0.450 0.1291 0.500 0.1319 0.550 0.1357 0.600 0.1410 0.650 0.1491 0.700 0.1612 0.750 0.1784 0.800 0.1994 0.850 0.2205 0.900 0.2382 0.950 0.2512 1.000 0.2605 1.050 0.2673 1.100 0.2728 1.150 0.2776 1.200 0.2819 1.250 0.2859 1.300 0.2898 1.350 0.2935 1.400 0.2972 1.450 0.3008 1.500 0.3043 1.550 0.3078 1.600 0.3112 1.650 0.3145 1.700 0.3177 1.750 0.3208 1.800 0.3237 1.850 0.3264 1.900 0.3290 1.950 0.3313 2.000 0.3336 2.050 0.3357 2.100 0.3376 2.150 0.3395 2.200 0.3412 2.250 0.3429 2.300 0.3445 2.350 0.3461 2.400 0.3476 2.450 0.3491 2.500 0.3505 2.550 0.3520 2.600 0.3534 2.650 0.3549 2.700 0.3563 2.750 0.3578 2.800 0.3594 2.850 0.3609 2.900 0.3626 2.950 0.3643 3.000 0.3661 / 

% a=3
\color{Mahogany}
% N=150
 \plot -1.000 0.0430 -0.950 0.0442 -0.900 0.0454 -0.850 0.0467 -0.800 0.0481 -0.750 0.0497 -0.700 0.0516 -0.650 0.0539 -0.600 0.0567 -0.550 0.0602 -0.500 0.0645 -0.450 0.0695 -0.400 0.0751 -0.350 0.0811 -0.300 0.0869 -0.250 0.0923 -0.200 0.0971 -0.150 0.1010 -0.100 0.1043 -0.050 0.1069 0.000 0.1090 0.050 0.1108 0.100 0.1124 0.150 0.1138 0.200 0.1152 0.250 0.1166 0.300 0.1181 0.350 0.1198 0.400 0.1217 0.450 0.1242 0.500 0.1275 0.550 0.1325 0.600 0.1405 0.650 0.1537 0.700 0.1737 0.750 0.1987 0.800 0.2230 0.850 0.2416 0.900 0.2541 0.950 0.2625 1.000 0.2686 1.050 0.2735 1.100 0.2778 1.150 0.2818 1.200 0.2857 1.250 0.2894 1.300 0.2931 1.350 0.2967 1.400 0.3002 1.450 0.3036 1.500 0.3069 1.550 0.3099 1.600 0.3128 1.650 0.3155 1.700 0.3179 1.750 0.3202 1.800 0.3223 1.850 0.3243 1.900 0.3262 1.950 0.3279 2.000 0.3297 2.050 0.3314 2.100 0.3330 2.150 0.3347 2.200 0.3365 2.250 0.3383 2.300 0.3402 2.350 0.3423 2.400 0.3446 2.450 0.3470 2.500 0.3497 2.550 0.3526 2.600 0.3557 2.650 0.3590 2.700 0.3624 2.750 0.3658 2.800 0.3691 2.850 0.3723 2.900 0.3753 2.950 0.3780 3.000 0.3804 / 

% a=3
\color{RawSienna}
% N=160
 \plot -1.000 0.0373 -0.950 0.0387 -0.900 0.0402 -0.850 0.0418 -0.800 0.0436 -0.750 0.0457 -0.700 0.0483 -0.650 0.0514 -0.600 0.0553 -0.550 0.0600 -0.500 0.0654 -0.450 0.0715 -0.400 0.0778 -0.350 0.0837 -0.300 0.0891 -0.250 0.0936 -0.200 0.0972 -0.150 0.1001 -0.100 0.1023 -0.050 0.1041 0.000 0.1057 0.050 0.1070 0.100 0.1082 0.150 0.1094 0.200 0.1106 0.250 0.1119 0.300 0.1134 0.350 0.1151 0.400 0.1173 0.450 0.1203 0.500 0.1248 0.550 0.1326 0.600 0.1461 0.650 0.1680 0.700 0.1962 0.750 0.2228 0.800 0.2418 0.850 0.2537 0.900 0.2613 0.950 0.2668 1.000 0.2714 1.050 0.2755 1.100 0.2794 1.150 0.2831 1.200 0.2868 1.250 0.2903 1.300 0.2936 1.350 0.2968 1.400 0.2997 1.450 0.3025 1.500 0.3051 1.550 0.3075 1.600 0.3098 1.650 0.3121 1.700 0.3144 1.750 0.3167 1.800 0.3193 1.850 0.3220 1.900 0.3250 1.950 0.3283 2.000 0.3320 2.050 0.3358 2.100 0.3399 2.150 0.3440 2.200 0.3480 2.250 0.3518 2.300 0.3552 2.350 0.3583 2.400 0.3609 2.450 0.3632 2.500 0.3651 2.550 0.3667 2.600 0.3682 2.650 0.3694 2.700 0.3706 2.750 0.3716 2.800 0.3726 2.850 0.3735 2.900 0.3743 2.950 0.3752 3.000 0.3760 / 

% a=3
\color{Brown}
% N=170
 \plot -1.000 0.0305 -0.950 0.0318 -0.900 0.0333 -0.850 0.0351 -0.800 0.0373 -0.750 0.0399 -0.700 0.0432 -0.650 0.0474 -0.600 0.0525 -0.550 0.0586 -0.500 0.0653 -0.450 0.0723 -0.400 0.0788 -0.350 0.0845 -0.300 0.0892 -0.250 0.0928 -0.200 0.0956 -0.150 0.0978 -0.100 0.0994 -0.050 0.1008 0.000 0.1020 0.050 0.1030 0.100 0.1040 0.150 0.1051 0.200 0.1062 0.250 0.1074 0.300 0.1089 0.350 0.1107 0.400 0.1133 0.450 0.1171 0.500 0.1239 0.550 0.1364 0.600 0.1584 0.650 0.1889 0.700 0.2182 0.750 0.2383 0.800 0.2502 0.850 0.2574 0.900 0.2627 0.950 0.2670 1.000 0.2710 1.050 0.2748 1.100 0.2785 1.150 0.2820 1.200 0.2854 1.250 0.2887 1.300 0.2920 1.350 0.2953 1.400 0.2987 1.450 0.3023 1.500 0.3062 1.550 0.3104 1.600 0.3150 1.650 0.3197 1.700 0.3244 1.750 0.3289 1.800 0.3331 1.850 0.3368 1.900 0.3401 1.950 0.3428 2.000 0.3450 2.050 0.3470 2.100 0.3486 2.150 0.3500 2.200 0.3512 2.250 0.3523 2.300 0.3533 2.350 0.3543 2.400 0.3552 2.450 0.3562 2.500 0.3571 2.550 0.3580 2.600 0.3590 2.650 0.3600 2.700 0.3610 2.750 0.3621 2.800 0.3632 2.850 0.3643 2.900 0.3655 2.950 0.3667 3.000 0.3680 / 

% a=3
\color{Sepia}
% N=180
 \plot -1.000 0.0264 -0.950 0.0274 -0.900 0.0286 -0.850 0.0301 -0.800 0.0320 -0.750 0.0344 -0.700 0.0377 -0.650 0.0421 -0.600 0.0478 -0.550 0.0547 -0.500 0.0624 -0.450 0.0702 -0.400 0.0773 -0.350 0.0831 -0.300 0.0876 -0.250 0.0910 -0.200 0.0934 -0.150 0.0952 -0.100 0.0966 -0.050 0.0978 0.000 0.0987 0.050 0.0996 0.100 0.1005 0.150 0.1014 0.200 0.1023 0.250 0.1034 0.300 0.1048 0.350 0.1066 0.400 0.1093 0.450 0.1141 0.500 0.1236 0.550 0.1427 0.600 0.1736 0.650 0.2072 0.700 0.2309 0.750 0.2442 0.800 0.2519 0.850 0.2573 0.900 0.2618 0.950 0.2661 1.000 0.2703 1.050 0.2745 1.100 0.2790 1.150 0.2836 1.200 0.2886 1.250 0.2940 1.300 0.2995 1.350 0.3051 1.400 0.3104 1.450 0.3153 1.500 0.3196 1.550 0.3232 1.600 0.3262 1.650 0.3286 1.700 0.3306 1.750 0.3323 1.800 0.3337 1.850 0.3350 1.900 0.3361 1.950 0.3371 2.000 0.3382 2.050 0.3392 2.100 0.3402 2.150 0.3412 2.200 0.3423 2.250 0.3434 2.300 0.3446 2.350 0.3459 2.400 0.3472 2.450 0.3485 2.500 0.3499 2.550 0.3514 2.600 0.3529 2.650 0.3545 2.700 0.3561 2.750 0.3577 2.800 0.3593 2.850 0.3610 2.900 0.3626 2.950 0.3642 3.000 0.3659 / 

% a=3
\color{Black}
% N=190
 \plot -1.000 0.0253 -0.950 0.0261 -0.900 0.0271 -0.850 0.0284 -0.800 0.0300 -0.750 0.0321 -0.700 0.0350 -0.650 0.0388 -0.600 0.0439 -0.550 0.0504 -0.500 0.0580 -0.450 0.0659 -0.400 0.0734 -0.350 0.0796 -0.300 0.0844 -0.250 0.0880 -0.200 0.0905 -0.150 0.0924 -0.100 0.0937 -0.050 0.0948 0.000 0.0957 0.050 0.0965 0.100 0.0973 0.150 0.0980 0.200 0.0988 0.250 0.0998 0.300 0.1009 0.350 0.1025 0.400 0.1053 0.450 0.1109 0.500 0.1236 0.550 0.1497 0.600 0.1869 0.650 0.2182 0.700 0.2360 0.750 0.2457 0.800 0.2523 0.850 0.2581 0.900 0.2639 0.950 0.2701 1.000 0.2766 1.050 0.2833 1.100 0.2899 1.150 0.2961 1.200 0.3015 1.250 0.3060 1.300 0.3097 1.350 0.3126 1.400 0.3150 1.450 0.3169 1.500 0.3185 1.550 0.3198 1.600 0.3211 1.650 0.3222 1.700 0.3234 1.750 0.3245 1.800 0.3256 1.850 0.3268 1.900 0.3281 1.950 0.3294 2.000 0.3308 2.050 0.3323 2.100 0.3338 2.150 0.3355 2.200 0.3372 2.250 0.3389 2.300 0.3407 2.350 0.3426 2.400 0.3444 2.450 0.3463 2.500 0.3483 2.550 0.3502 2.600 0.3521 2.650 0.3541 2.700 0.3561 2.750 0.3582 2.800 0.3604 2.850 0.3626 2.900 0.3649 2.950 0.3673 3.000 0.3697 / 

% a=3
\color{Blue}
% N=200
 \plot -1.000 0.0253 -0.950 0.0262 -0.900 0.0272 -0.850 0.0284 -0.800 0.0298 -0.750 0.0315 -0.700 0.0336 -0.650 0.0365 -0.600 0.0403 -0.550 0.0452 -0.500 0.0513 -0.450 0.0585 -0.400 0.0659 -0.350 0.0727 -0.300 0.0785 -0.250 0.0829 -0.200 0.0862 -0.150 0.0885 -0.100 0.0902 -0.050 0.0915 0.000 0.0925 0.050 0.0933 0.100 0.0941 0.150 0.0948 0.200 0.0955 0.250 0.0964 0.300 0.0974 0.350 0.0989 0.400 0.1017 0.450 0.1081 0.500 0.1242 0.550 0.1568 0.600 0.1973 0.650 0.2255 0.700 0.2408 0.750 0.2506 0.800 0.2591 0.850 0.2673 0.900 0.2752 0.950 0.2824 1.000 0.2884 1.050 0.2933 1.100 0.2971 1.150 0.3000 1.200 0.3024 1.250 0.3043 1.300 0.3059 1.350 0.3074 1.400 0.3088 1.450 0.3101 1.500 0.3115 1.550 0.3129 1.600 0.3144 1.650 0.3160 1.700 0.3177 1.750 0.3194 1.800 0.3212 1.850 0.3231 1.900 0.3251 1.950 0.3271 2.000 0.3291 2.050 0.3312 2.100 0.3333 2.150 0.3354 2.200 0.3375 2.250 0.3397 2.300 0.3420 2.350 0.3443 2.400 0.3468 2.450 0.3494 2.500 0.3521 2.550 0.3549 2.600 0.3578 2.650 0.3606 2.700 0.3635 2.750 0.3663 2.800 0.3689 2.850 0.3714 2.900 0.3737 2.950 0.3758 3.000 0.3778 / 

\color{black}
\setsolid

\normalcolor

\put {$a=3$} at 0.5 0.3
\put {O} at 0 0 

\multiput {} at -1 -0.1 3 0.4  /
\color{black}
\setplotarea x from -1 to 3, y from -0.1 to 0.4
\axis top /
\axis right /
\axis right shiftedto x=0 /
\axis bottom  /
\axis bottom
 shiftedto y=0 
 label {{\vspace{6mm} \hspace{3cm} $\log y$}}
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {} {} {1} {2} {} / quantity 5 /
\axis left 
 label {{$H_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-0.1} {0} {0.1} {0.2} {0.3} {} / quantity 6 /
\normalcolor


%% Fifth figure
\setcoordinatesystem units <40pt,340pt>  point at -6 0.525
\setlinear
\normalcolor
\setplotarea x from -1 to 3, y from -0.1 to 0.4

%\setquadratic
%Height
% a=4
\color{Yellow}
% N=40
 \plot -1.000 0.0692 -0.950 0.0705 -0.900 0.0718 -0.850 0.0732 -0.800 0.0746 -0.750 0.0761 -0.700 0.0776 -0.650 0.0792 -0.600 0.0808 -0.550 0.0824 -0.500 0.0841 -0.450 0.0859 -0.400 0.0877 -0.350 0.0896 -0.300 0.0916 -0.250 0.0937 -0.200 0.0958 -0.150 0.0980 -0.100 0.1002 -0.050 0.1026 0.000 0.1051 0.050 0.1076 0.100 0.1103 0.150 0.1130 0.200 0.1159 0.250 0.1188 0.300 0.1219 0.350 0.1251 0.400 0.1284 0.450 0.1318 0.500 0.1353 0.550 0.1390 0.600 0.1427 0.650 0.1466 0.700 0.1505 0.750 0.1546 0.800 0.1587 0.850 0.1630 0.900 0.1673 0.950 0.1717 1.000 0.1762 1.050 0.1807 1.100 0.1853 1.150 0.1900 1.200 0.1946 1.250 0.1993 1.300 0.2040 1.350 0.2087 1.400 0.2135 1.450 0.2182 1.500 0.2228 1.550 0.2275 1.600 0.2321 1.650 0.2367 1.700 0.2412 1.750 0.2456 1.800 0.2500 1.850 0.2543 1.900 0.2585 1.950 0.2626 2.000 0.2666 2.050 0.2706 2.100 0.2744 2.150 0.2782 2.200 0.2819 2.250 0.2854 2.300 0.2889 2.350 0.2923 2.400 0.2955 2.450 0.2987 2.500 0.3019 2.550 0.3049 2.600 0.3078 2.650 0.3107 2.700 0.3135 2.750 0.3163 2.800 0.3189 2.850 0.3216 2.900 0.3241 2.950 0.3266 3.000 0.3291 / 

% a=4
\color{Goldenrod}
% N=50
 \plot -1.000 0.0685 -0.950 0.0698 -0.900 0.0712 -0.850 0.0726 -0.800 0.0740 -0.750 0.0754 -0.700 0.0769 -0.650 0.0784 -0.600 0.0800 -0.550 0.0816 -0.500 0.0832 -0.450 0.0849 -0.400 0.0866 -0.350 0.0884 -0.300 0.0902 -0.250 0.0921 -0.200 0.0941 -0.150 0.0961 -0.100 0.0982 -0.050 0.1004 0.000 0.1026 0.050 0.1049 0.100 0.1074 0.150 0.1099 0.200 0.1125 0.250 0.1152 0.300 0.1181 0.350 0.1210 0.400 0.1241 0.450 0.1274 0.500 0.1307 0.550 0.1342 0.600 0.1379 0.650 0.1417 0.700 0.1456 0.750 0.1497 0.800 0.1540 0.850 0.1584 0.900 0.1629 0.950 0.1676 1.000 0.1724 1.050 0.1773 1.100 0.1824 1.150 0.1875 1.200 0.1927 1.250 0.1980 1.300 0.2033 1.350 0.2087 1.400 0.2141 1.450 0.2195 1.500 0.2249 1.550 0.2303 1.600 0.2356 1.650 0.2408 1.700 0.2459 1.750 0.2510 1.800 0.2559 1.850 0.2607 1.900 0.2654 1.950 0.2700 2.000 0.2743 2.050 0.2786 2.100 0.2827 2.150 0.2866 2.200 0.2904 2.250 0.2941 2.300 0.2976 2.350 0.3011 2.400 0.3044 2.450 0.3076 2.500 0.3106 2.550 0.3136 2.600 0.3166 2.650 0.3194 2.700 0.3221 2.750 0.3248 2.800 0.3274 2.850 0.3300 2.900 0.3325 2.950 0.3350 3.000 0.3374 / 

% a=4
\color{Dandelion}
% N=60
 \plot -1.000 0.0663 -0.950 0.0677 -0.900 0.0690 -0.850 0.0704 -0.800 0.0718 -0.750 0.0732 -0.700 0.0746 -0.650 0.0760 -0.600 0.0775 -0.550 0.0789 -0.500 0.0804 -0.450 0.0819 -0.400 0.0834 -0.350 0.0850 -0.300 0.0866 -0.250 0.0883 -0.200 0.0899 -0.150 0.0917 -0.100 0.0935 -0.050 0.0954 0.000 0.0974 0.050 0.0994 0.100 0.1016 0.150 0.1039 0.200 0.1064 0.250 0.1090 0.300 0.1117 0.350 0.1147 0.400 0.1178 0.450 0.1211 0.500 0.1247 0.550 0.1285 0.600 0.1325 0.650 0.1368 0.700 0.1412 0.750 0.1459 0.800 0.1508 0.850 0.1558 0.900 0.1610 0.950 0.1663 1.000 0.1718 1.050 0.1772 1.100 0.1828 1.150 0.1884 1.200 0.1940 1.250 0.1997 1.300 0.2054 1.350 0.2111 1.400 0.2169 1.450 0.2227 1.500 0.2286 1.550 0.2344 1.600 0.2402 1.650 0.2459 1.700 0.2516 1.750 0.2572 1.800 0.2626 1.850 0.2679 1.900 0.2730 1.950 0.2778 2.000 0.2825 2.050 0.2869 2.100 0.2912 2.150 0.2952 2.200 0.2991 2.250 0.3027 2.300 0.3063 2.350 0.3097 2.400 0.3129 2.450 0.3161 2.500 0.3191 2.550 0.3221 2.600 0.3250 2.650 0.3278 2.700 0.3305 2.750 0.3332 2.800 0.3358 2.850 0.3383 2.900 0.3408 2.950 0.3433 3.000 0.3456 / 

% a=4
\color{YellowOrange}
% N=70
 \plot -1.000 0.0610 -0.950 0.0625 -0.900 0.0639 -0.850 0.0653 -0.800 0.0668 -0.750 0.0683 -0.700 0.0697 -0.650 0.0712 -0.600 0.0726 -0.550 0.0741 -0.500 0.0756 -0.450 0.0770 -0.400 0.0785 -0.350 0.0800 -0.300 0.0816 -0.250 0.0831 -0.200 0.0847 -0.150 0.0864 -0.100 0.0881 -0.050 0.0900 0.000 0.0919 0.050 0.0940 0.100 0.0962 0.150 0.0986 0.200 0.1012 0.250 0.1040 0.300 0.1071 0.350 0.1105 0.400 0.1143 0.450 0.1183 0.500 0.1227 0.550 0.1274 0.600 0.1323 0.650 0.1376 0.700 0.1430 0.750 0.1485 0.800 0.1541 0.850 0.1597 0.900 0.1653 0.950 0.1707 1.000 0.1761 1.050 0.1813 1.100 0.1865 1.150 0.1916 1.200 0.1966 1.250 0.2017 1.300 0.2069 1.350 0.2122 1.400 0.2177 1.450 0.2233 1.500 0.2292 1.550 0.2352 1.600 0.2415 1.650 0.2479 1.700 0.2543 1.750 0.2607 1.800 0.2671 1.850 0.2733 1.900 0.2792 1.950 0.2849 2.000 0.2902 2.050 0.2952 2.100 0.2999 2.150 0.3042 2.200 0.3083 2.250 0.3120 2.300 0.3155 2.350 0.3188 2.400 0.3219 2.450 0.3248 2.500 0.3276 2.550 0.3302 2.600 0.3328 2.650 0.3352 2.700 0.3376 2.750 0.3399 2.800 0.3422 2.850 0.3444 2.900 0.3466 2.950 0.3488 3.000 0.3509 / 

% a=4
\color{Orange}
% N=80
 \plot -1.000 0.0548 -0.950 0.0562 -0.900 0.0576 -0.850 0.0590 -0.800 0.0604 -0.750 0.0619 -0.700 0.0633 -0.650 0.0648 -0.600 0.0662 -0.550 0.0677 -0.500 0.0692 -0.450 0.0706 -0.400 0.0721 -0.350 0.0736 -0.300 0.0751 -0.250 0.0766 -0.200 0.0782 -0.150 0.0799 -0.100 0.0817 -0.050 0.0836 0.000 0.0856 0.050 0.0879 0.100 0.0904 0.150 0.0931 0.200 0.0962 0.250 0.0997 0.300 0.1036 0.350 0.1079 0.400 0.1127 0.450 0.1179 0.500 0.1235 0.550 0.1294 0.600 0.1354 0.650 0.1416 0.700 0.1477 0.750 0.1536 0.800 0.1593 0.850 0.1647 0.900 0.1699 0.950 0.1748 1.000 0.1794 1.050 0.1840 1.100 0.1884 1.150 0.1928 1.200 0.1973 1.250 0.2019 1.300 0.2068 1.350 0.2119 1.400 0.2175 1.450 0.2235 1.500 0.2299 1.550 0.2369 1.600 0.2441 1.650 0.2517 1.700 0.2593 1.750 0.2667 1.800 0.2739 1.850 0.2807 1.900 0.2870 1.950 0.2927 2.000 0.2980 2.050 0.3027 2.100 0.3070 2.150 0.3110 2.200 0.3146 2.250 0.3180 2.300 0.3212 2.350 0.3242 2.400 0.3271 2.450 0.3298 2.500 0.3325 2.550 0.3351 2.600 0.3376 2.650 0.3401 2.700 0.3425 2.750 0.3448 2.800 0.3472 2.850 0.3495 2.900 0.3517 2.950 0.3539 3.000 0.3561 / 

% a=4
\color{BurntOrange}
% N=90
 \plot -1.000 0.0491 -0.950 0.0504 -0.900 0.0517 -0.850 0.0531 -0.800 0.0545 -0.750 0.0559 -0.700 0.0572 -0.650 0.0586 -0.600 0.0600 -0.550 0.0614 -0.500 0.0628 -0.450 0.0641 -0.400 0.0655 -0.350 0.0669 -0.300 0.0683 -0.250 0.0697 -0.200 0.0712 -0.150 0.0728 -0.100 0.0745 -0.050 0.0764 0.000 0.0785 0.050 0.0808 0.100 0.0835 0.150 0.0866 0.200 0.0902 0.250 0.0944 0.300 0.0992 0.350 0.1047 0.400 0.1107 0.450 0.1173 0.500 0.1242 0.550 0.1312 0.600 0.1381 0.650 0.1447 0.700 0.1509 0.750 0.1566 0.800 0.1618 0.850 0.1666 0.900 0.1710 0.950 0.1752 1.000 0.1791 1.050 0.1830 1.100 0.1869 1.150 0.1910 1.200 0.1953 1.250 0.2002 1.300 0.2056 1.350 0.2118 1.400 0.2189 1.450 0.2269 1.500 0.2357 1.550 0.2449 1.600 0.2544 1.650 0.2636 1.700 0.2721 1.750 0.2799 1.800 0.2868 1.850 0.2927 1.900 0.2979 1.950 0.3025 2.000 0.3065 2.050 0.3100 2.100 0.3133 2.150 0.3164 2.200 0.3192 2.250 0.3219 2.300 0.3246 2.350 0.3271 2.400 0.3296 2.450 0.3320 2.500 0.3344 2.550 0.3368 2.600 0.3392 2.650 0.3416 2.700 0.3439 2.750 0.3463 2.800 0.3486 2.850 0.3510 2.900 0.3533 2.950 0.3556 3.000 0.3579 / 

% a=4
\color{RedOrange}
% N=100
 \plot -1.000 0.0450 -0.950 0.0464 -0.900 0.0477 -0.850 0.0491 -0.800 0.0505 -0.750 0.0519 -0.700 0.0532 -0.650 0.0546 -0.600 0.0559 -0.550 0.0572 -0.500 0.0585 -0.450 0.0598 -0.400 0.0611 -0.350 0.0624 -0.300 0.0637 -0.250 0.0651 -0.200 0.0665 -0.150 0.0681 -0.100 0.0698 -0.050 0.0717 0.000 0.0739 0.050 0.0765 0.100 0.0795 0.150 0.0832 0.200 0.0874 0.250 0.0924 0.300 0.0982 0.350 0.1046 0.400 0.1115 0.450 0.1187 0.500 0.1259 0.550 0.1328 0.600 0.1392 0.650 0.1451 0.700 0.1503 0.750 0.1551 0.800 0.1593 0.850 0.1633 0.900 0.1670 0.950 0.1707 1.000 0.1745 1.050 0.1785 1.100 0.1829 1.150 0.1881 1.200 0.1942 1.250 0.2015 1.300 0.2101 1.350 0.2200 1.400 0.2308 1.450 0.2419 1.500 0.2526 1.550 0.2623 1.600 0.2708 1.650 0.2779 1.700 0.2838 1.750 0.2888 1.800 0.2931 1.850 0.2968 1.900 0.3003 1.950 0.3035 2.000 0.3065 2.050 0.3095 2.100 0.3124 2.150 0.3153 2.200 0.3182 2.250 0.3211 2.300 0.3239 2.350 0.3268 2.400 0.3297 2.450 0.3325 2.500 0.3354 2.550 0.3382 2.600 0.3410 2.650 0.3438 2.700 0.3465 2.750 0.3492 2.800 0.3519 2.850 0.3546 2.900 0.3572 2.950 0.3597 3.000 0.3623 / 

% a=4
\color{Red}
% N=110
 \plot -1.000 0.0431 -0.950 0.0444 -0.900 0.0458 -0.850 0.0471 -0.800 0.0484 -0.750 0.0497 -0.700 0.0511 -0.650 0.0524 -0.600 0.0536 -0.550 0.0549 -0.500 0.0561 -0.450 0.0573 -0.400 0.0586 -0.350 0.0598 -0.300 0.0611 -0.250 0.0625 -0.200 0.0640 -0.150 0.0657 -0.100 0.0675 -0.050 0.0697 0.000 0.0724 0.050 0.0755 0.100 0.0792 0.150 0.0837 0.200 0.0889 0.250 0.0949 0.300 0.1014 0.350 0.1082 0.400 0.1151 0.450 0.1218 0.500 0.1280 0.550 0.1336 0.600 0.1386 0.650 0.1430 0.700 0.1470 0.750 0.1506 0.800 0.1541 0.850 0.1574 0.900 0.1609 0.950 0.1646 1.000 0.1688 1.050 0.1739 1.100 0.1801 1.150 0.1878 1.200 0.1973 1.250 0.2084 1.300 0.2207 1.350 0.2333 1.400 0.2451 1.450 0.2555 1.500 0.2643 1.550 0.2716 1.600 0.2777 1.650 0.2829 1.700 0.2875 1.750 0.2918 1.800 0.2957 1.850 0.2995 1.900 0.3031 1.950 0.3067 2.000 0.3102 2.050 0.3136 2.100 0.3169 2.150 0.3202 2.200 0.3234 2.250 0.3266 2.300 0.3297 2.350 0.3328 2.400 0.3359 2.450 0.3390 2.500 0.3420 2.550 0.3450 2.600 0.3480 2.650 0.3510 2.700 0.3539 2.750 0.3568 2.800 0.3596 2.850 0.3623 2.900 0.3649 2.950 0.3675 3.000 0.3699 / 

% a=4
\color{BrickRed}
% N=120
 \plot -1.000 0.0404 -0.950 0.0417 -0.900 0.0430 -0.850 0.0443 -0.800 0.0456 -0.750 0.0469 -0.700 0.0482 -0.650 0.0494 -0.600 0.0507 -0.550 0.0519 -0.500 0.0532 -0.450 0.0545 -0.400 0.0558 -0.350 0.0572 -0.300 0.0587 -0.250 0.0603 -0.200 0.0622 -0.150 0.0644 -0.100 0.0671 -0.050 0.0702 0.000 0.0740 0.050 0.0786 0.100 0.0838 0.150 0.0897 0.200 0.0960 0.250 0.1024 0.300 0.1087 0.350 0.1146 0.400 0.1199 0.450 0.1246 0.500 0.1287 0.550 0.1323 0.600 0.1355 0.650 0.1384 0.700 0.1411 0.750 0.1438 0.800 0.1466 0.850 0.1496 0.900 0.1531 0.950 0.1572 1.000 0.1625 1.050 0.1694 1.100 0.1787 1.150 0.1907 1.200 0.2053 1.250 0.2213 1.300 0.2369 1.350 0.2505 1.400 0.2615 1.450 0.2700 1.500 0.2767 1.550 0.2822 1.600 0.2869 1.650 0.2910 1.700 0.2949 1.750 0.2986 1.800 0.3022 1.850 0.3058 1.900 0.3093 1.950 0.3129 2.000 0.3165 2.050 0.3201 2.100 0.3238 2.150 0.3275 2.200 0.3311 2.250 0.3347 2.300 0.3382 2.350 0.3416 2.400 0.3449 2.450 0.3480 2.500 0.3510 2.550 0.3539 2.600 0.3566 2.650 0.3591 2.700 0.3615 2.750 0.3637 2.800 0.3658 2.850 0.3678 2.900 0.3697 2.950 0.3714 3.000 0.3731 / 

% a=4
\color{Bittersweet}
% N=130
 \plot -1.000 0.0365 -0.950 0.0378 -0.900 0.0391 -0.850 0.0405 -0.800 0.0418 -0.750 0.0432 -0.700 0.0446 -0.650 0.0459 -0.600 0.0472 -0.550 0.0486 -0.500 0.0500 -0.450 0.0514 -0.400 0.0529 -0.350 0.0546 -0.300 0.0565 -0.250 0.0587 -0.200 0.0613 -0.150 0.0646 -0.100 0.0685 -0.050 0.0731 0.000 0.0785 0.050 0.0845 0.100 0.0908 0.150 0.0970 0.200 0.1030 0.250 0.1083 0.300 0.1129 0.350 0.1168 0.400 0.1201 0.450 0.1229 0.500 0.1254 0.550 0.1276 0.600 0.1297 0.650 0.1318 0.700 0.1340 0.750 0.1363 0.800 0.1389 0.850 0.1421 0.900 0.1462 0.950 0.1519 1.000 0.1601 1.050 0.1721 1.100 0.1884 1.150 0.2080 1.200 0.2278 1.250 0.2447 1.300 0.2575 1.350 0.2667 1.400 0.2736 1.450 0.2790 1.500 0.2838 1.550 0.2882 1.600 0.2925 1.650 0.2967 1.700 0.3009 1.750 0.3051 1.800 0.3092 1.850 0.3134 1.900 0.3174 1.950 0.3213 2.000 0.3251 2.050 0.3288 2.100 0.3322 2.150 0.3354 2.200 0.3385 2.250 0.3413 2.300 0.3439 2.350 0.3464 2.400 0.3486 2.450 0.3508 2.500 0.3528 2.550 0.3546 2.600 0.3564 2.650 0.3581 2.700 0.3598 2.750 0.3613 2.800 0.3629 2.850 0.3644 2.900 0.3658 2.950 0.3673 3.000 0.3687 / 

% a=4
\color{Maroon}
% N=140
 \plot -1.000 0.0296 -0.950 0.0307 -0.900 0.0319 -0.850 0.0332 -0.800 0.0346 -0.750 0.0360 -0.700 0.0375 -0.650 0.0390 -0.600 0.0406 -0.550 0.0422 -0.500 0.0439 -0.450 0.0456 -0.400 0.0475 -0.350 0.0496 -0.300 0.0520 -0.250 0.0549 -0.200 0.0583 -0.150 0.0624 -0.100 0.0674 -0.050 0.0731 0.000 0.0794 0.050 0.0860 0.100 0.0925 0.150 0.0984 0.200 0.1035 0.250 0.1077 0.300 0.1112 0.350 0.1141 0.400 0.1165 0.450 0.1185 0.500 0.1204 0.550 0.1222 0.600 0.1240 0.650 0.1259 0.700 0.1281 0.750 0.1306 0.800 0.1337 0.850 0.1379 0.900 0.1440 0.950 0.1534 1.000 0.1675 1.050 0.1871 1.100 0.2099 1.150 0.2314 1.200 0.2483 1.250 0.2603 1.300 0.2689 1.350 0.2756 1.400 0.2812 1.450 0.2863 1.500 0.2910 1.550 0.2956 1.600 0.3000 1.650 0.3042 1.700 0.3083 1.750 0.3123 1.800 0.3160 1.850 0.3195 1.900 0.3228 1.950 0.3259 2.000 0.3287 2.050 0.3314 2.100 0.3339 2.150 0.3361 2.200 0.3383 2.250 0.3403 2.300 0.3421 2.350 0.3439 2.400 0.3456 2.450 0.3473 2.500 0.3489 2.550 0.3504 2.600 0.3520 2.650 0.3535 2.700 0.3550 2.750 0.3566 2.800 0.3581 2.850 0.3597 2.900 0.3613 2.950 0.3630 3.000 0.3648 / 

% a=4
\color{Mahogany}
% N=150
 \plot -1.000 0.0256 -0.950 0.0263 -0.900 0.0271 -0.850 0.0280 -0.800 0.0290 -0.750 0.0300 -0.700 0.0312 -0.650 0.0325 -0.600 0.0339 -0.550 0.0354 -0.500 0.0371 -0.450 0.0389 -0.400 0.0409 -0.350 0.0432 -0.300 0.0458 -0.250 0.0489 -0.200 0.0526 -0.150 0.0571 -0.100 0.0625 -0.050 0.0687 0.000 0.0754 0.050 0.0823 0.100 0.0889 0.150 0.0948 0.200 0.0997 0.250 0.1038 0.300 0.1070 0.350 0.1097 0.400 0.1119 0.450 0.1138 0.500 0.1156 0.550 0.1175 0.600 0.1194 0.650 0.1216 0.700 0.1241 0.750 0.1274 0.800 0.1317 0.850 0.1380 0.900 0.1477 0.950 0.1627 1.000 0.1841 1.050 0.2091 1.100 0.2322 1.150 0.2497 1.200 0.2619 1.250 0.2704 1.300 0.2770 1.350 0.2825 1.400 0.2874 1.450 0.2920 1.500 0.2963 1.550 0.3004 1.600 0.3042 1.650 0.3078 1.700 0.3111 1.750 0.3142 1.800 0.3171 1.850 0.3197 1.900 0.3222 1.950 0.3244 2.000 0.3265 2.050 0.3286 2.100 0.3305 2.150 0.3324 2.200 0.3343 2.250 0.3362 2.300 0.3382 2.350 0.3403 2.400 0.3425 2.450 0.3449 2.500 0.3474 2.550 0.3502 2.600 0.3532 2.650 0.3564 2.700 0.3598 2.750 0.3632 2.800 0.3667 2.850 0.3700 2.900 0.3732 2.950 0.3761 3.000 0.3788 / 

% a=4
\color{RawSienna}
% N=160
 \plot -1.000 0.0236 -0.950 0.0240 -0.900 0.0244 -0.850 0.0250 -0.800 0.0256 -0.750 0.0262 -0.700 0.0270 -0.650 0.0279 -0.600 0.0288 -0.550 0.0300 -0.500 0.0313 -0.450 0.0327 -0.400 0.0345 -0.350 0.0365 -0.300 0.0390 -0.250 0.0420 -0.200 0.0457 -0.150 0.0502 -0.100 0.0557 -0.050 0.0621 0.000 0.0692 0.050 0.0765 0.100 0.0834 0.150 0.0896 0.200 0.0947 0.250 0.0989 0.300 0.1022 0.350 0.1048 0.400 0.1071 0.450 0.1091 0.500 0.1110 0.550 0.1130 0.600 0.1153 0.650 0.1179 0.700 0.1212 0.750 0.1255 0.800 0.1317 0.850 0.1412 0.900 0.1563 0.950 0.1785 1.000 0.2055 1.050 0.2304 1.100 0.2487 1.150 0.2608 1.200 0.2690 1.250 0.2752 1.300 0.2804 1.350 0.2850 1.400 0.2892 1.450 0.2932 1.500 0.2969 1.550 0.3003 1.600 0.3035 1.650 0.3066 1.700 0.3095 1.750 0.3123 1.800 0.3152 1.850 0.3182 1.900 0.3213 1.950 0.3246 2.000 0.3282 2.050 0.3321 2.100 0.3362 2.150 0.3405 2.200 0.3447 2.250 0.3488 2.300 0.3526 2.350 0.3560 2.400 0.3590 2.450 0.3616 2.500 0.3638 2.550 0.3657 2.600 0.3673 2.650 0.3687 2.700 0.3700 2.750 0.3711 2.800 0.3721 2.850 0.3731 2.900 0.3740 2.950 0.3749 3.000 0.3758 / 

% a=4
\color{Brown}
% N=170
 \plot -1.000 0.0219 -0.950 0.0222 -0.900 0.0225 -0.850 0.0229 -0.800 0.0233 -0.750 0.0237 -0.700 0.0242 -0.650 0.0248 -0.600 0.0254 -0.550 0.0262 -0.500 0.0271 -0.450 0.0282 -0.400 0.0294 -0.350 0.0310 -0.300 0.0330 -0.250 0.0355 -0.200 0.0386 -0.150 0.0426 -0.100 0.0476 -0.050 0.0537 0.000 0.0607 0.050 0.0682 0.100 0.0756 0.150 0.0823 0.200 0.0880 0.250 0.0926 0.300 0.0963 0.350 0.0992 0.400 0.1017 0.450 0.1040 0.500 0.1062 0.550 0.1085 0.600 0.1111 0.650 0.1141 0.700 0.1181 0.750 0.1236 0.800 0.1321 0.850 0.1460 0.900 0.1680 0.950 0.1968 1.000 0.2244 1.050 0.2443 1.100 0.2568 1.150 0.2649 1.200 0.2710 1.250 0.2762 1.300 0.2809 1.350 0.2854 1.400 0.2899 1.450 0.2943 1.500 0.2989 1.550 0.3037 1.600 0.3086 1.650 0.3138 1.700 0.3190 1.750 0.3242 1.800 0.3290 1.850 0.3334 1.900 0.3372 1.950 0.3405 2.000 0.3433 2.050 0.3455 2.100 0.3475 2.150 0.3491 2.200 0.3505 2.250 0.3517 2.300 0.3528 2.350 0.3539 2.400 0.3549 2.450 0.3558 2.500 0.3568 2.550 0.3578 2.600 0.3587 2.650 0.3597 2.700 0.3608 2.750 0.3618 2.800 0.3629 2.850 0.3641 2.900 0.3653 2.950 0.3665 3.000 0.3678 / 

% a=4
\color{Sepia}
% N=180
 \plot -1.000 0.0211 -0.950 0.0214 -0.900 0.0217 -0.850 0.0220 -0.800 0.0224 -0.750 0.0228 -0.700 0.0233 -0.650 0.0238 -0.600 0.0244 -0.550 0.0251 -0.500 0.0259 -0.450 0.0268 -0.400 0.0280 -0.350 0.0293 -0.300 0.0310 -0.250 0.0330 -0.200 0.0355 -0.150 0.0387 -0.100 0.0428 -0.050 0.0477 0.000 0.0537 0.050 0.0603 0.100 0.0673 0.150 0.0741 0.200 0.0802 0.250 0.0854 0.300 0.0897 0.350 0.0932 0.400 0.0961 0.450 0.0987 0.500 0.1011 0.550 0.1036 0.600 0.1064 0.650 0.1097 0.700 0.1141 0.750 0.1207 0.800 0.1317 0.850 0.1509 0.900 0.1802 0.950 0.2122 1.000 0.2364 1.050 0.2515 1.100 0.2611 1.150 0.2686 1.200 0.2754 1.250 0.2821 1.300 0.2890 1.350 0.2959 1.400 0.3026 1.450 0.3089 1.500 0.3144 1.550 0.3192 1.600 0.3231 1.650 0.3263 1.700 0.3289 1.750 0.3309 1.800 0.3327 1.850 0.3341 1.900 0.3354 1.950 0.3366 2.000 0.3377 2.050 0.3388 2.100 0.3398 2.150 0.3409 2.200 0.3420 2.250 0.3432 2.300 0.3443 2.350 0.3456 2.400 0.3469 2.450 0.3482 2.500 0.3497 2.550 0.3511 2.600 0.3526 2.650 0.3542 2.700 0.3558 2.750 0.3574 2.800 0.3590 2.850 0.3606 2.900 0.3623 2.950 0.3639 3.000 0.3655 / 

% a=4
\color{Black}
% N=190
 \plot -1.000 0.0203 -0.950 0.0205 -0.900 0.0208 -0.850 0.0211 -0.800 0.0215 -0.750 0.0218 -0.700 0.0223 -0.650 0.0228 -0.600 0.0234 -0.550 0.0241 -0.500 0.0249 -0.450 0.0258 -0.400 0.0268 -0.350 0.0281 -0.300 0.0295 -0.250 0.0313 -0.200 0.0334 -0.150 0.0359 -0.100 0.0391 -0.050 0.0430 0.000 0.0477 0.050 0.0532 0.100 0.0594 0.150 0.0659 0.200 0.0723 0.250 0.0780 0.300 0.0830 0.350 0.0872 0.400 0.0907 0.450 0.0937 0.500 0.0965 0.550 0.0992 0.600 0.1022 0.650 0.1058 0.700 0.1106 0.750 0.1181 0.800 0.1318 0.850 0.1566 0.900 0.1917 0.950 0.2249 1.000 0.2475 1.050 0.2623 1.100 0.2735 1.150 0.2832 1.200 0.2916 1.250 0.2987 1.300 0.3044 1.350 0.3088 1.400 0.3122 1.450 0.3149 1.500 0.3170 1.550 0.3187 1.600 0.3202 1.650 0.3215 1.700 0.3228 1.750 0.3240 1.800 0.3252 1.850 0.3265 1.900 0.3278 1.950 0.3291 2.000 0.3305 2.050 0.3320 2.100 0.3336 2.150 0.3352 2.200 0.3369 2.250 0.3387 2.300 0.3405 2.350 0.3423 2.400 0.3442 2.450 0.3461 2.500 0.3480 2.550 0.3499 2.600 0.3518 2.650 0.3537 2.700 0.3556 2.750 0.3575 2.800 0.3595 2.850 0.3616 2.900 0.3637 2.950 0.3659 3.000 0.3682 / 

% a=4
\color{Blue}
% N=200
 \plot -1.000 0.0198 -0.950 0.0200 -0.900 0.0203 -0.850 0.0206 -0.800 0.0209 -0.750 0.0212 -0.700 0.0216 -0.650 0.0221 -0.600 0.0226 -0.550 0.0232 -0.500 0.0239 -0.450 0.0246 -0.400 0.0255 -0.350 0.0266 -0.300 0.0278 -0.250 0.0292 -0.200 0.0308 -0.150 0.0328 -0.100 0.0352 -0.050 0.0381 0.000 0.0416 0.050 0.0460 0.100 0.0513 0.150 0.0572 0.200 0.0635 0.250 0.0698 0.300 0.0757 0.350 0.0808 0.400 0.0852 0.450 0.0891 0.500 0.0925 0.550 0.0959 0.600 0.0994 0.650 0.1035 0.700 0.1091 0.750 0.1180 0.800 0.1349 0.850 0.1664 0.900 0.2092 0.950 0.2453 1.000 0.2674 1.050 0.2806 1.100 0.2890 1.150 0.2948 1.200 0.2989 1.250 0.3019 1.300 0.3043 1.350 0.3062 1.400 0.3079 1.450 0.3094 1.500 0.3109 1.550 0.3125 1.600 0.3140 1.650 0.3156 1.700 0.3173 1.750 0.3191 1.800 0.3209 1.850 0.3228 1.900 0.3248 1.950 0.3268 2.000 0.3288 2.050 0.3309 2.100 0.3329 2.150 0.3350 2.200 0.3370 2.250 0.3391 2.300 0.3412 2.350 0.3434 2.400 0.3456 2.450 0.3479 2.500 0.3503 2.550 0.3529 2.600 0.3555 2.650 0.3582 2.700 0.3609 2.750 0.3637 2.800 0.3664 2.850 0.3690 2.900 0.3714 2.950 0.3738 3.000 0.3759 / 


\color{black}
\setsolid

\normalcolor

\put {$a=4$} at 0.5 0.3
\put {O} at 0 0 

\multiput {} at -1 -0.1 3 0.4  /
\color{black}
\setplotarea x from -1 to 3, y from -0.1 to 0.4
\axis top /
\axis right /
\axis right shiftedto x=0 /
\axis bottom  /
\axis bottom
 shiftedto y=0 
 label {{\vspace{6mm} \hspace{3cm} $\log y$}}
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {} {} {1} {2} {} / quantity 5 /
\axis left 
 label {{$H_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-0.1} {0} {0.1} {0.2} {0.3} {} / quantity 6 /
\normalcolor


%% Sixth figure
\setcoordinatesystem units <45pt,130pt> point at -6 1.05
\setcoordinatesystem units <40pt,340pt>
\setlinear
\normalcolor
\setplotarea x from -1 to 3,  y from -0.1 to 0.4

\setplotsymbol ({$\cdot$})

%%Height
% a=5
\color{Yellow}
% N=40
 \plot -1.000 0.0630 -0.950 0.0642 -0.900 0.0654 -0.850 0.0667 -0.800 0.0680 -0.750 0.0693 -0.700 0.0707 -0.650 0.0721 -0.600 0.0736 -0.550 0.0750 -0.500 0.0766 -0.450 0.0782 -0.400 0.0798 -0.350 0.0815 -0.300 0.0832 -0.250 0.0850 -0.200 0.0868 -0.150 0.0887 -0.100 0.0907 -0.050 0.0927 0.000 0.0948 0.050 0.0970 0.100 0.0993 0.150 0.1016 0.200 0.1040 0.250 0.1065 0.300 0.1091 0.350 0.1118 0.400 0.1146 0.450 0.1175 0.500 0.1205 0.550 0.1235 0.600 0.1267 0.650 0.1300 0.700 0.1334 0.750 0.1369 0.800 0.1405 0.850 0.1442 0.900 0.1480 0.950 0.1519 1.000 0.1558 1.050 0.1599 1.100 0.1640 1.150 0.1683 1.200 0.1725 1.250 0.1769 1.300 0.1813 1.350 0.1858 1.400 0.1903 1.450 0.1949 1.500 0.1995 1.550 0.2042 1.600 0.2088 1.650 0.2135 1.700 0.2182 1.750 0.2229 1.800 0.2276 1.850 0.2323 1.900 0.2369 1.950 0.2416 2.000 0.2462 2.050 0.2507 2.100 0.2552 2.150 0.2596 2.200 0.2639 2.250 0.2681 2.300 0.2723 2.350 0.2764 2.400 0.2804 2.450 0.2843 2.500 0.2880 2.550 0.2917 2.600 0.2953 2.650 0.2988 2.700 0.3022 2.750 0.3055 2.800 0.3087 2.850 0.3118 2.900 0.3149 2.950 0.3178 3.000 0.3207 / 

% a=5
\color{Goldenrod}
% N=50
 \plot -1.000 0.0624 -0.950 0.0637 -0.900 0.0650 -0.850 0.0663 -0.800 0.0676 -0.750 0.0690 -0.700 0.0704 -0.650 0.0719 -0.600 0.0734 -0.550 0.0749 -0.500 0.0764 -0.450 0.0780 -0.400 0.0796 -0.350 0.0812 -0.300 0.0829 -0.250 0.0846 -0.200 0.0864 -0.150 0.0882 -0.100 0.0900 -0.050 0.0919 0.000 0.0939 0.050 0.0959 0.100 0.0980 0.150 0.1001 0.200 0.1023 0.250 0.1046 0.300 0.1069 0.350 0.1094 0.400 0.1119 0.450 0.1146 0.500 0.1173 0.550 0.1201 0.600 0.1231 0.650 0.1262 0.700 0.1294 0.750 0.1327 0.800 0.1362 0.850 0.1398 0.900 0.1435 0.950 0.1474 1.000 0.1514 1.050 0.1555 1.100 0.1598 1.150 0.1642 1.200 0.1688 1.250 0.1734 1.300 0.1782 1.350 0.1831 1.400 0.1881 1.450 0.1931 1.500 0.1983 1.550 0.2035 1.600 0.2088 1.650 0.2141 1.700 0.2195 1.750 0.2249 1.800 0.2303 1.850 0.2357 1.900 0.2410 1.950 0.2463 2.000 0.2516 2.050 0.2567 2.100 0.2618 2.150 0.2667 2.200 0.2715 2.250 0.2762 2.300 0.2807 2.350 0.2851 2.400 0.2893 2.450 0.2934 2.500 0.2973 2.550 0.3011 2.600 0.3047 2.650 0.3083 2.700 0.3116 2.750 0.3149 2.800 0.3181 2.850 0.3212 2.900 0.3241 2.950 0.3270 3.000 0.3298 / 

% a=5
\color{Dandelion}
% N=60
 \plot -1.000 0.0590 -0.950 0.0604 -0.900 0.0618 -0.850 0.0632 -0.800 0.0647 -0.750 0.0661 -0.700 0.0676 -0.650 0.0691 -0.600 0.0706 -0.550 0.0722 -0.500 0.0737 -0.450 0.0752 -0.400 0.0768 -0.350 0.0784 -0.300 0.0799 -0.250 0.0815 -0.200 0.0831 -0.150 0.0848 -0.100 0.0864 -0.050 0.0881 0.000 0.0898 0.050 0.0916 0.100 0.0934 0.150 0.0952 0.200 0.0972 0.250 0.0992 0.300 0.1013 0.350 0.1035 0.400 0.1058 0.450 0.1082 0.500 0.1108 0.550 0.1136 0.600 0.1166 0.650 0.1197 0.700 0.1231 0.750 0.1267 0.800 0.1305 0.850 0.1346 0.900 0.1389 0.950 0.1435 1.000 0.1482 1.050 0.1532 1.100 0.1583 1.150 0.1636 1.200 0.1689 1.250 0.1744 1.300 0.1798 1.350 0.1853 1.400 0.1908 1.450 0.1963 1.500 0.2018 1.550 0.2072 1.600 0.2127 1.650 0.2182 1.700 0.2237 1.750 0.2293 1.800 0.2349 1.850 0.2405 1.900 0.2461 1.950 0.2518 2.000 0.2574 2.050 0.2630 2.100 0.2685 2.150 0.2739 2.200 0.2791 2.250 0.2842 2.300 0.2890 2.350 0.2937 2.400 0.2982 2.450 0.3025 2.500 0.3066 2.550 0.3105 2.600 0.3142 2.650 0.3178 2.700 0.3213 2.750 0.3245 2.800 0.3277 2.850 0.3308 2.900 0.3337 2.950 0.3366 3.000 0.3393 / 

% a=5
\color{YellowOrange}
% N=70
 \plot -1.000 0.0527 -0.950 0.0541 -0.900 0.0555 -0.850 0.0570 -0.800 0.0585 -0.750 0.0601 -0.700 0.0616 -0.650 0.0632 -0.600 0.0648 -0.550 0.0664 -0.500 0.0681 -0.450 0.0697 -0.400 0.0713 -0.350 0.0729 -0.300 0.0745 -0.250 0.0761 -0.200 0.0777 -0.150 0.0793 -0.100 0.0809 -0.050 0.0825 0.000 0.0841 0.050 0.0858 0.100 0.0875 0.150 0.0893 0.200 0.0912 0.250 0.0932 0.300 0.0953 0.350 0.0976 0.400 0.1001 0.450 0.1028 0.500 0.1058 0.550 0.1091 0.600 0.1127 0.650 0.1167 0.700 0.1210 0.750 0.1257 0.800 0.1307 0.850 0.1360 0.900 0.1416 0.950 0.1473 1.000 0.1531 1.050 0.1589 1.100 0.1647 1.150 0.1703 1.200 0.1757 1.250 0.1809 1.300 0.1860 1.350 0.1909 1.400 0.1956 1.450 0.2003 1.500 0.2049 1.550 0.2095 1.600 0.2141 1.650 0.2189 1.700 0.2239 1.750 0.2290 1.800 0.2345 1.850 0.2402 1.900 0.2463 1.950 0.2526 2.000 0.2591 2.050 0.2658 2.100 0.2725 2.150 0.2791 2.200 0.2856 2.250 0.2917 2.300 0.2975 2.350 0.3030 2.400 0.3080 2.450 0.3126 2.500 0.3168 2.550 0.3207 2.600 0.3243 2.650 0.3277 2.700 0.3308 2.750 0.3337 2.800 0.3365 2.850 0.3391 2.900 0.3417 2.950 0.3441 3.000 0.3465 / 

% a=5
\color{Orange}
% N=80
 \plot -1.000 0.0469 -0.950 0.0481 -0.900 0.0493 -0.850 0.0506 -0.800 0.0520 -0.750 0.0534 -0.700 0.0548 -0.650 0.0563 -0.600 0.0578 -0.550 0.0593 -0.500 0.0609 -0.450 0.0624 -0.400 0.0640 -0.350 0.0656 -0.300 0.0671 -0.250 0.0687 -0.200 0.0702 -0.150 0.0718 -0.100 0.0733 -0.050 0.0749 0.000 0.0765 0.050 0.0782 0.100 0.0799 0.150 0.0817 0.200 0.0837 0.250 0.0858 0.300 0.0882 0.350 0.0908 0.400 0.0937 0.450 0.0970 0.500 0.1008 0.550 0.1050 0.600 0.1098 0.650 0.1151 0.700 0.1209 0.750 0.1271 0.800 0.1336 0.850 0.1402 0.900 0.1469 0.950 0.1533 1.000 0.1595 1.050 0.1654 1.100 0.1708 1.150 0.1759 1.200 0.1806 1.250 0.1850 1.300 0.1892 1.350 0.1931 1.400 0.1970 1.450 0.2009 1.500 0.2047 1.550 0.2088 1.600 0.2130 1.650 0.2177 1.700 0.2227 1.750 0.2283 1.800 0.2346 1.850 0.2414 1.900 0.2489 1.950 0.2568 2.000 0.2650 2.050 0.2732 2.100 0.2812 2.150 0.2887 2.200 0.2956 2.250 0.3019 2.300 0.3075 2.350 0.3125 2.400 0.3170 2.450 0.3210 2.500 0.3246 2.550 0.3280 2.600 0.3311 2.650 0.3340 2.700 0.3367 2.750 0.3394 2.800 0.3419 2.850 0.3444 2.900 0.3468 2.950 0.3492 3.000 0.3515 / 

% a=5
\color{BurntOrange}
% N=90
 \plot -1.000 0.0412 -0.950 0.0422 -0.900 0.0434 -0.850 0.0446 -0.800 0.0458 -0.750 0.0471 -0.700 0.0485 -0.650 0.0498 -0.600 0.0512 -0.550 0.0527 -0.500 0.0541 -0.450 0.0556 -0.400 0.0571 -0.350 0.0586 -0.300 0.0601 -0.250 0.0616 -0.200 0.0630 -0.150 0.0645 -0.100 0.0660 -0.050 0.0676 0.000 0.0692 0.050 0.0708 0.100 0.0725 0.150 0.0744 0.200 0.0765 0.250 0.0788 0.300 0.0815 0.350 0.0845 0.400 0.0881 0.450 0.0922 0.500 0.0969 0.550 0.1024 0.600 0.1085 0.650 0.1152 0.700 0.1223 0.750 0.1296 0.800 0.1369 0.850 0.1438 0.900 0.1503 0.950 0.1563 1.000 0.1617 1.050 0.1666 1.100 0.1710 1.150 0.1751 1.200 0.1789 1.250 0.1824 1.300 0.1859 1.350 0.1893 1.400 0.1929 1.450 0.1967 1.500 0.2009 1.550 0.2057 1.600 0.2112 1.650 0.2176 1.700 0.2252 1.750 0.2338 1.800 0.2433 1.850 0.2534 1.900 0.2636 1.950 0.2733 2.000 0.2822 2.050 0.2900 2.100 0.2967 2.150 0.3025 2.200 0.3074 2.250 0.3116 2.300 0.3153 2.350 0.3187 2.400 0.3218 2.450 0.3247 2.500 0.3275 2.550 0.3303 2.600 0.3329 2.650 0.3355 2.700 0.3381 2.750 0.3407 2.800 0.3433 2.850 0.3459 2.900 0.3484 2.950 0.3510 3.000 0.3535 / 

% a=5
\color{RedOrange}
% N=100
 \plot -1.000 0.0365 -0.950 0.0376 -0.900 0.0388 -0.850 0.0400 -0.800 0.0413 -0.750 0.0426 -0.700 0.0440 -0.650 0.0454 -0.600 0.0468 -0.550 0.0483 -0.500 0.0498 -0.450 0.0513 -0.400 0.0528 -0.350 0.0543 -0.300 0.0558 -0.250 0.0573 -0.200 0.0588 -0.150 0.0603 -0.100 0.0619 -0.050 0.0634 0.000 0.0651 0.050 0.0668 0.100 0.0688 0.150 0.0709 0.200 0.0733 0.250 0.0760 0.300 0.0792 0.350 0.0830 0.400 0.0874 0.450 0.0924 0.500 0.0981 0.550 0.1044 0.600 0.1112 0.650 0.1181 0.700 0.1250 0.750 0.1316 0.800 0.1378 0.850 0.1436 0.900 0.1487 0.950 0.1534 1.000 0.1577 1.050 0.1616 1.100 0.1652 1.150 0.1687 1.200 0.1722 1.250 0.1757 1.300 0.1795 1.350 0.1836 1.400 0.1884 1.450 0.1940 1.500 0.2009 1.550 0.2092 1.600 0.2189 1.650 0.2299 1.700 0.2415 1.750 0.2530 1.800 0.2635 1.850 0.2728 1.900 0.2806 1.950 0.2871 2.000 0.2925 2.050 0.2971 2.100 0.3012 2.150 0.3050 2.200 0.3085 2.250 0.3119 2.300 0.3153 2.350 0.3185 2.400 0.3218 2.450 0.3251 2.500 0.3283 2.550 0.3315 2.600 0.3347 2.650 0.3379 2.700 0.3410 2.750 0.3440 2.800 0.3470 2.850 0.3500 2.900 0.3528 2.950 0.3557 3.000 0.3584 / 

% a=5
\color{Red}
% N=110
 \plot -1.000 0.0340 -0.950 0.0351 -0.900 0.0362 -0.850 0.0373 -0.800 0.0386 -0.750 0.0399 -0.700 0.0412 -0.650 0.0426 -0.600 0.0441 -0.550 0.0455 -0.500 0.0470 -0.450 0.0485 -0.400 0.0500 -0.350 0.0516 -0.300 0.0531 -0.250 0.0546 -0.200 0.0561 -0.150 0.0577 -0.100 0.0593 -0.050 0.0609 0.000 0.0627 0.050 0.0647 0.100 0.0669 0.150 0.0694 0.200 0.0723 0.250 0.0757 0.300 0.0796 0.350 0.0843 0.400 0.0896 0.450 0.0954 0.500 0.1018 0.550 0.1083 0.600 0.1148 0.650 0.1211 0.700 0.1269 0.750 0.1322 0.800 0.1370 0.850 0.1413 0.900 0.1452 0.950 0.1487 1.000 0.1521 1.050 0.1553 1.100 0.1585 1.150 0.1618 1.200 0.1653 1.250 0.1693 1.300 0.1740 1.350 0.1797 1.400 0.1869 1.450 0.1960 1.500 0.2070 1.550 0.2197 1.600 0.2333 1.650 0.2465 1.700 0.2584 1.750 0.2686 1.800 0.2769 1.850 0.2839 1.900 0.2897 1.950 0.2948 2.000 0.2994 2.050 0.3036 2.100 0.3076 2.150 0.3114 2.200 0.3151 2.250 0.3186 2.300 0.3221 2.350 0.3255 2.400 0.3289 2.450 0.3322 2.500 0.3355 2.550 0.3388 2.600 0.3420 2.650 0.3453 2.700 0.3485 2.750 0.3516 2.800 0.3547 2.850 0.3577 2.900 0.3606 2.950 0.3634 3.000 0.3661 / 

% a=5
\color{BrickRed}
% N=120
 \plot -1.000 0.0313 -0.950 0.0322 -0.900 0.0332 -0.850 0.0343 -0.800 0.0354 -0.750 0.0366 -0.700 0.0379 -0.650 0.0392 -0.600 0.0406 -0.550 0.0420 -0.500 0.0434 -0.450 0.0448 -0.400 0.0463 -0.350 0.0478 -0.300 0.0493 -0.250 0.0509 -0.200 0.0525 -0.150 0.0541 -0.100 0.0559 -0.050 0.0578 0.000 0.0600 0.050 0.0625 0.100 0.0654 0.150 0.0688 0.200 0.0728 0.250 0.0775 0.300 0.0829 0.350 0.0889 0.400 0.0952 0.450 0.1016 0.500 0.1078 0.550 0.1136 0.600 0.1187 0.650 0.1233 0.700 0.1273 0.750 0.1308 0.800 0.1339 0.850 0.1368 0.900 0.1395 0.950 0.1421 1.000 0.1448 1.050 0.1476 1.100 0.1506 1.150 0.1540 1.200 0.1581 1.250 0.1633 1.300 0.1703 1.350 0.1797 1.400 0.1924 1.450 0.2082 1.500 0.2259 1.550 0.2430 1.600 0.2577 1.650 0.2692 1.700 0.2778 1.750 0.2844 1.800 0.2897 1.850 0.2942 1.900 0.2983 1.950 0.3021 2.000 0.3059 2.050 0.3096 2.100 0.3134 2.150 0.3173 2.200 0.3212 2.250 0.3252 2.300 0.3291 2.350 0.3331 2.400 0.3369 2.450 0.3407 2.500 0.3443 2.550 0.3478 2.600 0.3510 2.650 0.3541 2.700 0.3570 2.750 0.3597 2.800 0.3622 2.850 0.3645 2.900 0.3667 2.950 0.3688 3.000 0.3707 / 

% a=5
\color{Bittersweet}
% N=130
 \plot -1.000 0.0266 -0.950 0.0274 -0.900 0.0282 -0.850 0.0291 -0.800 0.0301 -0.750 0.0312 -0.700 0.0324 -0.650 0.0336 -0.600 0.0350 -0.550 0.0364 -0.500 0.0379 -0.450 0.0394 -0.400 0.0410 -0.350 0.0426 -0.300 0.0443 -0.250 0.0460 -0.200 0.0478 -0.150 0.0497 -0.100 0.0518 -0.050 0.0541 0.000 0.0568 0.050 0.0599 0.100 0.0636 0.150 0.0679 0.200 0.0731 0.250 0.0789 0.300 0.0853 0.350 0.0919 0.400 0.0983 0.450 0.1042 0.500 0.1095 0.550 0.1140 0.600 0.1178 0.650 0.1210 0.700 0.1237 0.750 0.1262 0.800 0.1284 0.850 0.1306 0.900 0.1328 0.950 0.1351 1.000 0.1377 1.050 0.1405 1.100 0.1440 1.150 0.1485 1.200 0.1548 1.250 0.1639 1.300 0.1770 1.350 0.1947 1.400 0.2154 1.450 0.2357 1.500 0.2523 1.550 0.2646 1.600 0.2733 1.650 0.2799 1.700 0.2854 1.750 0.2902 1.800 0.2948 1.850 0.2994 1.900 0.3039 1.950 0.3085 2.000 0.3131 2.050 0.3176 2.100 0.3220 2.150 0.3262 2.200 0.3303 2.250 0.3340 2.300 0.3375 2.350 0.3408 2.400 0.3438 2.450 0.3465 2.500 0.3491 2.550 0.3514 2.600 0.3536 2.650 0.3556 2.700 0.3575 2.750 0.3593 2.800 0.3610 2.850 0.3627 2.900 0.3643 2.950 0.3659 3.000 0.3674 / 

% a=5
\color{Maroon}
% N=140
 \plot -1.000 0.0232 -0.950 0.0236 -0.900 0.0241 -0.850 0.0246 -0.800 0.0252 -0.750 0.0259 -0.700 0.0267 -0.650 0.0275 -0.600 0.0285 -0.550 0.0296 -0.500 0.0307 -0.450 0.0320 -0.400 0.0334 -0.350 0.0350 -0.300 0.0367 -0.250 0.0385 -0.200 0.0404 -0.150 0.0425 -0.100 0.0448 -0.050 0.0473 0.000 0.0502 0.050 0.0535 0.100 0.0574 0.150 0.0620 0.200 0.0674 0.250 0.0736 0.300 0.0803 0.350 0.0872 0.400 0.0938 0.450 0.0998 0.500 0.1050 0.550 0.1094 0.600 0.1130 0.650 0.1159 0.700 0.1185 0.750 0.1207 0.800 0.1229 0.850 0.1250 0.900 0.1273 0.950 0.1298 1.000 0.1328 1.050 0.1364 1.100 0.1413 1.150 0.1482 1.200 0.1584 1.250 0.1736 1.300 0.1940 1.350 0.2170 1.400 0.2382 1.450 0.2546 1.500 0.2664 1.550 0.2750 1.600 0.2818 1.650 0.2877 1.700 0.2931 1.750 0.2982 1.800 0.3031 1.850 0.3078 1.900 0.3123 1.950 0.3166 2.000 0.3205 2.050 0.3242 2.100 0.3276 2.150 0.3307 2.200 0.3335 2.250 0.3361 2.300 0.3385 2.350 0.3408 2.400 0.3429 2.450 0.3448 2.500 0.3467 2.550 0.3485 2.600 0.3502 2.650 0.3518 2.700 0.3535 2.750 0.3551 2.800 0.3567 2.850 0.3584 2.900 0.3600 2.950 0.3617 3.000 0.3635 / 

% a=5
\color{Mahogany}
% N=150
 \plot -1.000 0.0222 -0.950 0.0224 -0.900 0.0228 -0.850 0.0231 -0.800 0.0235 -0.750 0.0239 -0.700 0.0244 -0.650 0.0250 -0.600 0.0256 -0.550 0.0263 -0.500 0.0271 -0.450 0.0280 -0.400 0.0290 -0.350 0.0301 -0.300 0.0314 -0.250 0.0329 -0.200 0.0345 -0.150 0.0364 -0.100 0.0385 -0.050 0.0408 0.000 0.0435 0.050 0.0465 0.100 0.0501 0.150 0.0543 0.200 0.0593 0.250 0.0650 0.300 0.0714 0.350 0.0783 0.400 0.0852 0.450 0.0916 0.500 0.0974 0.550 0.1023 0.600 0.1064 0.650 0.1098 0.700 0.1127 0.750 0.1153 0.800 0.1178 0.850 0.1204 0.900 0.1232 0.950 0.1264 1.000 0.1304 1.050 0.1355 1.100 0.1427 1.150 0.1533 1.200 0.1692 1.250 0.1911 1.300 0.2159 1.350 0.2385 1.400 0.2556 1.450 0.2675 1.500 0.2762 1.550 0.2829 1.600 0.2887 1.650 0.2939 1.700 0.2987 1.750 0.3032 1.800 0.3074 1.850 0.3113 1.900 0.3149 1.950 0.3182 2.000 0.3212 2.050 0.3239 2.100 0.3265 2.150 0.3289 2.200 0.3312 2.250 0.3334 2.300 0.3356 2.350 0.3378 2.400 0.3401 2.450 0.3425 2.500 0.3450 2.550 0.3477 2.600 0.3506 2.650 0.3538 2.700 0.3571 2.750 0.3605 2.800 0.3640 2.850 0.3674 2.900 0.3708 2.950 0.3739 3.000 0.3768 / 

% a=5
\color{RawSienna}
% N=160
 \plot -1.000 0.0213 -0.950 0.0215 -0.900 0.0217 -0.850 0.0219 -0.800 0.0222 -0.750 0.0225 -0.700 0.0228 -0.650 0.0232 -0.600 0.0235 -0.550 0.0240 -0.500 0.0245 -0.450 0.0251 -0.400 0.0257 -0.350 0.0265 -0.300 0.0274 -0.250 0.0284 -0.200 0.0296 -0.150 0.0310 -0.100 0.0327 -0.050 0.0347 0.000 0.0370 0.050 0.0397 0.100 0.0429 0.150 0.0468 0.200 0.0512 0.250 0.0565 0.300 0.0624 0.350 0.0688 0.400 0.0755 0.450 0.0820 0.500 0.0881 0.550 0.0935 0.600 0.0982 0.650 0.1023 0.700 0.1059 0.750 0.1092 0.800 0.1124 0.850 0.1158 0.900 0.1195 0.950 0.1239 1.000 0.1292 1.050 0.1363 1.100 0.1466 1.150 0.1620 1.200 0.1841 1.250 0.2104 1.300 0.2347 1.350 0.2529 1.400 0.2651 1.450 0.2737 1.500 0.2802 1.550 0.2859 1.600 0.2909 1.650 0.2956 1.700 0.3000 1.750 0.3041 1.800 0.3080 1.850 0.3118 1.900 0.3156 1.950 0.3194 2.000 0.3233 2.050 0.3274 2.100 0.3317 2.150 0.3361 2.200 0.3406 2.250 0.3450 2.300 0.3492 2.350 0.3530 2.400 0.3565 2.450 0.3595 2.500 0.3621 2.550 0.3643 2.600 0.3662 2.650 0.3678 2.700 0.3692 2.750 0.3705 2.800 0.3716 2.850 0.3726 2.900 0.3736 2.950 0.3746 3.000 0.3755 / 

% a=5
\color{Brown}
% N=170
 \plot -1.000 0.0203 -0.950 0.0205 -0.900 0.0207 -0.850 0.0209 -0.800 0.0211 -0.750 0.0214 -0.700 0.0216 -0.650 0.0219 -0.600 0.0223 -0.550 0.0226 -0.500 0.0230 -0.450 0.0235 -0.400 0.0240 -0.350 0.0246 -0.300 0.0253 -0.250 0.0262 -0.200 0.0272 -0.150 0.0283 -0.100 0.0297 -0.050 0.0313 0.000 0.0333 0.050 0.0356 0.100 0.0383 0.150 0.0416 0.200 0.0453 0.250 0.0497 0.300 0.0546 0.350 0.0600 0.400 0.0658 0.450 0.0717 0.500 0.0776 0.550 0.0832 0.600 0.0884 0.650 0.0931 0.700 0.0975 0.750 0.1018 0.800 0.1060 0.850 0.1104 0.900 0.1152 0.950 0.1207 1.000 0.1275 1.050 0.1365 1.100 0.1500 1.150 0.1704 1.200 0.1974 1.250 0.2246 1.300 0.2457 1.350 0.2597 1.400 0.2694 1.450 0.2770 1.500 0.2838 1.550 0.2903 1.600 0.2968 1.650 0.3034 1.700 0.3100 1.750 0.3164 1.800 0.3224 1.850 0.3280 1.900 0.3329 1.950 0.3371 2.000 0.3406 2.050 0.3435 2.100 0.3458 2.150 0.3478 2.200 0.3495 2.250 0.3509 2.300 0.3522 2.350 0.3534 2.400 0.3544 2.450 0.3555 2.500 0.3565 2.550 0.3575 2.600 0.3585 2.650 0.3595 2.700 0.3605 2.750 0.3616 2.800 0.3627 2.850 0.3639 2.900 0.3650 2.950 0.3663 3.000 0.3675 / 

% a=5
\color{Sepia}
% N=180
 \plot -1.000 0.0194 -0.950 0.0196 -0.900 0.0198 -0.850 0.0200 -0.800 0.0202 -0.750 0.0204 -0.700 0.0207 -0.650 0.0209 -0.600 0.0213 -0.550 0.0216 -0.500 0.0220 -0.450 0.0224 -0.400 0.0229 -0.350 0.0235 -0.300 0.0242 -0.250 0.0250 -0.200 0.0259 -0.150 0.0270 -0.100 0.0283 -0.050 0.0298 0.000 0.0315 0.050 0.0335 0.100 0.0358 0.150 0.0385 0.200 0.0416 0.250 0.0452 0.300 0.0492 0.350 0.0537 0.400 0.0586 0.450 0.0638 0.500 0.0693 0.550 0.0748 0.600 0.0802 0.650 0.0854 0.700 0.0904 0.750 0.0954 0.800 0.1004 0.850 0.1056 0.900 0.1113 0.950 0.1178 1.000 0.1257 1.050 0.1364 1.100 0.1526 1.150 0.1768 1.200 0.2068 1.250 0.2345 1.300 0.2552 1.350 0.2702 1.400 0.2823 1.450 0.2930 1.500 0.3023 1.550 0.3103 1.600 0.3167 1.650 0.3217 1.700 0.3256 1.750 0.3286 1.800 0.3310 1.850 0.3329 1.900 0.3345 1.950 0.3359 2.000 0.3371 2.050 0.3383 2.100 0.3395 2.150 0.3406 2.200 0.3417 2.250 0.3429 2.300 0.3441 2.350 0.3453 2.400 0.3466 2.450 0.3480 2.500 0.3494 2.550 0.3509 2.600 0.3524 2.650 0.3539 2.700 0.3555 2.750 0.3571 2.800 0.3587 2.850 0.3603 2.900 0.3619 2.950 0.3635 3.000 0.3652 / 

% a=5
\color{Black}
% N=190
 \plot -1.000 0.0187 -0.950 0.0189 -0.900 0.0190 -0.850 0.0192 -0.800 0.0194 -0.750 0.0195 -0.700 0.0197 -0.650 0.0200 -0.600 0.0202 -0.550 0.0205 -0.500 0.0208 -0.450 0.0211 -0.400 0.0215 -0.350 0.0220 -0.300 0.0225 -0.250 0.0231 -0.200 0.0238 -0.150 0.0247 -0.100 0.0256 -0.050 0.0268 0.000 0.0282 0.050 0.0298 0.100 0.0317 0.150 0.0339 0.200 0.0365 0.250 0.0395 0.300 0.0430 0.350 0.0471 0.400 0.0516 0.450 0.0567 0.500 0.0622 0.550 0.0679 0.600 0.0738 0.650 0.0797 0.700 0.0855 0.750 0.0914 0.800 0.0974 0.850 0.1037 0.900 0.1104 0.950 0.1178 1.000 0.1264 1.050 0.1379 1.100 0.1555 1.150 0.1836 1.200 0.2204 1.250 0.2548 1.300 0.2787 1.350 0.2937 1.400 0.3032 1.450 0.3093 1.500 0.3134 1.550 0.3164 1.600 0.3186 1.650 0.3204 1.700 0.3220 1.750 0.3234 1.800 0.3247 1.850 0.3260 1.900 0.3274 1.950 0.3288 2.000 0.3302 2.050 0.3317 2.100 0.3333 2.150 0.3349 2.200 0.3366 2.250 0.3384 2.300 0.3402 2.350 0.3420 2.400 0.3439 2.450 0.3458 2.500 0.3476 2.550 0.3495 2.600 0.3513 2.650 0.3531 2.700 0.3550 2.750 0.3568 2.800 0.3587 2.850 0.3606 2.900 0.3625 2.950 0.3646 3.000 0.3667 / 

% a=5
\color{Blue}
% N=200
 \plot -1.000 0.0186 -0.950 0.0187 -0.900 0.0189 -0.850 0.0190 -0.800 0.0192 -0.750 0.0193 -0.700 0.0195 -0.650 0.0197 -0.600 0.0199 -0.550 0.0201 -0.500 0.0203 -0.450 0.0206 -0.400 0.0209 -0.350 0.0212 -0.300 0.0216 -0.250 0.0221 -0.200 0.0226 -0.150 0.0232 -0.100 0.0239 -0.050 0.0247 0.000 0.0257 0.050 0.0269 0.100 0.0284 0.150 0.0301 0.200 0.0321 0.250 0.0346 0.300 0.0376 0.350 0.0412 0.400 0.0455 0.450 0.0504 0.500 0.0560 0.550 0.0621 0.600 0.0687 0.650 0.0755 0.700 0.0826 0.750 0.0898 0.800 0.0971 0.850 0.1045 0.900 0.1121 0.950 0.1198 1.000 0.1285 1.050 0.1404 1.100 0.1616 1.150 0.2006 1.200 0.2478 1.250 0.2794 1.300 0.2943 1.350 0.3012 1.400 0.3051 1.450 0.3077 1.500 0.3097 1.550 0.3116 1.600 0.3133 1.650 0.3150 1.700 0.3167 1.750 0.3185 1.800 0.3204 1.850 0.3223 1.900 0.3242 1.950 0.3262 2.000 0.3283 2.050 0.3303 2.100 0.3323 2.150 0.3343 2.200 0.3363 2.250 0.3383 2.300 0.3403 2.350 0.3424 2.400 0.3444 2.450 0.3465 2.500 0.3487 2.550 0.3510 2.600 0.3533 2.650 0.3558 2.700 0.3584 2.750 0.3610 2.800 0.3636 2.850 0.3663 2.900 0.3689 2.950 0.3713 3.000 0.3737 / 


\setlinear
\color{black}
\setsolid

\normalcolor

\put {$a=5$} at 0.5 0.3
\put {O} at 0 0 

\multiput {} at -1 -0.1 3 0.4  /
\color{black}
\setplotarea x from -1 to 3, y from -0.1 to 0.4
\axis top /
\axis right /
\axis right shiftedto x=0 /
\axis bottom  /
\axis bottom
 shiftedto y=0 
 label {{\vspace{6mm} \hspace{3cm} $\log y$}}
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {} {} {1} {2} {} / quantity 5 /
\axis left 
 label {{$H_n$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-0.1} {0} {0.1} {0.2} {0.3} {} / quantity 6 /
\normalcolor

\endpicture


